The Impact of Renewable Energy Forecasts on Intraday Electricity Prices

In this paper we study the impact of errors in wind and solar power forecasts on intraday electricity prices. We develop a novel econometric model which is based on day-ahead wholesale auction curves data and errors in wind and solar power forecasts. The model shifts day-ahead supply curves to calculate intraday prices. We apply our model to the German EPEX SPOT SE data. Our model outperforms both linear and non-linear benchmarks. Our study allows us to conclude that errors in renewable energy forecasts exert a non-linear impact on intraday prices. We demonstrate that additional wind and solar power capacities induce non-linear changes in the intraday price volatility. Finally, we comment on economical and policy implications of our findings.

==> 1FigureSub1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-31 08:36:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03, 61.20) -- (202.47, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03, 61.20) -- ( 60.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77, 61.20) -- ( 83.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.51, 61.20) -- (107.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.25, 61.20) -- (131.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.99, 61.20) -- (154.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.73, 61.20) -- (178.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.47, 61.20) -- (202.47, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.03, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.77, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.25, 39.60) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.73, 39.60) {25000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(213.29, 61.20) --
	(213.29,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.25, 15.60) {Quantity (MWh)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MWh)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (213.29,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.03, 61.20) -- ( 60.03,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.77, 61.20) -- ( 83.77,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.51, 61.20) -- (107.51,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (131.25, 61.20) -- (131.25,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.99, 61.20) -- (154.99,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (178.73, 61.20) -- (178.73,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (202.47, 61.20) -- (202.47,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (213.29, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,116.97) -- (213.29,116.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,163.44) -- (213.29,163.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,209.91) -- (213.29,209.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,256.38) -- (213.29,256.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (213.29,302.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (206.61,274.79) --
	(204.27,274.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,274.79) --
	(206.61,361.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,274.79) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (195.50,274.79) --
	(193.16,274.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.50,274.79) --
	(195.50,361.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.50,274.79) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (204.27,272.66) --
	(202.92,272.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.27,272.66) --
	(204.27,274.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.27,272.66) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (193.16,272.66) --
	(191.81,272.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.16,272.66) --
	(193.16,274.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.16,272.66) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (202.92,234.65) --
	(194.21,234.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,234.65) --
	(202.92,272.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,234.65) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (191.81,234.65) --
	(183.10,234.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.81,234.65) --
	(191.81,272.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.81,234.65) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (194.21,224.22) --
	(192.01,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21,224.22) --
	(194.21,234.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21,224.22) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (183.10,224.22) --
	(180.90,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.10,224.22) --
	(183.10,234.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.10,224.22) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (192.01,216.67) --
	(173.58,216.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.01,216.67) --
	(192.01,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.01,216.67) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (180.90,216.67) --
	(162.47,216.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.90,216.67) --
	(180.90,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.90,216.67) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (173.58,212.86) --
	(157.68,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.58,212.86) --
	(173.58,216.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.58,212.86) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (162.47,212.86) --
	(146.56,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.47,212.86) --
	(162.47,216.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.47,212.86) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (157.68,210.66) --
	(154.66,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.68,210.66) --
	(157.68,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.68,210.66) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (146.56,210.66) --
	(143.55,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.56,210.66) --
	(146.56,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.56,210.66) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (154.66,192.86) --
	(146.05,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.66,192.86) --
	(154.66,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.66,192.86) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (143.55,192.86) --
	(134.94,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.55,192.86) --
	(143.55,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.55,192.86) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (146.05,182.69) --
	(131.75,182.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05,182.69) --
	(146.05,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05,182.69) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (134.94,182.69) --
	(120.63,182.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94,182.69) --
	(134.94,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94,182.69) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.75,168.71) --
	(128.29,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.75,168.71) --
	(131.75,182.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.75,168.71) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.63,168.71) --
	(117.17,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.63,168.71) --
	(120.63,182.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.63,168.71) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (128.29,162.80) --
	(128.02,162.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29,162.80) --
	(128.29,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29,162.80) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (117.17,162.80) --
	(116.91,162.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17,162.80) --
	(117.17,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17,162.80) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (128.02,158.01) --
	(126.98,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.02,158.01) --
	(128.02,162.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.02,158.01) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.91,158.01) --
	(115.87,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91,158.01) --
	(116.91,162.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91,158.01) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (126.98,148.85) --
	(118.18,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98,148.85) --
	(126.98,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98,148.85) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.87,148.85) --
	(107.07,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.87,148.85) --
	(115.87,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.87,148.85) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.18,147.67) --
	( 97.28,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,147.67) --
	(118.18,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,147.67) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.07,147.67) --
	( 86.17,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,147.67) --
	(107.07,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,147.67) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.28,142.85) --
	( 91.64,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.28,142.85) --
	( 97.28,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.28,142.85) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.17,142.85) --
	( 80.52,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.17,142.85) --
	( 86.17,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.17,142.85) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 91.64,136.85) --
	( 90.82,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64,136.85) --
	( 91.64,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64,136.85) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.52,136.85) --
	( 79.71,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52,136.85) --
	( 80.52,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52,136.85) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.82,117.88) --
	( 88.68,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,117.88) --
	( 90.82,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,117.88) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.71,117.88) --
	( 77.57,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.71,117.88) --
	( 79.71,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.71,117.88) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.68, 94.55) --
	( 87.96, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 94.55) --
	( 88.68,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 94.55) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.57, 94.55) --
	( 76.85, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.57, 94.55) --
	( 77.57,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.57, 94.55) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.96, 88.47) --
	( 82.25, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.96, 88.47) --
	( 87.96, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.96, 88.47) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.85, 88.47) --
	( 71.14, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 88.47) --
	( 76.85, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 88.47) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.25, 70.49) --
	( 60.03, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.25, 70.49) --
	( 82.25, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.25, 70.49) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.14, 70.49) --
	( 60.03, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.14, 70.49) --
	( 71.14, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.14, 70.49) circle (  2.25);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.77, 61.20) -- ( 83.77,312.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 36.29, 88.47) --
	( 83.77, 88.47);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 36.29,142.85) --
	( 83.77,142.85);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.77, 88.47) circle (  2.25);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 81.52,140.60) --
	( 86.02,140.60) --
	( 86.02,145.10) --
	( 81.52,145.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.20,312.15) rectangle (213.79,243.75);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.77,300.75) -- ( 68.86,300.75);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.77,289.35) -- ( 68.86,289.35);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.77,277.95) -- ( 68.86,277.95);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.77,266.55) -- ( 68.86,266.55);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.77,255.15) -- ( 68.86,255.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.31,289.35) circle (  2.14);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.31,277.95) circle (  2.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,297.48) {Demand Curve (low)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,286.08) {Day-Ahead Supply Curve};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,274.68) {Intra-Day Supply Curve \textcolor{white}{aaaaaa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,263.28) {Day-Ahead Price};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,251.88) {Intraday Price};
\end{scope}
\end{tikzpicture}


==> 1FigureSub2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-31 08:36:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03, 61.20) -- (202.47, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03, 61.20) -- ( 60.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77, 61.20) -- ( 83.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.51, 61.20) -- (107.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.25, 61.20) -- (131.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.99, 61.20) -- (154.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.73, 61.20) -- (178.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.47, 61.20) -- (202.47, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.03, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.77, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.25, 39.60) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.73, 39.60) {25000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(213.29, 61.20) --
	(213.29,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.25, 15.60) {Quantity (MWh)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MWh)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (213.29,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.03, 61.20) -- ( 60.03,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.77, 61.20) -- ( 83.77,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.51, 61.20) -- (107.51,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (131.25, 61.20) -- (131.25,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.99, 61.20) -- (154.99,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (178.73, 61.20) -- (178.73,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (202.47, 61.20) -- (202.47,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (213.29, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,116.97) -- (213.29,116.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,163.44) -- (213.29,163.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,209.91) -- (213.29,209.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,256.38) -- (213.29,256.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (213.29,302.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (206.61,274.79) --
	(204.27,274.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,274.79) --
	(206.61,361.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,274.79) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (195.50,274.79) --
	(193.16,274.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.50,274.79) --
	(195.50,361.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.50,274.79) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (204.27,272.66) --
	(202.92,272.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.27,272.66) --
	(204.27,274.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.27,272.66) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (193.16,272.66) --
	(191.81,272.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.16,272.66) --
	(193.16,274.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.16,272.66) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (202.92,234.65) --
	(194.21,234.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,234.65) --
	(202.92,272.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,234.65) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (191.81,234.65) --
	(183.10,234.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.81,234.65) --
	(191.81,272.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.81,234.65) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (194.21,224.22) --
	(192.01,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21,224.22) --
	(194.21,234.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21,224.22) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (183.10,224.22) --
	(180.90,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.10,224.22) --
	(183.10,234.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.10,224.22) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (192.01,216.67) --
	(173.58,216.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.01,216.67) --
	(192.01,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.01,216.67) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (180.90,216.67) --
	(162.47,216.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.90,216.67) --
	(180.90,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.90,216.67) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (173.58,212.86) --
	(157.68,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.58,212.86) --
	(173.58,216.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.58,212.86) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (162.47,212.86) --
	(146.56,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.47,212.86) --
	(162.47,216.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.47,212.86) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (157.68,210.66) --
	(154.66,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.68,210.66) --
	(157.68,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.68,210.66) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (146.56,210.66) --
	(143.55,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.56,210.66) --
	(146.56,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.56,210.66) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (154.66,192.86) --
	(146.05,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.66,192.86) --
	(154.66,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.66,192.86) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (143.55,192.86) --
	(134.94,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.55,192.86) --
	(143.55,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.55,192.86) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (146.05,182.69) --
	(131.75,182.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05,182.69) --
	(146.05,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05,182.69) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (134.94,182.69) --
	(120.63,182.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94,182.69) --
	(134.94,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94,182.69) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.75,168.71) --
	(128.29,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.75,168.71) --
	(131.75,182.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.75,168.71) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.63,168.71) --
	(117.17,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.63,168.71) --
	(120.63,182.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.63,168.71) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (128.29,162.80) --
	(128.02,162.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29,162.80) --
	(128.29,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29,162.80) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (117.17,162.80) --
	(116.91,162.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17,162.80) --
	(117.17,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17,162.80) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (128.02,158.01) --
	(126.98,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.02,158.01) --
	(128.02,162.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.02,158.01) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.91,158.01) --
	(115.87,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91,158.01) --
	(116.91,162.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91,158.01) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (126.98,148.85) --
	(118.18,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98,148.85) --
	(126.98,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98,148.85) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.87,148.85) --
	(107.07,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.87,148.85) --
	(115.87,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.87,148.85) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.18,147.67) --
	( 97.28,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,147.67) --
	(118.18,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,147.67) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.07,147.67) --
	( 86.17,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,147.67) --
	(107.07,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,147.67) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.28,142.85) --
	( 91.64,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.28,142.85) --
	( 97.28,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.28,142.85) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.17,142.85) --
	( 80.52,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.17,142.85) --
	( 86.17,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.17,142.85) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 91.64,136.85) --
	( 90.82,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64,136.85) --
	( 91.64,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64,136.85) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 80.52,136.85) --
	( 79.71,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52,136.85) --
	( 80.52,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52,136.85) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 90.82,117.88) --
	( 88.68,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,117.88) --
	( 90.82,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,117.88) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.71,117.88) --
	( 77.57,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.71,117.88) --
	( 79.71,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.71,117.88) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.68, 94.55) --
	( 87.96, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 94.55) --
	( 88.68,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 94.55) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.57, 94.55) --
	( 76.85, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.57, 94.55) --
	( 77.57,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.57, 94.55) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.96, 88.47) --
	( 82.25, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.96, 88.47) --
	( 87.96, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.96, 88.47) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 76.85, 88.47) --
	( 71.14, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 88.47) --
	( 76.85, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 88.47) circle (  2.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.25, 70.49) --
	( 60.03, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.25, 70.49) --
	( 82.25, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.25, 70.49) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 71.14, 70.49) --
	( 60.03, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.14, 70.49) --
	( 71.14, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.14, 70.49) circle (  2.25);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.23, 61.20) -- (169.23,312.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 36.29,212.86) --
	(169.23,212.86);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 36.29,216.67) --
	(169.23,216.67);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.23,212.86) circle (  2.25);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (166.98,214.42) --
	(171.48,214.42) --
	(171.48,218.92) --
	(166.98,218.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 49.20,312.15) rectangle (213.79,243.75);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.77,300.75) -- ( 68.86,300.75);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.77,289.35) -- ( 68.86,289.35);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.77,277.95) -- ( 68.86,277.95);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.77,266.55) -- ( 68.86,266.55);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.77,255.15) -- ( 68.86,255.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.31,289.35) circle (  2.14);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.31,277.95) circle (  2.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,297.48) {Demand Curve (high)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,286.08) {Day-Ahead Supply Curve};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,274.68) {Intra-Day Supply Curve \textcolor{white}{aaaaaa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,263.28) {Day-Ahead Price};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 77.42,251.88) {Intraday Price};
\end{scope}
\end{tikzpicture}


==> 2GraphsNoIAEE.tex <==
% Created by tikzDevice version 0.12 on 2018-09-26 09:09:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.13, 70.50) --
	(221.13, 70.50) --
	(221.12, 70.53) --
	(221.11, 70.56) --
	(221.11, 70.56) --
	(221.06, 70.57) --
	(221.04, 70.63) --
	(220.96, 70.63) --
	(220.74, 71.16) --
	(220.74, 71.16) --
	(220.47, 71.82) --
	(219.91, 73.15) --
	(219.78, 73.48) --
	(219.70, 73.49) --
	(219.56, 73.81) --
	(218.65, 74.48) --
	(217.28, 75.47) --
	(217.15, 75.81) --
	(216.60, 77.13) --
	(216.58, 77.13) --
	(214.28, 77.14) --
	(214.20, 77.62) --
	(214.10, 77.63) --
	(214.06, 77.86) --
	(213.98, 77.87) --
	(213.81, 78.79) --
	(213.52, 80.45) --
	(213.48, 80.45) --
	(213.46, 80.59) --
	(213.30, 80.59) --
	(213.13, 82.11) --
	(210.76, 83.64) --
	(210.76, 83.65) --
	(210.56, 83.77) --
	(210.42, 83.77) --
	(210.23, 85.43) --
	(210.12, 86.42) --
	(210.12, 86.42) --
	(210.04, 87.09) --
	(209.53, 87.09) --
	(209.33, 87.22) --
	(209.21, 87.23) --
	(208.39, 87.76) --
	(207.37, 88.42) --
	(206.85, 88.75) --
	(206.81, 89.08) --
	(206.74, 89.75) --
	(206.66, 90.40) --
	(205.99, 90.41) --
	(205.99, 90.41) --
	(205.92, 91.07) --
	(205.91, 91.23) --
	(205.90, 91.23) --
	(205.85, 91.67) --
	(205.84, 91.73) --
	(205.50, 91.74) --
	(205.41, 91.75) --
	(205.37, 92.07) --
	(205.13, 92.30) --
	(203.45, 92.30) --
	(203.35, 92.40) --
	(203.35, 92.40) --
	(203.31, 92.41) --
	(203.11, 92.60) --
	(203.03, 92.60) --
	(202.53, 93.07) --
	(202.32, 93.26) --
	(202.11, 93.27) --
	(201.62, 93.72) --
	(200.88, 93.73) --
	(200.87, 93.80) --
	(200.64, 93.86) --
	(196.05, 93.93) --
	(195.59, 94.06) --
	(194.45, 94.39) --
	(194.25, 94.59) --
	(194.11, 94.73) --
	(193.77, 95.05) --
	(193.64, 95.06) --
	(193.60, 95.39) --
	(193.59, 95.53) --
	(193.59, 95.53) --
	(193.56, 95.72) --
	(193.49, 95.73) --
	(193.45, 96.05) --
	(193.41, 96.39) --
	(193.00, 96.50) --
	(192.91, 96.51) --
	(192.13, 96.72) --
	(192.07, 96.72) --
	(191.11, 96.98) --
	(189.28, 97.04) --
	(189.22, 97.05) --
	(189.20, 97.06) --
	(189.06, 97.12) --
	(188.96, 97.16) --
	(184.98, 97.16) --
	(184.93, 97.18) --
	(184.61, 97.32) --
	(184.29, 97.45) --
	(183.96, 97.58) --
	(183.66, 97.71) --
	(183.63, 97.85) --
	(183.63, 97.85) --
	(183.63, 97.85) --
	(183.63, 97.85) --
	(183.62, 98.14) --
	(183.62, 98.14) --
	(182.32, 98.21) --
	(182.32, 98.21) --
	(182.31, 98.37) --
	(181.88, 98.38) --
	(181.35, 98.41) --
	(181.35, 98.41) --
	(181.23, 98.44) --
	(181.22, 98.57) --
	(181.22, 98.57) --
	(180.50, 98.71) --
	(180.50, 98.71) --
	(180.50, 98.71) --
	(180.49, 98.97) --
	(180.49, 98.97) --
	(179.61, 99.14) --
	(179.61, 99.14) --
	(179.61, 99.14) --
	(179.32, 99.22) --
	(179.32, 99.22) --
	(178.60, 99.27) --
	(178.60, 99.27) --
	(178.59, 99.38) --
	(178.59, 99.38) --
	(178.54, 99.46) --
	(178.54, 99.46) --
	(178.54, 99.46) --
	(178.53, 99.61) --
	(178.53, 99.61) --
	(178.53, 99.61) --
	(178.46, 99.77) --
	(178.46, 99.77) --
	(178.45, 99.89) --
	(177.42, 99.93) --
	(177.42, 99.93) --
	(177.38,100.04) --
	(177.34,100.10) --
	(177.28,100.20) --
	(177.23,100.20) --
	(177.20,100.30) --
	(177.20,100.30) --
	(177.20,100.30) --
	(176.86,100.39) --
	(176.86,100.39) --
	(176.86,100.39) --
	(176.66,100.50) --
	(176.66,100.50) --
	(176.66,100.50) --
	(176.66,100.77) --
	(176.66,100.77) --
	(176.66,100.77) --
	(176.66,100.77) --
	(176.66,100.77) --
	(176.65,101.00) --
	(176.65,101.00) --
	(176.64,101.17) --
	(176.64,101.17) --
	(176.64,101.17) --
	(176.64,101.17) --
	(176.64,101.17) --
	(176.63,101.37) --
	(176.32,101.43) --
	(176.00,101.50) --
	(175.68,101.56) --
	(175.36,101.63) --
	(175.04,101.76) --
	(175.04,101.76) --
	(175.04,101.76) --
	(174.99,101.96) --
	(174.99,101.96) --
	(174.99,101.96) --
	(174.99,101.96) --
	(174.99,101.96) --
	(174.86,102.10) --
	(174.73,102.16) --
	(174.59,102.23) --
	(174.47,102.29) --
	(174.33,102.36) --
	(174.31,102.37) --
	(174.25,102.38) --
	(174.16,102.43) --
	(174.03,102.49) --
	(173.90,102.56) --
	(173.77,102.63) --
	(173.67,102.63) --
	(173.55,102.69) --
	(165.12,102.70) --
	(165.00,102.76) --
	(164.88,102.83) --
	(164.74,102.89) --
	(164.61,102.96) --
	(164.49,103.02) --
	(164.38,103.02) --
	(163.72,103.09) --
	(163.06,103.16) --
	(162.35,103.22) --
	(161.65,103.29) --
	(160.31,103.35) --
	(160.15,103.36) --
	(159.46,103.42) --
	(158.75,103.49) --
	(158.40,103.52) --
	(158.26,103.53) --
	(157.97,103.56) --
	(157.28,103.62) --
	(155.88,103.63) --
	(155.32,103.66) --
	(154.32,103.67) --
	(154.09,103.68) --
	(153.84,103.69) --
	(153.76,103.70) --
	(153.70,103.72) --
	(153.51,103.72) --
	(153.41,103.76) --
	(153.29,103.82) --
	(153.28,103.82) --
	(153.16,103.88) --
	(153.12,103.89) --
	(152.98,103.95) --
	(152.85,104.02) --
	(152.72,104.09) --
	(152.59,104.15) --
	(152.58,104.16) --
	(150.62,104.17) --
	(150.60,104.17) --
	(143.14,104.18) --
	(143.12,104.19) --
	(143.07,104.21) --
	(142.90,104.22) --
	(141.90,104.23) --
	(141.80,104.27) --
	(141.80,104.28) --
	(137.25,104.29) --
	(135.89,104.29) --
	(135.67,104.32) --
	(135.62,104.33) --
	(135.57,104.33) --
	(134.20,104.34) --
	(134.14,104.35) --
	(133.40,104.35) --
	(133.40,104.36) --
	(133.30,104.41) --
	(133.29,104.41) --
	(132.59,104.42) --
	(132.49,104.47) --
	(132.47,104.48) --
	(131.78,104.49) --
	(131.76,104.49) --
	(131.61,104.55) --
	(131.52,104.59) --
	(131.51,104.59) --
	(131.44,104.62) --
	(131.23,104.68) --
	(131.15,104.68) --
	(131.10,104.69) --
	(130.94,104.72) --
	(130.89,104.72) --
	(130.72,104.75) --
	(130.45,104.78) --
	(130.32,104.79) --
	(130.11,104.82) --
	(130.03,104.82) --
	(129.70,104.85) --
	(129.61,104.86) --
	(129.53,104.86) --
	(129.18,104.88) --
	(128.82,104.88) --
	(128.71,104.89) --
	(128.27,104.92) --
	(128.00,104.92) --
	(127.78,104.94) --
	(127.67,104.94) --
	(127.56,104.95) --
	(126.61,104.98) --
	(126.42,104.99) --
	(126.23,105.00) --
	(124.85,105.00) --
	(124.66,105.01) --
	(124.34,105.02) --
	(123.99,105.02) --
	(123.90,105.03) --
	(123.80,105.04) --
	(123.60,105.05) --
	(123.49,105.06) --
	(123.09,105.08) --
	(122.60,105.09) --
	(122.19,105.12) --
	(122.05,105.12) --
	(121.93,105.13) --
	(121.91,105.14) --
	(121.77,105.15) --
	(120.04,105.16) --
	(119.87,105.16) --
	(119.69,105.17) --
	(118.42,105.22) --
	(116.23,105.22) --
	(116.12,105.26) --
	(116.00,105.26) --
	(115.96,105.28) --
	(115.93,105.28) --
	(113.73,105.29) --
	(113.66,105.30) --
	(113.58,105.30) --
	(113.38,105.32) --
	(112.87,105.35) --
	(111.82,105.36) --
	(111.75,105.36) --
	(111.52,105.39) --
	(109.82,105.40) --
	(109.71,105.41) --
	(109.65,105.41) --
	(107.80,105.42) --
	(107.71,105.43) --
	(107.61,105.43) --
	(107.52,105.44) --
	(107.41,105.45) --
	(106.13,105.45) --
	(105.98,105.47) --
	(105.30,105.48) --
	(105.30,105.48) --
	(105.26,105.51) --
	(104.82,105.52) --
	(104.81,105.53) --
	(104.39,105.53) --
	(104.37,105.55) --
	(104.33,105.55) --
	(104.29,105.56) --
	(104.24,105.57) --
	(104.02,105.60) --
	(103.94,105.61) --
	(103.90,105.61) --
	(103.45,105.62) --
	(103.14,105.67) --
	( 99.83,105.67) --
	( 99.58,105.68) --
	( 99.42,105.69) --
	( 99.34,105.69) --
	( 99.26,105.70) --
	( 98.76,105.71) --
	( 98.72,105.73) --
	( 98.70,105.73) --
	( 98.67,105.75) --
	( 96.49,105.75) --
	( 96.46,105.76) --
	( 96.42,105.77) --
	( 96.31,105.79) --
	( 96.28,105.79) --
	( 96.24,105.80) --
	( 96.16,105.81) --
	( 95.15,105.81) --
	( 95.11,105.82) --
	( 95.08,105.83) --
	( 95.04,105.83) --
	( 94.83,105.87) --
	( 94.71,105.88) --
	( 94.56,105.95) --
	( 94.54,105.95) --
	( 94.52,105.97) --
	( 94.27,105.97) --
	( 94.26,105.98) --
	( 94.24,105.99) --
	( 94.21,106.00) --
	( 94.04,106.01) --
	( 94.03,106.01) --
	( 94.01,106.02) --
	( 93.89,106.07) --
	( 93.88,106.08) --
	( 93.52,106.14) --
	( 93.43,106.16) --
	( 93.43,106.16) --
	( 93.43,106.16) --
	( 93.31,106.20) --
	( 93.31,106.20) --
	( 92.38,106.21) --
	( 92.37,106.24) --
	( 91.93,106.24) --
	( 91.92,106.27) --
	( 85.93,106.28) --
	( 85.92,106.30) --
	( 85.90,106.32) --
	( 85.90,106.32) --
	( 85.89,106.34) --
	( 83.82,106.38) --
	( 83.82,106.38) --
	( 83.82,106.38) --
	( 83.82,106.38) --
	( 83.82,106.38) --
	( 82.43,106.43) --
	( 82.43,106.43) --
	( 82.32,106.47) --
	( 82.32,106.47) --
	( 81.68,106.48) --
	( 81.64,106.48) --
	( 81.60,106.50) --
	( 81.26,106.51) --
	( 81.21,106.54) --
	( 81.10,106.57) --
	( 81.07,106.58) --
	( 81.04,106.58) --
	( 81.01,106.59) --
	( 80.39,106.61) --
	( 80.37,106.68) --
	( 79.42,106.74) --
	( 78.56,106.80) --
	( 78.39,106.81) --
	( 77.61,106.87) --
	( 77.61,106.87) --
	( 76.61,106.88) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.22,107.11) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.21,107.96) --
	( 76.05,108.83) --
	( 76.05,108.83) --
	( 76.05,108.83) --
	( 76.05,108.83) --
	( 76.05,108.83) --
	( 76.05,108.83) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 76.01,109.50) --
	( 75.99,110.02) --
	( 75.99,110.02) --
	( 75.87,110.14) --
	( 75.87,110.14) --
	( 75.87,110.14) --
	( 75.87,110.14) --
	( 75.87,110.14) --
	( 75.79,110.33) --
	( 75.71,110.33) --
	( 75.67,110.40) --
	( 75.67,110.40) --
	( 75.63,110.46) --
	( 75.59,110.53) --
	( 75.55,110.59) --
	( 75.51,110.66) --
	( 75.47,110.73) --
	( 75.43,110.79) --
	( 75.39,111.13) --
	( 75.39,111.13) --
	( 75.39,111.13) --
	( 75.39,111.13) --
	( 75.39,111.13) --
	( 75.39,111.13) --
	( 75.39,111.13) --
	( 75.39,111.13) --
	( 75.27,111.54) --
	( 75.27,111.54) --
	( 75.27,111.54) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 75.04,112.71) --
	( 66.64,113.98) --
	( 66.64,113.98) --
	( 66.64,113.98) --
	( 66.47,115.19) --
	( 66.47,115.19) --
	( 66.47,115.19) --
	( 66.47,115.19) --
	( 65.24,115.74) --
	( 65.24,115.74) --
	( 64.96,116.34) --
	( 64.96,116.34) --
	( 64.96,116.34) --
	( 64.96,116.34) --
	( 64.96,116.34) --
	( 64.84,116.97) --
	( 63.87,119.18) --
	( 63.87,119.18) --
	( 63.87,119.18) --
	( 60.41,121.95) --
	( 60.41,121.95) --
	( 60.20,123.61) --
	( 58.95,125.30) --
	( 58.95,125.30) --
	( 58.88,130.24) --
	( 58.88,130.24) --
	( 58.88,130.24) --
	( 58.88,130.24) --
	( 58.88,130.24) --
	( 58.87,136.88) --
	( 57.98,136.89) --
	( 57.97,158.14) --
	( 57.97,158.14) --
	( 57.97,158.14) --
	( 57.97,158.14) --
	( 57.97,158.14) --
	( 57.80,166.79) --
	( 57.80,166.79) --
	( 56.83,170.08) --
	( 56.68,203.27) --
	( 56.53,236.47) --
	( 56.11,236.47) --
	( 55.96,269.66) --
	( 55.81,302.85) --
	( 55.81,302.85) --
	( 55.81,302.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.76, 61.20) -- (226.43, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.76, 61.20) -- ( 67.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43, 61.20) -- (107.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.10, 61.20) -- (147.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.76, 61.20) -- (186.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.43, 61.20) -- (226.43, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.76, 39.60) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.43, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.10, 39.60) {35000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.76, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.43, 39.60) {45000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.69) -- ( 43.20,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,136.88) -- ( 43.20,136.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.08) -- ( 43.20,170.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.27) -- ( 43.20,203.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,236.47) -- ( 43.20,236.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.66) -- ( 43.20,269.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {-500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,103.69) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,136.88) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.08) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.27) {1500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,236.47) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,269.66) {2500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,105.58) --
	(104.13,105.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (104.13,  0.00) --
	(104.13,105.58);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.01, 70.51) --
	( 61.01, 70.51) --
	( 61.02, 70.55) --
	( 61.02, 70.55) --
	( 62.68, 72.19) --
	( 62.68, 72.19) --
	( 62.74, 75.47) --
	( 62.74, 75.47) --
	( 63.06, 78.79) --
	( 63.06, 78.79) --
	( 63.07, 83.73) --
	( 63.07, 83.73) --
	( 63.07, 83.73) --
	( 63.33, 87.09) --
	( 63.38, 88.40) --
	( 63.38, 88.40) --
	( 63.71, 89.86) --
	( 63.71, 89.86) --
	( 63.71, 90.28) --
	( 63.71, 90.28) --
	( 64.97, 90.41) --
	( 69.40, 90.78) --
	( 69.40, 90.78) --
	( 69.48, 91.77) --
	( 69.48, 91.77) --
	( 70.04, 92.63) --
	( 70.04, 92.63) --
	( 70.04, 92.63) --
	( 70.04, 92.63) --
	( 70.66, 93.75) --
	( 70.66, 93.75) --
	( 70.66, 93.75) --
	( 70.66, 93.75) --
	( 70.66, 93.75) --
	( 70.67, 94.28) --
	( 70.67, 94.28) --
	( 70.74, 94.44) --
	( 70.74, 94.44) --
	( 70.85, 95.06) --
	( 70.85, 95.06) --
	( 70.89, 96.16) --
	( 70.89, 96.16) --
	( 70.97, 96.79) --
	( 72.78, 97.04) --
	( 78.79, 97.07) --
	( 78.79, 97.07) --
	( 78.81, 97.54) --
	( 78.81, 97.54) --
	( 78.81, 97.54) --
	( 78.81, 97.54) --
	( 79.08, 98.07) --
	( 79.08, 98.07) --
	( 79.09, 98.15) --
	( 79.09, 98.15) --
	( 81.69, 98.31) --
	( 81.69, 98.31) --
	( 81.69, 98.31) --
	( 81.73, 98.51) --
	( 81.73, 98.51) --
	( 81.73, 98.51) --
	( 81.73, 98.51) --
	( 81.76, 98.86) --
	( 81.76, 98.86) --
	( 81.77, 98.95) --
	( 81.77, 98.95) --
	( 81.87, 99.00) --
	( 81.87, 99.00) --
	( 82.33, 99.77) --
	( 82.33, 99.77) --
	( 82.33, 99.77) --
	( 82.33, 99.77) --
	( 82.33, 99.77) --
	( 82.33, 99.77) --
	( 83.52,100.36) --
	( 83.67,100.37) --
	( 83.68,100.63) --
	( 83.79,100.64) --
	( 83.87,100.83) --
	( 83.90,100.84) --
	( 83.92,100.90) --
	( 83.97,100.97) --
	( 84.00,101.03) --
	( 84.08,101.23) --
	( 84.11,101.30) --
	( 84.14,101.36) --
	( 84.18,101.37) --
	( 84.29,101.37) --
	( 84.56,101.43) --
	( 84.59,101.43) --
	( 84.59,101.43) --
	( 84.62,101.50) --
	( 84.65,101.56) --
	( 84.69,101.63) --
	( 84.72,101.69) --
	( 84.72,101.69) --
	( 84.76,101.76) --
	( 84.79,101.83) --
	( 84.83,101.88) --
	( 85.28,101.89) --
	( 85.34,101.90) --
	( 85.34,101.90) --
	( 85.38,101.96) --
	( 85.41,102.02) --
	( 85.43,102.03) --
	( 85.44,102.04) --
	( 85.51,102.16) --
	( 85.58,102.29) --
	( 85.62,102.29) --
	( 85.66,102.36) --
	( 85.66,102.36) --
	( 85.70,102.43) --
	( 85.73,102.49) --
	( 85.77,102.50) --
	( 85.77,102.50) --
	( 85.79,102.70) --
	( 85.79,102.75) --
	( 85.83,102.77) --
	( 85.83,102.77) --
	( 85.83,102.77) --
	( 85.84,102.83) --
	( 85.84,102.83) --
	( 85.84,102.83) --
	( 85.85,102.90) --
	( 85.85,102.90) --
	( 85.89,103.02) --
	( 86.13,103.02) --
	( 86.17,103.15) --
	( 86.17,103.15) --
	( 86.17,103.16) --
	( 86.20,103.22) --
	( 87.54,103.22) --
	( 87.57,103.28) --
	( 87.58,103.30) --
	( 87.58,103.30) --
	( 87.58,103.30) --
	( 87.60,103.35) --
	( 87.65,103.36) --
	( 87.72,103.48) --
	( 87.73,103.49) --
	( 87.73,103.49) --
	( 87.76,103.55) --
	( 87.77,103.56) --
	( 87.77,103.56) --
	( 87.80,103.62) --
	( 87.80,103.62) --
	( 88.21,103.63) --
	( 88.25,103.68) --
	( 88.34,103.69) --
	( 88.37,103.70) --
	( 88.37,103.70) --
	( 88.37,103.70) --
	( 88.39,103.75) --
	( 88.39,103.75) --
	( 88.39,103.75) --
	( 88.39,103.75) --
	( 88.40,103.82) --
	( 88.40,103.82) --
	( 88.40,103.82) --
	( 88.48,103.83) --
	( 88.48,103.88) --
	( 88.88,103.89) --
	( 88.89,103.95) --
	( 88.89,103.95) --
	( 88.89,103.95) --
	( 88.92,104.02) --
	( 88.93,104.09) --
	( 88.94,104.14) --
	( 88.95,104.15) --
	( 88.95,104.15) --
	( 88.96,104.16) --
	( 88.98,104.19) --
	( 89.01,104.22) --
	( 89.04,104.29) --
	( 89.07,104.29) --
	( 92.79,104.30) --
	( 93.59,104.35) --
	( 93.59,104.35) --
	( 93.59,104.35) --
	( 93.60,104.36) --
	( 93.64,104.41) --
	( 93.65,104.43) --
	( 93.65,104.43) --
	( 93.65,104.43) --
	( 93.66,104.48) --
	( 93.66,104.48) --
	( 93.66,104.50) --
	( 93.66,104.50) --
	( 93.67,104.52) --
	( 93.68,104.53) --
	( 93.69,104.55) --
	( 93.69,104.55) --
	( 93.69,104.55) --
	( 93.70,104.59) --
	( 93.70,104.59) --
	( 93.70,104.59) --
	( 93.70,104.64) --
	( 93.70,104.64) --
	( 93.70,104.64) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.10,104.78) --
	( 94.11,104.89) --
	( 94.12,104.90) --
	( 94.12,104.90) --
	( 94.13,104.91) --
	( 94.27,104.92) --
	( 94.27,104.92) --
	( 94.46,104.93) --
	( 94.47,104.94) --
	( 94.47,104.94) --
	( 94.48,104.95) --
	( 94.49,104.96) --
	( 94.50,104.97) --
	( 94.50,104.97) --
	( 94.50,104.98) --
	( 94.51,104.98) --
	( 94.52,104.99) --
	( 94.53,105.00) --
	( 94.54,105.01) --
	( 94.54,105.01) --
	( 94.54,105.02) --
	( 94.55,105.02) --
	( 94.56,105.03) --
	( 94.57,105.04) --
	( 94.58,105.05) --
	( 94.58,105.05) --
	( 94.58,105.06) --
	( 94.60,105.07) --
	( 94.85,105.08) --
	( 94.88,105.10) --
	( 94.88,105.10) --
	( 94.88,105.10) --
	( 94.88,105.10) --
	( 94.88,105.10) --
	( 94.88,105.10) --
	( 94.89,105.13) --
	( 94.89,105.13) --
	( 94.89,105.13) --
	( 95.05,105.14) --
	( 95.09,105.15) --
	( 95.66,105.19) --
	( 95.66,105.19) --
	( 95.66,105.19) --
	( 95.66,105.19) --
	( 95.66,105.19) --
	( 95.66,105.19) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 95.89,105.27) --
	( 97.48,105.32) --
	( 99.07,105.34) --
	( 99.07,105.34) --
	( 99.07,105.34) --
	( 99.43,105.35) --
	( 99.45,105.37) --
	( 99.45,105.37) --
	( 99.45,105.37) --
	( 99.45,105.37) --
	( 99.45,105.37) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	( 99.53,105.42) --
	(100.08,105.47) --
	(101.30,105.47) --
	(101.61,105.48) --
	(102.11,105.50) --
	(102.11,105.50) --
	(102.11,105.50) --
	(102.11,105.50) --
	(102.11,105.50) --
	(102.11,105.50) --
	(102.15,105.53) --
	(102.37,105.53) --
	(102.41,105.54) --
	(102.67,105.55) --
	(103.58,105.55) --
	(103.98,105.56) --
	(103.98,105.56) --
	(104.14,105.58) --
	(104.14,105.58) --
	(104.14,105.58) --
	(104.14,105.58) --
	(104.18,105.60) --
	(104.18,105.60) --
	(104.40,105.64) --
	(104.40,105.64) --
	(104.40,105.64) --
	(104.40,105.64) --
	(104.40,105.64) --
	(104.40,105.64) --
	(104.40,105.64) --
	(104.40,105.64) --
	(104.40,105.64) --
	(104.41,105.69) --
	(104.41,105.69) --
	(104.41,105.69) --
	(104.41,105.71) --
	(104.56,105.71) --
	(104.61,105.72) --
	(105.07,105.73) --
	(105.13,105.73) --
	(105.59,105.74) --
	(105.64,105.75) --
	(105.66,105.78) --
	(105.66,105.78) --
	(105.66,105.78) --
	(105.66,105.78) --
	(105.66,105.78) --
	(105.66,105.78) --
	(105.66,105.78) --
	(105.66,105.78) --
	(105.66,105.78) --
	(105.67,105.81) --
	(105.96,105.85) --
	(105.96,105.85) --
	(105.96,105.85) --
	(105.96,105.85) --
	(105.96,105.85) --
	(105.96,105.85) --
	(105.96,105.85) --
	(105.96,105.85) --
	(105.96,105.85) --
	(106.82,105.89) --
	(106.82,105.89) --
	(106.82,105.89) --
	(106.82,105.89) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(106.98,105.99) --
	(107.06,106.06) --
	(107.06,106.06) --
	(107.06,106.06) --
	(107.06,106.06) --
	(107.06,106.06) --
	(107.56,106.08) --
	(107.57,106.09) --
	(107.59,106.09) --
	(107.60,106.10) --
	(107.60,106.11) --
	(107.62,106.11) --
	(107.63,106.12) --
	(107.66,106.14) --
	(107.67,106.15) --
	(108.52,106.15) --
	(108.67,106.17) --
	(108.72,106.18) --
	(108.77,106.19) --
	(108.82,106.19) --
	(108.86,106.20) --
	(108.92,106.21) --
	(109.13,106.21) --
	(109.95,106.22) --
	(110.01,106.22) --
	(110.13,106.24) --
	(110.19,106.24) --
	(110.36,106.26) --
	(110.43,106.27) --
	(111.59,106.28) --
	(111.91,106.28) --
	(111.98,106.29) --
	(112.13,106.30) --
	(112.20,106.31) --
	(112.41,106.33) --
	(112.48,106.34) --
	(112.99,106.34) --
	(113.05,106.35) --
	(113.10,106.36) --
	(113.16,106.36) --
	(113.21,106.37) --
	(113.32,106.38) --
	(113.37,106.39) --
	(113.43,106.40) --
	(113.81,106.41) --
	(113.92,106.42) --
	(116.16,106.43) --
	(116.22,106.44) --
	(116.33,106.45) --
	(116.39,106.46) --
	(118.09,106.46) --
	(118.15,106.47) --
	(118.77,106.48) --
	(118.91,106.48) --
	(118.93,106.49) --
	(118.96,106.50) --
	(118.98,106.50) --
	(119.03,106.52) --
	(119.05,106.52) --
	(119.08,106.53) --
	(119.50,106.54) --
	(119.53,106.54) --
	(119.62,106.57) --
	(119.65,106.58) --
	(119.67,106.58) --
	(119.70,106.59) --
	(119.73,106.60) --
	(119.75,106.60) --
	(119.84,106.61) --
	(121.51,106.62) --
	(121.57,106.63) --
	(121.59,106.64) --
	(121.61,106.64) --
	(121.75,106.68) --
	(121.84,106.68) --
	(122.12,106.70) --
	(122.59,106.74) --
	(122.68,106.74) --
	(122.75,106.75) --
	(122.80,106.76) --
	(122.92,106.77) --
	(123.04,106.78) --
	(123.10,106.79) --
	(123.16,106.80) --
	(123.22,106.80) --
	(124.07,106.81) --
	(124.09,106.82) --
	(124.15,106.84) --
	(124.17,106.84) --
	(124.22,106.86) --
	(124.37,106.87) --
	(125.83,106.88) --
	(125.86,106.88) --
	(125.95,106.90) --
	(126.11,106.94) --
	(126.12,106.97) --
	(126.14,107.01) --
	(126.15,107.07) --
	(126.49,107.07) --
	(126.51,107.13) --
	(126.95,107.14) --
	(126.96,107.19) --
	(127.81,107.20) --
	(127.82,107.27) --
	(127.82,107.27) --
	(127.82,107.27) --
	(128.77,107.41) --
	(129.82,107.47) --
	(129.92,107.56) --
	(129.92,107.56) --
	(130.00,107.65) --
	(130.00,107.65) --
	(130.00,107.65) --
	(130.00,107.65) --
	(130.00,107.65) --
	(130.01,107.74) --
	(130.01,107.74) --
	(130.01,107.74) --
	(130.28,107.87) --
	(130.28,107.87) --
	(130.28,107.87) --
	(130.61,108.00) --
	(130.65,108.01) --
	(130.88,108.06) --
	(131.03,108.06) --
	(131.06,108.07) --
	(131.30,108.14) --
	(131.54,108.20) --
	(131.71,108.25) --
	(131.73,108.26) --
	(131.78,108.28) --
	(131.78,108.28) --
	(131.78,108.32) --
	(131.78,108.32) --
	(131.78,108.32) --
	(131.78,108.32) --
	(131.95,108.34) --
	(133.39,108.40) --
	(133.40,108.47) --
	(133.40,108.49) --
	(133.40,108.49) --
	(133.41,108.54) --
	(133.42,108.60) --
	(133.53,108.67) --
	(133.55,108.67) --
	(133.60,108.71) --
	(133.61,108.71) --
	(133.64,108.73) --
	(133.65,108.76) --
	(133.65,108.76) --
	(133.65,108.76) --
	(133.65,108.76) --
	(133.65,108.76) --
	(133.65,108.76) --
	(133.65,108.76) --
	(133.66,108.81) --
	(133.66,108.81) --
	(133.66,108.81) --
	(133.66,108.81) --
	(133.66,108.81) --
	(133.66,108.87) --
	(133.67,108.89) --
	(133.67,108.89) --
	(133.67,108.89) --
	(133.67,108.89) --
	(133.67,108.89) --
	(133.99,108.91) --
	(134.00,108.93) --
	(134.01,108.98) --
	(134.01,108.98) --
	(134.01,108.98) --
	(134.01,109.01) --
	(134.02,109.07) --
	(134.02,109.07) --
	(134.03,109.13) --
	(134.03,109.13) --
	(134.10,109.17) --
	(134.20,109.18) --
	(134.23,109.20) --
	(134.34,109.27) --
	(134.35,109.34) --
	(134.35,109.34) --
	(134.36,109.40) --
	(134.37,109.44) --
	(134.37,109.44) --
	(134.38,109.46) --
	(134.38,109.46) --
	(134.38,109.46) --
	(134.39,109.53) --
	(134.40,109.60) --
	(134.41,109.66) --
	(134.43,109.73) --
	(134.43,109.80) --
	(134.45,109.86) --
	(134.46,109.93) --
	(134.47,110.00) --
	(134.47,110.00) --
	(134.48,110.06) --
	(134.50,110.13) --
	(134.51,110.19) --
	(134.53,110.26) --
	(134.54,110.32) --
	(134.58,110.33) --
	(134.59,110.33) --
	(134.62,110.39) --
	(134.67,110.46) --
	(134.72,110.53) --
	(134.76,110.59) --
	(134.81,110.66) --
	(134.85,110.73) --
	(134.90,110.79) --
	(134.94,110.86) --
	(134.99,110.93) --
	(135.04,110.99) --
	(135.12,111.06) --
	(135.20,111.12) --
	(135.28,111.19) --
	(135.36,111.26) --
	(135.45,111.32) --
	(135.53,111.39) --
	(135.61,111.46) --
	(135.70,111.52) --
	(135.78,111.59) --
	(135.85,111.66) --
	(135.90,111.72) --
	(136.08,111.99) --
	(136.31,112.32) --
	(136.54,112.65) --
	(136.77,112.98) --
	(137.00,113.32) --
	(137.08,113.32) --
	(139.64,113.65) --
	(139.67,113.65) --
	(139.89,113.97) --
	(140.14,113.98) --
	(140.37,114.31) --
	(140.38,114.32) --
	(140.49,114.48) --
	(140.50,114.49) --
	(140.60,114.64) --
	(140.83,114.97) --
	(141.05,115.31) --
	(141.28,115.64) --
	(141.30,115.65) --
	(141.62,115.84) --
	(141.64,115.84) --
	(141.85,115.97) --
	(142.42,116.30) --
	(142.98,116.63) --
	(143.56,116.97) --
	(143.56,116.97) --
	(143.62,117.30) --
	(143.69,117.63) --
	(143.76,117.96) --
	(143.84,118.29) --
	(143.91,118.63) --
	(143.99,118.63) --
	(144.05,118.96) --
	(144.12,119.29) --
	(144.19,119.62) --
	(144.26,119.95) --
	(144.33,120.28) --
	(144.37,120.29) --
	(144.76,120.29) --
	(144.83,120.62) --
	(144.88,120.62) --
	(144.95,120.95) --
	(145.10,121.61) --
	(145.16,121.95) --
	(145.23,122.28) --
	(145.37,122.94) --
	(145.51,123.60) --
	(146.73,123.61) --
	(146.74,123.67) --
	(146.76,124.27) --
	(146.78,124.93) --
	(146.80,125.60) --
	(146.83,126.26) --
	(146.85,126.93) --
	(146.85,126.93) --
	(146.87,127.59) --
	(146.90,128.25) --
	(146.92,128.92) --
	(146.95,129.58) --
	(146.97,130.24) --
	(146.97,130.24) --
	(147.02,130.25) --
	(147.05,130.91) --
	(147.07,131.57) --
	(147.09,131.90) --
	(147.14,132.24) --
	(147.24,132.90) --
	(147.34,133.56) --
	(147.37,134.23) --
	(147.39,134.89) --
	(147.40,135.22) --
	(147.41,135.56) --
	(147.45,136.82) --
	(147.46,136.88) --
	(147.54,136.89) --
	(147.56,137.55) --
	(147.57,138.21) --
	(147.59,138.88) --
	(147.61,139.54) --
	(147.63,140.20) --
	(147.64,140.87) --
	(147.66,141.53) --
	(147.68,142.19) --
	(147.70,142.86) --
	(147.72,143.52) --
	(147.75,144.82) --
	(148.15,144.83) --
	(148.20,146.84) --
	(148.29,150.16) --
	(148.48,153.48) --
	(148.67,156.80) --
	(148.76,160.12) --
	(148.85,163.44) --
	(148.85,163.44) --
	(148.90,163.51) --
	(148.98,166.76) --
	(149.07,170.08) --
	(149.55,183.36) --
	(149.83,196.63) --
	(150.11,209.91) --
	(150.39,223.19) --
	(150.67,236.47) --
	(151.03,249.74) --
	(151.39,263.02) --
	(151.57,269.66) --
	(151.75,276.30) --
	(152.11,289.58) --
	(152.46,302.53) --
	(152.46,302.53) --
	(152.47,302.85) --
	(152.47,302.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,105.58) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.76, 61.20) -- ( 67.76,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.43, 61.20) -- (107.43,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (147.10, 61.20) -- (147.10,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (186.76, 61.20) -- (186.76,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (226.43, 61.20) -- (226.43,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,103.69) -- (227.75,103.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,136.88) -- (227.75,136.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.08) -- (227.75,170.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.27) -- (227.75,203.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,236.47) -- (227.75,236.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,269.66) -- (227.75,269.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 86.10,312.15) rectangle (227.75,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.10,300.15) -- (113.10,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.10,288.15) -- (113.10,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.10,296.71) {Wholesale Supply };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.10,284.71) {Wholesale Demand};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (479.25,  0.00) --
	(479.19,  2.72) --
	(479.12,  4.66) --
	(479.03,  7.37) --
	(478.94,  7.56) --
	(478.90, 10.40) --
	(478.90, 10.40) --
	(478.90, 10.40) --
	(478.31, 13.05) --
	(478.31, 13.05) --
	(478.31, 13.05) --
	(477.99, 16.28) --
	(477.99, 16.28) --
	(477.99, 16.28) --
	(477.98, 24.02) --
	(477.98, 24.02) --
	(477.98, 24.02) --
	(477.98, 24.02) --
	(477.98, 24.02) --
	(477.96, 30.70) --
	(477.96, 30.70) --
	(477.95, 35.64) --
	(477.95, 35.64) --
	(477.95, 35.64) --
	(477.95, 35.64) --
	(477.95, 35.64) --
	(477.94, 41.45) --
	(477.40, 43.39) --
	(476.87, 45.32) --
	(476.34, 47.26) --
	(475.79, 49.19) --
	(475.26, 53.07) --
	(475.26, 53.07) --
	(475.26, 53.07) --
	(475.18, 58.76) --
	(475.18, 58.76) --
	(475.18, 58.76) --
	(475.18, 58.76) --
	(475.18, 58.76) --
	(474.96, 62.75) --
	(474.74, 64.69) --
	(474.52, 66.62) --
	(474.30, 68.56) --
	(474.08, 70.49) --
	(474.04, 70.88) --
	(473.94, 71.08) --
	(473.78, 72.43) --
	(473.57, 74.37) --
	(473.35, 76.30) --
	(473.13, 78.24) --
	(472.97, 78.43) --
	(472.77, 80.18) --
	(458.62, 80.37) --
	(458.43, 82.11) --
	(458.21, 84.05) --
	(457.99, 85.99) --
	(457.77, 87.92) --
	(457.57, 89.66) --
	(457.39, 89.86) --
	(456.27, 91.79) --
	(455.16, 93.73) --
	(453.98, 95.67) --
	(452.81, 97.60) --
	(450.55, 99.35) --
	(450.29, 99.54) --
	(449.12,101.48) --
	(447.94,103.41) --
	(447.35,104.38) --
	(447.11,104.57) --
	(446.63,105.35) --
	(445.46,107.28) --
	(443.12,107.48) --
	(442.19,108.45) --
	(440.50,108.64) --
	(440.12,109.03) --
	(439.70,109.22) --
	(439.57,109.41) --
	(439.46,110.00) --
	(439.15,110.19) --
	(438.98,111.16) --
	(438.78,112.90) --
	(438.75,113.09) --
	(438.55,114.84) --
	(438.49,115.03) --
	(438.26,116.97) --
	(438.03,118.90) --
	(437.82,120.84) --
	(437.60,122.78) --
	(437.58,122.97) --
	(434.29,123.16) --
	(434.27,123.36) --
	(421.74,123.55) --
	(421.72,123.74) --
	(421.62,124.52) --
	(421.34,124.71) --
	(419.67,124.91) --
	(419.51,126.26) --
	(419.49,126.45) --
	(411.87,126.65) --
	(409.58,126.84) --
	(409.22,127.62) --
	(409.13,127.81) --
	(409.05,128.00) --
	(406.74,128.20) --
	(406.65,128.39) --
	(405.41,128.58) --
	(405.40,128.78) --
	(405.24,130.13) --
	(405.23,130.33) --
	(404.06,130.52) --
	(403.88,132.07) --
	(403.86,132.26) --
	(402.68,132.46) --
	(402.66,132.65) --
	(402.40,134.39) --
	(402.26,135.36) --
	(402.23,135.56) --
	(402.11,136.33) --
	(401.77,138.07) --
	(401.63,138.27) --
	(401.55,138.46) --
	(401.27,139.23) --
	(401.19,139.43) --
	(400.91,140.20) --
	(400.46,141.17) --
	(400.25,141.36) --
	(399.89,142.14) --
	(399.76,142.33) --
	(399.20,143.11) --
	(399.05,143.30) --
	(398.92,143.49) --
	(398.33,143.88) --
	(397.72,144.08) --
	(397.53,144.27) --
	(396.80,145.04) --
	(396.35,145.24) --
	(395.98,145.62) --
	(395.79,145.82) --
	(395.60,146.01) --
	(394.02,146.98) --
	(393.70,147.17) --
	(393.38,147.37) --
	(391.06,147.56) --
	(390.75,147.75) --
	(390.21,147.95) --
	(389.63,148.14) --
	(389.47,148.34) --
	(389.29,148.53) --
	(388.96,148.92) --
	(388.79,149.11) --
	(388.11,149.88) --
	(387.28,150.08) --
	(386.61,150.85) --
	(386.37,151.05) --
	(386.17,151.24) --
	(386.13,151.63) --
	(385.90,151.82) --
	(383.00,152.01) --
	(382.71,152.21) --
	(382.40,152.40) --
	(380.28,153.76) --
	(376.61,153.95) --
	(376.42,154.92) --
	(376.22,155.11) --
	(376.14,155.50) --
	(376.10,155.69) --
	(372.40,155.89) --
	(372.28,156.08) --
	(372.17,156.27) --
	(371.82,156.86) --
	(370.97,157.63) --
	(369.20,157.82) --
	(369.09,158.02) --
	(368.70,158.79) --
	(365.86,158.99) --
	(365.66,159.37) --
	(365.56,159.57) --
	(362.46,159.76) --
	(362.30,159.95) --
	(362.14,160.15) --
	(361.98,160.34) --
	(361.81,160.53) --
	(359.65,160.73) --
	(359.41,161.31) --
	(358.27,161.60) --
	(358.27,161.60) --
	(358.20,162.47) --
	(357.46,162.66) --
	(357.44,162.86) --
	(356.74,163.05) --
	(356.71,163.44) --
	(356.63,163.63) --
	(356.57,163.83) --
	(356.49,164.02) --
	(356.13,164.99) --
	(355.98,165.18) --
	(355.91,165.38) --
	(355.17,165.57) --
	(354.65,166.92) --
	(349.09,167.12) --
	(348.67,167.31) --
	(348.39,167.51) --
	(348.26,167.70) --
	(348.14,167.89) --
	(347.29,168.09) --
	(347.22,168.67) --
	(347.20,168.86) --
	(347.14,169.25) --
	(343.48,169.44) --
	(343.43,169.64) --
	(343.38,169.83) --
	(343.19,170.41) --
	(343.14,170.60) --
	(343.07,170.80) --
	(342.94,170.99) --
	(341.23,171.18) --
	(341.17,171.38) --
	(341.11,171.57) --
	(341.05,171.77) --
	(340.70,172.93) --
	(340.50,173.12) --
	(340.25,175.06) --
	(340.22,175.25) --
	(340.18,175.64) --
	(339.77,175.83) --
	(339.74,176.03) --
	(339.72,176.22) --
	(339.66,176.61) --
	(339.38,176.80) --
	(339.36,176.99) --
	(339.33,177.19) --
	(339.13,178.74) --
	(339.10,178.93) --
	(338.50,180.67) --
	(338.35,181.38) --
	(338.35,181.38) --
	(338.35,181.38) --
	(338.16,182.51) --
	(338.16,182.51) --
	(336.59,182.80) --
	(336.57,183.58) --
	(335.83,183.77) --
	(335.82,184.55) --
	(325.77,184.74) --
	(325.75,185.51) --
	(325.71,186.00) --
	(325.71,186.00) --
	(325.70,186.48) --
	(322.23,187.64) --
	(322.23,187.64) --
	(322.23,187.64) --
	(322.23,187.64) --
	(322.23,187.64) --
	(319.90,189.29) --
	(319.90,189.29) --
	(319.71,190.26) --
	(319.71,190.26) --
	(318.63,190.55) --
	(318.57,190.74) --
	(318.51,191.32) --
	(317.94,191.52) --
	(317.85,192.48) --
	(317.66,193.26) --
	(317.61,193.45) --
	(317.57,193.65) --
	(317.52,193.84) --
	(316.48,194.42) --
	(316.44,196.36) --
	(314.84,198.29) --
	(313.40,200.04) --
	(313.12,200.23) --
	(311.81,201.88) --
	(311.81,201.88) --
	(310.14,202.17) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.48,208.88) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.46,233.94) --
	(309.20,259.29) --
	(309.20,259.29) --
	(309.20,259.29) --
	(309.20,259.29) --
	(309.20,259.29) --
	(309.20,259.29) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.13,278.66) --
	(309.09,293.75) --
	(309.09,293.75) --
	(308.89,297.28) --
	(308.89,297.28) --
	(308.89,297.28) --
	(308.89,297.28) --
	(308.89,297.28) --
	(308.76,302.86) --
	(308.62,303.05) --
	(308.56,304.89) --
	(308.56,304.89) --
	(308.49,306.73) --
	(308.43,308.66) --
	(308.36,310.60) --
	(308.29,312.54) --
	(308.23,314.47) --
	(308.16,316.41) --
	(308.09,326.31) --
	(308.09,326.31) --
	(308.09,326.31) --
	(308.09,326.31) --
	(308.09,326.31) --
	(308.09,326.31) --
	(308.09,326.31) --
	(308.09,326.31) --
	(307.89,338.36) --
	(307.89,338.36) --
	(307.89,338.36) --
	(307.62,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60, 61.20) -- (468.31, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60, 61.20) -- (308.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.22, 61.20) -- (335.22, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.84, 61.20) -- (361.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.46, 61.20) -- (388.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 61.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.69, 61.20) -- (441.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.31, 61.20) -- (468.31, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.60, 39.60) {26000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.84, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.08, 39.60) {34000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (468.31, 39.60) {38000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (302.14,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (296.14, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,109.22) -- (296.14,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,147.95) -- (296.14,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,186.68) -- (296.14,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,225.40) -- (296.14,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,264.13) -- (296.14,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,302.86) -- (296.14,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,312.15) --
	(302.14,312.15) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,164.50) --
	(356.31,164.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.31,  0.00) --
	(356.31,164.50);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.34,  0.00) --
	(321.73, 12.21) --
	(321.97, 12.40) --
	(322.00, 20.15) --
	(322.19, 20.34) --
	(322.32, 25.96) --
	(322.36, 26.15) --
	(322.40, 27.89) --
	(322.48, 29.83) --
	(322.53, 31.77) --
	(322.67, 37.58) --
	(322.72, 39.51) --
	(322.76, 41.26) --
	(322.83, 41.45) --
	(323.03, 41.64) --
	(323.46, 43.19) --
	(323.52, 43.48) --
	(323.52, 43.48) --
	(323.57, 45.32) --
	(323.62, 47.26) --
	(323.69, 49.19) --
	(323.74, 51.03) --
	(323.74, 51.03) --
	(323.81, 53.07) --
	(323.86, 55.00) --
	(323.92, 56.55) --
	(324.68, 56.75) --
	(324.78, 57.04) --
	(324.78, 57.04) --
	(324.85, 58.88) --
	(324.90, 60.62) --
	(324.93, 60.81) --
	(324.94, 61.01) --
	(325.06, 64.69) --
	(325.18, 68.36) --
	(325.25, 68.56) --
	(325.32, 70.40) --
	(325.32, 70.40) --
	(325.38, 72.43) --
	(325.43, 74.17) --
	(325.50, 74.46) --
	(325.50, 74.46) --
	(325.53, 80.37) --
	(325.54, 81.92) --
	(325.61, 82.56) --
	(325.61, 82.56) --
	(325.61, 82.56) --
	(325.62, 84.31) --
	(325.62, 84.31) --
	(325.62, 84.31) --
	(325.63, 86.08) --
	(325.63, 86.08) --
	(325.70, 89.66) --
	(326.10, 89.86) --
	(326.17, 93.63) --
	(326.17, 93.63) --
	(326.18, 93.92) --
	(326.22, 95.47) --
	(328.47, 95.67) --
	(328.52, 97.41) --
	(328.54, 97.80) --
	(328.54, 97.80) --
	(328.54, 97.80) --
	(328.58, 99.35) --
	(328.66, 99.54) --
	(328.78,103.22) --
	(328.79,103.51) --
	(328.79,103.51) --
	(328.84,105.15) --
	(328.86,105.45) --
	(328.86,105.45) --
	(328.91,107.19) --
	(328.91,107.19) --
	(329.60,107.48) --
	(329.65,109.03) --
	(329.81,109.22) --
	(329.87,109.61) --
	(329.87,109.61) --
	(329.87,109.61) --
	(329.89,110.87) --
	(329.89,110.87) --
	(329.89,110.87) --
	(329.89,110.87) --
	(329.91,113.09) --
	(329.91,113.09) --
	(329.91,113.09) --
	(330.04,113.48) --
	(330.05,114.84) --
	(330.72,115.03) --
	(330.73,116.97) --
	(330.73,116.97) --
	(330.73,116.97) --
	(330.79,118.90) --
	(330.80,120.84) --
	(330.83,122.39) --
	(330.84,122.68) --
	(330.84,122.68) --
	(330.85,122.97) --
	(330.89,123.74) --
	(330.95,124.71) --
	(330.98,126.65) --
	(331.04,126.84) --
	(337.28,127.04) --
	(338.62,128.39) --
	(338.62,128.39) --
	(338.62,128.39) --
	(338.64,128.78) --
	(338.70,130.33) --
	(338.72,130.71) --
	(338.72,130.71) --
	(338.72,130.71) --
	(338.73,132.36) --
	(338.73,132.36) --
	(338.74,132.75) --
	(338.74,132.75) --
	(338.76,133.43) --
	(338.77,133.62) --
	(338.78,134.39) --
	(338.78,134.39) --
	(338.78,134.39) --
	(338.80,135.43) --
	(338.80,135.43) --
	(338.80,135.43) --
	(338.81,136.98) --
	(338.81,136.98) --
	(338.81,136.98) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.48,140.97) --
	(339.49,144.27) --
	(339.50,144.46) --
	(339.52,144.66) --
	(339.53,144.85) --
	(339.76,145.04) --
	(339.77,145.24) --
	(340.08,145.43) --
	(340.09,145.62) --
	(340.10,145.82) --
	(340.12,146.01) --
	(340.13,146.21) --
	(340.14,146.50) --
	(340.14,146.50) --
	(340.16,146.79) --
	(340.17,146.98) --
	(340.18,147.17) --
	(340.20,147.37) --
	(340.21,147.66) --
	(340.21,147.66) --
	(340.22,147.95) --
	(340.24,148.14) --
	(340.25,148.34) --
	(340.26,148.53) --
	(340.28,148.82) --
	(340.28,148.82) --
	(340.29,149.11) --
	(340.32,149.50) --
	(340.74,149.69) --
	(340.78,150.37) --
	(340.78,150.37) --
	(340.78,150.37) --
	(340.78,150.37) --
	(340.78,150.37) --
	(340.78,150.37) --
	(340.81,151.24) --
	(340.81,151.24) --
	(340.81,151.24) --
	(341.07,151.63) --
	(341.14,151.82) --
	(342.10,152.98) --
	(342.10,152.98) --
	(342.10,152.98) --
	(342.10,152.98) --
	(342.10,152.98) --
	(342.10,152.98) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(342.48,155.29) --
	(345.15,156.86) --
	(347.81,157.24) --
	(347.81,157.24) --
	(347.81,157.24) --
	(348.42,157.63) --
	(348.45,158.21) --
	(348.45,158.21) --
	(348.45,158.21) --
	(348.45,158.21) --
	(348.45,158.21) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(348.58,159.86) --
	(349.51,161.12) --
	(351.56,161.31) --
	(352.08,161.50) --
	(352.91,162.18) --
	(352.91,162.18) --
	(352.91,162.18) --
	(352.91,162.18) --
	(352.91,162.18) --
	(352.91,162.18) --
	(352.99,162.86) --
	(353.36,163.05) --
	(353.43,163.25) --
	(353.85,163.44) --
	(355.38,163.63) --
	(356.05,163.92) --
	(356.05,163.92) --
	(356.31,164.50) --
	(356.31,164.50) --
	(356.31,164.50) --
	(356.31,164.50) --
	(356.39,165.08) --
	(356.39,165.08) --
	(356.75,166.19) --
	(356.75,166.19) --
	(356.75,166.19) --
	(356.75,166.19) --
	(356.75,166.19) --
	(356.75,166.19) --
	(356.75,166.19) --
	(356.75,166.19) --
	(356.75,166.19) --
	(356.77,167.51) --
	(356.77,167.51) --
	(356.77,167.51) --
	(356.78,168.09) --
	(357.02,168.28) --
	(357.11,168.47) --
	(357.88,168.67) --
	(357.98,168.86) --
	(358.75,169.05) --
	(358.84,169.25) --
	(358.87,170.22) --
	(358.87,170.22) --
	(358.87,170.22) --
	(358.87,170.22) --
	(358.87,170.22) --
	(358.87,170.22) --
	(358.87,170.22) --
	(358.87,170.22) --
	(358.87,170.22) --
	(358.88,171.18) --
	(359.37,172.15) --
	(359.37,172.15) --
	(359.37,172.15) --
	(359.37,172.15) --
	(359.37,172.15) --
	(359.37,172.15) --
	(359.37,172.15) --
	(359.37,172.15) --
	(359.37,172.15) --
	(360.81,173.46) --
	(360.81,173.46) --
	(360.81,173.46) --
	(360.81,173.46) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.08,176.23) --
	(361.21,178.35) --
	(361.21,178.35) --
	(361.21,178.35) --
	(361.21,178.35) --
	(361.21,178.35) --
	(362.06,178.93) --
	(362.08,179.12) --
	(362.10,179.32) --
	(362.12,179.51) --
	(362.13,179.70) --
	(362.16,179.90) --
	(362.17,180.09) --
	(362.22,180.67) --
	(362.24,180.87) --
	(363.66,181.06) --
	(363.91,181.64) --
	(364.01,181.83) --
	(364.09,182.03) --
	(364.17,182.22) --
	(364.25,182.42) --
	(364.34,182.61) --
	(364.69,182.80) --
	(366.07,183.00) --
	(366.16,183.19) --
	(366.36,183.58) --
	(366.47,183.77) --
	(366.76,184.35) --
	(366.87,184.55) --
	(368.82,184.74) --
	(369.36,184.93) --
	(369.48,185.13) --
	(369.72,185.51) --
	(369.84,185.71) --
	(370.20,186.29) --
	(370.32,186.48) --
	(371.17,186.68) --
	(371.26,186.87) --
	(371.35,187.06) --
	(371.45,187.26) --
	(371.54,187.45) --
	(371.71,187.84) --
	(371.81,188.03) --
	(371.90,188.22) --
	(372.54,188.61) --
	(372.72,189.00) --
	(376.49,189.19) --
	(376.58,189.39) --
	(376.77,189.77) --
	(376.86,189.97) --
	(379.72,190.16) --
	(379.82,190.35) --
	(380.86,190.55) --
	(381.10,190.74) --
	(381.14,190.93) --
	(381.18,191.13) --
	(381.22,191.32) --
	(381.30,191.71) --
	(381.34,191.90) --
	(381.39,192.10) --
	(382.09,192.29) --
	(382.13,192.48) --
	(382.29,193.26) --
	(382.33,193.45) --
	(382.37,193.65) --
	(382.43,193.84) --
	(382.47,194.03) --
	(382.51,194.23) --
	(382.67,194.42) --
	(385.46,194.61) --
	(385.55,195.00) --
	(385.59,195.19) --
	(385.63,195.39) --
	(385.86,196.36) --
	(386.02,196.55) --
	(386.49,197.13) --
	(387.27,198.10) --
	(387.43,198.29) --
	(387.54,198.49) --
	(387.63,198.68) --
	(387.83,199.07) --
	(388.03,199.45) --
	(388.12,199.65) --
	(388.23,199.84) --
	(388.32,200.04) --
	(389.76,200.23) --
	(389.79,200.42) --
	(389.89,201.00) --
	(389.92,201.20) --
	(390.01,201.78) --
	(390.27,201.97) --
	(392.72,202.17) --
	(392.76,202.36) --
	(392.90,202.94) --
	(393.18,204.10) --
	(393.19,204.88) --
	(393.22,206.04) --
	(393.25,207.78) --
	(393.82,207.97) --
	(393.85,209.72) --
	(394.58,209.91) --
	(394.61,211.46) --
	(396.03,211.65) --
	(396.04,213.78) --
	(396.04,213.78) --
	(396.04,213.78) --
	(397.64,217.66) --
	(399.40,219.59) --
	(399.57,222.11) --
	(399.57,222.11) --
	(399.70,224.63) --
	(399.70,224.63) --
	(399.70,224.63) --
	(399.70,224.63) --
	(399.70,224.63) --
	(399.72,227.47) --
	(399.72,227.47) --
	(399.72,227.47) --
	(400.17,231.21) --
	(400.17,231.21) --
	(400.17,231.21) --
	(400.73,235.08) --
	(400.79,235.28) --
	(401.18,236.63) --
	(401.43,236.83) --
	(401.49,237.02) --
	(401.89,238.96) --
	(402.28,240.89) --
	(402.56,242.25) --
	(402.60,242.44) --
	(402.68,243.12) --
	(402.68,243.12) --
	(402.70,244.33) --
	(402.70,244.33) --
	(402.70,244.33) --
	(402.70,244.33) --
	(402.98,244.96) --
	(405.39,246.70) --
	(405.40,248.64) --
	(405.41,249.12) --
	(405.41,249.12) --
	(405.43,250.57) --
	(405.44,252.51) --
	(405.63,254.45) --
	(405.65,254.64) --
	(405.75,255.61) --
	(405.76,255.80) --
	(405.81,256.38) --
	(405.83,257.16) --
	(405.83,257.16) --
	(405.83,257.16) --
	(405.83,257.16) --
	(405.83,257.16) --
	(405.83,257.16) --
	(405.83,257.16) --
	(405.84,258.47) --
	(405.84,258.47) --
	(405.84,258.47) --
	(405.84,258.47) --
	(405.84,258.47) --
	(405.85,260.26) --
	(405.87,260.88) --
	(405.87,260.88) --
	(405.87,260.88) --
	(405.87,260.88) --
	(405.87,260.88) --
	(406.40,261.61) --
	(406.41,262.19) --
	(406.42,263.55) --
	(406.42,263.55) --
	(406.42,263.55) --
	(406.44,264.32) --
	(406.45,266.16) --
	(406.45,266.16) --
	(406.46,267.90) --
	(406.46,267.90) --
	(406.58,269.16) --
	(406.74,269.36) --
	(406.80,269.94) --
	(406.98,271.87) --
	(407.01,273.91) --
	(407.01,273.91) --
	(407.02,275.75) --
	(407.04,277.01) --
	(407.04,277.01) --
	(407.05,277.49) --
	(407.05,277.49) --
	(407.05,277.49) --
	(407.06,279.62) --
	(407.09,281.56) --
	(407.10,283.49) --
	(407.13,285.43) --
	(407.14,287.36) --
	(407.17,289.30) --
	(407.18,291.24) --
	(407.21,293.27) --
	(407.21,293.27) --
	(407.22,295.11) --
	(407.25,297.05) --
	(407.28,298.98) --
	(407.30,300.92) --
	(407.32,302.66) --
	(407.38,302.86) --
	(407.40,303.05) --
	(407.46,304.79) --
	(407.54,306.73) --
	(407.62,308.66) --
	(407.69,310.60) --
	(407.77,312.54) --
	(407.85,314.47) --
	(407.93,316.41) --
	(407.99,318.35) --
	(408.07,320.28) --
	(408.15,322.22) --
	(408.29,324.16) --
	(408.43,326.09) --
	(408.57,328.03) --
	(408.70,329.96) --
	(408.85,331.90) --
	(408.98,333.84) --
	(409.11,335.77) --
	(409.26,337.71) --
	(409.39,339.65) --
	(409.53,341.58) --
	(409.61,343.52) --
	(409.91,351.26) --
	(410.30,360.95) --
	(410.31,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.31,164.50) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.60, 61.20) -- (308.60,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (335.22, 61.20) -- (335.22,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (361.84, 61.20) -- (361.84,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (388.46, 61.20) -- (388.46,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 61.20) -- (415.08,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (441.69, 61.20) -- (441.69,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (468.31, 61.20) -- (468.31,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 70.49) -- (480.69, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,109.22) -- (480.69,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,147.95) -- (480.69,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,186.68) -- (480.69,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,225.40) -- (480.69,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,264.13) -- (480.69,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,302.86) -- (480.69,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14,312.15) rectangle (441.71,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,300.15) -- (329.15,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,288.15) -- (329.15,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.15,296.71) {Wholesale Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.15,284.71) {Wholesale Demand};
\end{scope}
\end{tikzpicture}


==> 3graphs.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-29 19:24:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39,408.48) --
	( 51.92,405.70) --
	( 54.46,405.25) --
	( 56.99,408.20) --
	( 59.52,426.31) --
	( 62.05,439.63) --
	( 64.59,440.35) --
	( 67.12,435.13) --
	( 69.65,427.71) --
	( 72.18,416.78) --
	( 74.72,416.35) --
	( 77.25,423.00) --
	( 79.78,418.54) --
	( 82.31,422.75) --
	( 84.85,428.12) --
	( 87.38,447.30) --
	( 89.91,456.55) --
	( 92.44,465.08) --
	( 94.98,463.99) --
	( 97.51,452.83) --
	(100.04,437.98) --
	(102.58,414.14) --
	(105.11,417.14) --
	(107.64,414.65) --
	(110.17,411.64) --
	(112.71,407.08) --
	(115.24,408.99) --
	(117.77,414.21) --
	(120.30,425.78) --
	(122.84,443.00) --
	(125.37,446.79) --
	(127.90,440.04) --
	(130.43,432.76) --
	(132.97,424.04) --
	(135.50,415.41) --
	(138.03,419.54) --
	(140.56,420.63) --
	(143.10,422.11) --
	(145.63,429.98) --
	(148.16,446.67) --
	(150.70,455.02) --
	(153.23,464.50) --
	(155.76,460.93) --
	(158.29,447.96) --
	(160.83,436.04) --
	(163.36,414.85) --
	(165.89,419.46) --
	(168.42,410.31) --
	(170.96,404.84) --
	(173.49,403.34) --
	(176.02,402.01) --
	(178.55,406.29) --
	(181.09,426.52) --
	(183.62,444.07) --
	(186.15,446.44) --
	(188.68,445.77) --
	(191.22,446.64) --
	(193.75,469.87) --
	(196.28,444.42) --
	(198.82,426.11) --
	(201.35,423.08) --
	(203.88,431.05) --
	(206.41,446.54) --
	(208.95,449.14) --
	(211.48,448.88) --
	(214.01,445.70) --
	(216.54,444.25) --
	(219.08,435.79) --
	(221.61,412.71) --
	(224.14,409.96) --
	(226.67,400.07) --
	(229.21,389.81) --
	(231.74,388.36) --
	(234.27,386.22) --
	(236.80,381.20) --
	(239.34,384.51) --
	(241.87,401.30) --
	(244.40,422.11) --
	(246.94,433.19) --
	(249.47,438.69) --
	(252.00,432.55) --
	(254.53,432.32) --
	(257.07,433.24) --
	(259.60,432.55) --
	(262.13,429.06) --
	(264.66,432.83) --
	(267.20,431.99) --
	(269.73,428.10) --
	(272.26,431.94) --
	(274.79,433.57) --
	(277.33,435.07) --
	(279.86,430.87) --
	(282.39,421.73) --
	(284.93,408.05) --
	(287.46,404.91) --
	(289.99,403.13) --
	(292.52,401.30) --
	(295.06,399.97) --
	(297.59,397.15) --
	(300.12,402.80) --
	(302.65,410.06) --
	(305.19,427.69) --
	(307.72,433.01) --
	(310.25,434.16) --
	(312.78,428.91) --
	(315.32,429.42) --
	(317.85,429.42) --
	(320.38,428.58) --
	(322.91,426.24) --
	(325.45,420.66) --
	(327.98,416.48) --
	(330.51,416.43) --
	(333.05,419.87) --
	(335.58,425.32) --
	(338.11,424.48) --
	(340.64,419.36) --
	(343.18,417.78) --
	(345.71,414.39) --
	(348.24,418.57) --
	(350.77,416.35) --
	(353.31,409.30) --
	(355.84,408.20) --
	(358.37,407.31) --
	(360.90,410.70) --
	(363.44,414.14) --
	(365.97,413.52) --
	(368.50,412.38) --
	(371.03,422.13) --
	(373.57,424.73) --
	(376.10,419.82) --
	(378.63,417.55) --
	(381.17,413.12) --
	(383.70,412.43) --
	(386.23,410.44) --
	(388.76,414.08) --
	(391.30,412.07) --
	(393.83,415.92) --
	(396.36,425.27) --
	(398.89,428.73) --
	(401.43,422.57) --
	(403.96,417.80) --
	(406.49,409.81) --
	(409.02,401.78) --
	(411.56,404.33) --
	(414.09,400.20) --
	(416.62,396.58) --
	(419.15,392.99) --
	(421.69,392.25) --
	(424.22,396.92) --
	(426.75,389.35) --
	(429.29,401.12) --
	(431.82,407.21) --
	(434.35,407.51) --
	(436.88,401.60) --
	(439.42,404.20) --
	(441.95,392.89) --
	(444.48,391.49) --
	(447.01,384.61) --
	(449.55,391.06) --
	(452.08,401.70) --
	(454.61,420.02) --
	(457.14,428.58) --
	(459.68,432.96) --
	(462.21,427.76) --
	(464.74,424.99) --
	(467.27,407.79) --
	(469.81,401.30) --
	(472.34,399.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,381.33) -- ( 32.47,470.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,381.33) -- ( 28.51,381.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,394.06) -- ( 28.51,394.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,406.80) -- ( 28.51,406.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,419.54) -- ( 28.51,419.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,432.27) -- ( 28.51,432.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,445.01) -- ( 28.51,445.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,457.75) -- ( 28.51,457.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,470.48) -- ( 28.51,470.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,381.33) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,394.06) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,406.80) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,419.54) {35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,432.27) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,445.01) {45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,457.75) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,470.48) {55};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(489.26,377.65) --
	(489.26,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (260.87,486.92) {\bfseries Day-Ahead vs. Intraday Prices};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87,347.56) {Day};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.86,377.65) -- ( 46.86,473.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.49,377.65) -- (173.49,473.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (300.12,377.65) -- (300.12,473.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (426.75,377.65) -- (426.75,473.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,381.33) -- (489.26,381.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,394.06) -- (489.26,394.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,406.80) -- (489.26,406.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,419.54) -- (489.26,419.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,432.27) -- (489.26,432.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,445.01) -- (489.26,445.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,457.75) -- (489.26,457.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,470.48) -- (489.26,470.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39,408.43) --
	( 51.92,407.82) --
	( 54.46,407.87) --
	( 56.99,411.87) --
	( 59.52,437.34) --
	( 62.05,442.41) --
	( 64.59,446.44) --
	( 67.12,444.93) --
	( 69.65,441.19) --
	( 72.18,432.43) --
	( 74.72,421.14) --
	( 77.25,412.91) --
	( 79.78,410.62) --
	( 82.31,424.50) --
	( 84.85,431.02) --
	( 87.38,443.81) --
	( 89.91,449.08) --
	( 92.44,457.75) --
	( 94.98,451.61) --
	( 97.51,443.12) --
	(100.04,429.70) --
	(102.58,411.89) --
	(105.11,408.99) --
	(107.64,407.31) --
	(110.17,406.70) --
	(112.71,405.04) --
	(115.24,405.22) --
	(117.77,408.76) --
	(120.30,419.54) --
	(122.84,437.55) --
	(125.37,446.38) --
	(127.90,439.89) --
	(130.43,429.65) --
	(132.97,421.01) --
	(135.50,410.16) --
	(138.03,412.15) --
	(140.56,413.14) --
	(143.10,414.44) --
	(145.63,426.36) --
	(148.16,446.21) --
	(150.70,455.22) --
	(153.23,464.04) --
	(155.76,457.69) --
	(158.29,447.23) --
	(160.83,432.37) --
	(163.36,413.98) --
	(165.89,414.39) --
	(168.42,407.46) --
	(170.96,406.37) --
	(173.49,405.68) --
	(176.02,405.78) --
	(178.55,408.89) --
	(181.09,423.38) --
	(183.62,437.37) --
	(186.15,443.56) --
	(188.68,442.39) --
	(191.22,440.91) --
	(193.75,432.04) --
	(196.28,414.44) --
	(198.82,413.80) --
	(201.35,414.01) --
	(203.88,412.25) --
	(206.41,425.65) --
	(208.95,433.70) --
	(211.48,438.36) --
	(214.01,438.39) --
	(216.54,435.81) --
	(219.08,424.73) --
	(221.61,413.12) --
	(224.14,409.07) --
	(226.67,409.35) --
	(229.21,406.72) --
	(231.74,406.16) --
	(234.27,403.82) --
	(236.80,403.97) --
	(239.34,406.95) --
	(241.87,417.37) --
	(244.40,432.07) --
	(246.94,440.63) --
	(249.47,444.81) --
	(252.00,442.67) --
	(254.53,444.50) --
	(257.07,439.86) --
	(259.60,437.29) --
	(262.13,432.43) --
	(264.66,437.29) --
	(267.20,437.21) --
	(269.73,437.49) --
	(272.26,441.44) --
	(274.79,441.95) --
	(277.33,442.69) --
	(279.86,437.16) --
	(282.39,421.04) --
	(284.93,415.49) --
	(287.46,414.67) --
	(289.99,409.53) --
	(292.52,406.52) --
	(295.06,405.88) --
	(297.59,405.91) --
	(300.12,411.16) --
	(302.65,422.19) --
	(305.19,441.09) --
	(307.72,447.12) --
	(310.25,445.31) --
	(312.78,444.75) --
	(315.32,445.06) --
	(317.85,444.68) --
	(320.38,440.14) --
	(322.91,432.04) --
	(325.45,429.55) --
	(327.98,428.60) --
	(330.51,433.19) --
	(333.05,437.88) --
	(335.58,441.80) --
	(338.11,442.33) --
	(340.64,430.74) --
	(343.18,422.62) --
	(345.71,418.29) --
	(348.24,412.45) --
	(350.77,411.21) --
	(353.31,406.95) --
	(355.84,405.88) --
	(358.37,405.47) --
	(360.90,406.77) --
	(363.44,409.60) --
	(365.97,412.89) --
	(368.50,419.79) --
	(371.03,427.18) --
	(373.57,427.56) --
	(376.10,427.25) --
	(378.63,420.48) --
	(381.17,414.44) --
	(383.70,411.33) --
	(386.23,409.27) --
	(388.76,410.62) --
	(391.30,414.42) --
	(393.83,425.27) --
	(396.36,433.09) --
	(398.89,433.60) --
	(401.43,427.23) --
	(403.96,421.19) --
	(406.49,409.40) --
	(409.02,414.06) --
	(411.56,401.30) --
	(414.09,406.29) --
	(416.62,402.01) --
	(419.15,400.69) --
	(421.69,400.79) --
	(424.22,401.91) --
	(426.75,400.76) --
	(429.29,405.40) --
	(431.82,407.44) --
	(434.35,405.07) --
	(436.88,407.03) --
	(439.42,408.58) --
	(441.95,397.27) --
	(444.48,396.48) --
	(447.01,394.06) --
	(449.55,397.78) --
	(452.08,406.11) --
	(454.61,417.37) --
	(457.14,429.42) --
	(459.68,438.06) --
	(462.21,432.04) --
	(464.74,428.25) --
	(467.27,415.54) --
	(469.81,409.42) --
	(472.34,406.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 32.47,473.42) rectangle (125.13,449.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.41,465.50) -- ( 50.29,465.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.41,457.58) -- ( 50.29,457.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 56.23,463.23) {Day-Ahead Prices};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 56.23,455.31) {Intra-day Prices};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39,377.65) -- (426.75,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39,377.65) -- ( 49.39,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.49,377.65) -- (173.49,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.12,377.65) -- (300.12,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.75,377.65) -- (426.75,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.39,363.40) {2017-08-28 00:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.49,363.40) {2017-08-30 01:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.12,363.40) {2017-09-01 03:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (426.75,363.40) {2017-09-03 05:00:00};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (489.26,473.42);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.61,377.65) -- (221.61,473.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (259.60,377.65) -- (259.60,473.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.57) -- ( 32.47,290.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.57) -- ( 28.51,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,228.07) -- ( 28.51,228.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,243.56) -- ( 28.51,243.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,259.06) -- ( 28.51,259.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,274.56) -- ( 28.51,274.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,290.05) -- ( 28.51,290.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,212.57) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,228.07) {5000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,259.06) {15000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,290.05) {25000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(489.26,209.02) --
	(489.26,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (505.89,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (260.87,318.29) {\bfseries Renewable Energy Generation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87,178.93) {Day};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {Renewable Energy Generation (MW)};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.86,209.02) -- ( 46.86,304.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.49,209.02) -- (173.49,304.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (300.12,209.02) -- (300.12,304.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (426.75,209.02) -- (426.75,304.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,212.57) -- (489.26,212.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,228.07) -- (489.26,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,243.56) -- (489.26,243.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,259.06) -- (489.26,259.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,274.56) -- (489.26,274.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,290.05) -- (489.26,290.05);
\definecolor{drawColor}{RGB}{255,204,0}
\definecolor{fillColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.39,219.29) --
	( 51.92,218.91) --
	( 54.46,218.51) --
	( 56.99,217.96) --
	( 59.52,217.59) --
	( 62.05,217.38) --
	( 64.59,216.67) --
	( 67.12,214.93) --
	( 69.65,214.45) --
	( 72.18,214.42) --
	( 74.72,214.30) --
	( 77.25,214.15) --
	( 79.78,214.26) --
	( 82.31,214.34) --
	( 84.85,214.38) --
	( 87.38,214.12) --
	( 89.91,213.70) --
	( 92.44,214.25) --
	( 94.98,216.80) --
	( 97.51,221.01) --
	(100.04,225.99) --
	(102.58,229.68) --
	(105.11,232.07) --
	(107.64,232.68) --
	(110.17,233.48) --
	(112.71,233.51) --
	(115.24,232.07) --
	(117.77,230.94) --
	(120.30,230.84) --
	(122.84,229.93) --
	(125.37,226.16) --
	(127.90,219.30) --
	(130.43,217.65) --
	(132.97,219.26) --
	(135.50,221.40) --
	(138.03,223.49) --
	(140.56,224.54) --
	(143.10,224.30) --
	(145.63,222.35) --
	(148.16,220.67) --
	(150.70,218.97) --
	(153.23,217.96) --
	(155.76,219.68) --
	(158.29,222.89) --
	(160.83,225.94) --
	(163.36,228.55) --
	(165.89,230.15) --
	(168.42,231.85) --
	(170.96,232.73) --
	(173.49,232.96) --
	(176.02,231.76) --
	(178.55,230.33) --
	(181.09,230.65) --
	(183.62,231.73) --
	(186.15,230.28) --
	(188.68,225.49) --
	(191.22,223.31) --
	(193.75,225.77) --
	(196.28,229.73) --
	(198.82,233.87) --
	(201.35,236.71) --
	(203.88,237.05) --
	(206.41,236.94) --
	(208.95,238.10) --
	(211.48,240.32) --
	(214.01,242.99) --
	(216.54,248.14) --
	(219.08,250.38) --
	(221.61,250.82) --
	(224.14,250.16) --
	(226.67,250.72) --
	(229.21,250.95) --
	(231.74,251.06) --
	(234.27,252.16) --
	(236.80,250.69) --
	(239.34,246.30) --
	(241.87,243.54) --
	(244.40,242.45) --
	(246.94,240.81) --
	(249.47,241.15) --
	(252.00,245.21) --
	(254.53,246.33) --
	(257.07,245.52) --
	(259.60,245.46) --
	(262.13,246.09) --
	(264.66,246.01) --
	(267.20,244.96) --
	(269.73,241.96) --
	(272.26,237.11) --
	(274.79,231.94) --
	(277.33,228.46) --
	(279.86,225.75) --
	(282.39,224.89) --
	(284.93,224.17) --
	(287.46,223.38) --
	(289.99,222.45) --
	(292.52,222.20) --
	(295.06,221.39) --
	(297.59,220.52) --
	(300.12,219.40) --
	(302.65,218.61) --
	(305.19,217.58) --
	(307.72,216.47) --
	(310.25,215.03) --
	(312.78,214.54) --
	(315.32,214.53) --
	(317.85,214.63) --
	(320.38,214.88) --
	(322.91,215.22) --
	(325.45,215.87) --
	(327.98,216.37) --
	(330.51,216.56) --
	(333.05,216.78) --
	(335.58,216.68) --
	(338.11,217.27) --
	(340.64,217.31) --
	(343.18,216.89) --
	(345.71,216.40) --
	(348.24,216.26) --
	(350.77,216.35) --
	(353.31,216.46) --
	(355.84,216.51) --
	(358.37,216.45) --
	(360.90,216.35) --
	(363.44,216.46) --
	(365.97,216.60) --
	(368.50,216.04) --
	(371.03,214.56) --
	(373.57,214.57) --
	(376.10,215.73) --
	(378.63,217.33) --
	(381.17,218.40) --
	(383.70,219.61) --
	(386.23,220.16) --
	(388.76,219.94) --
	(391.30,220.42) --
	(393.83,219.53) --
	(396.36,218.22) --
	(398.89,217.97) --
	(401.43,218.11) --
	(403.96,217.77) --
	(406.49,217.06) --
	(409.02,216.61) --
	(411.56,216.64) --
	(414.09,217.12) --
	(416.62,217.23) --
	(419.15,216.95) --
	(421.69,216.51) --
	(424.22,216.56) --
	(426.75,216.36) --
	(429.29,215.25) --
	(431.82,213.87) --
	(434.35,213.64) --
	(436.88,213.92) --
	(439.42,214.32) --
	(441.95,214.89) --
	(444.48,215.58) --
	(447.01,216.20) --
	(449.55,216.33) --
	(452.08,215.75) --
	(454.61,215.04) --
	(457.14,214.35) --
	(459.68,214.87) --
	(462.21,216.00) --
	(464.74,216.88) --
	(467.27,217.79) --
	(469.81,218.51) --
	(472.34,218.87) --
	(472.34,218.87) --
	(469.81,218.51) --
	(467.27,217.79) --
	(464.74,216.88) --
	(462.21,216.00) --
	(459.68,214.88) --
	(457.14,215.83) --
	(454.61,225.66) --
	(452.08,239.88) --
	(449.55,253.46) --
	(447.01,263.31) --
	(444.48,268.88) --
	(441.95,271.13) --
	(439.42,270.44) --
	(436.88,267.58) --
	(434.35,258.04) --
	(431.82,244.00) --
	(429.29,230.61) --
	(426.75,221.01) --
	(424.22,216.75) --
	(421.69,216.51) --
	(419.15,216.95) --
	(416.62,217.23) --
	(414.09,217.12) --
	(411.56,216.64) --
	(409.02,216.61) --
	(406.49,217.06) --
	(403.96,217.77) --
	(401.43,218.11) --
	(398.89,217.98) --
	(396.36,219.66) --
	(393.83,228.19) --
	(391.30,238.69) --
	(388.76,246.76) --
	(386.23,253.33) --
	(383.70,257.95) --
	(381.17,258.43) --
	(378.63,259.36) --
	(376.10,257.39) --
	(373.57,250.42) --
	(371.03,239.90) --
	(368.50,229.31) --
	(365.97,220.65) --
	(363.44,216.63) --
	(360.90,216.35) --
	(358.37,216.45) --
	(355.84,216.51) --
	(353.31,216.46) --
	(350.77,216.35) --
	(348.24,216.26) --
	(345.71,216.40) --
	(343.18,216.89) --
	(340.64,217.31) --
	(338.11,217.27) --
	(335.58,217.91) --
	(333.05,224.07) --
	(330.51,232.87) --
	(327.98,239.87) --
	(325.45,243.29) --
	(322.91,246.12) --
	(320.38,246.67) --
	(317.85,246.55) --
	(315.32,245.41) --
	(312.78,241.35) --
	(310.25,232.91) --
	(307.72,226.05) --
	(305.19,220.46) --
	(302.65,218.74) --
	(300.12,219.40) --
	(297.59,220.52) --
	(295.06,221.39) --
	(292.52,222.20) --
	(289.99,222.45) --
	(287.46,223.38) --
	(284.93,224.17) --
	(282.39,224.89) --
	(279.86,225.75) --
	(277.33,228.47) --
	(274.79,233.28) --
	(272.26,242.55) --
	(269.73,252.06) --
	(267.20,259.76) --
	(264.66,264.48) --
	(262.13,268.27) --
	(259.60,272.82) --
	(257.07,274.50) --
	(254.53,274.30) --
	(252.00,271.60) --
	(249.47,261.57) --
	(246.94,252.59) --
	(244.40,246.40) --
	(241.87,243.78) --
	(239.34,246.30) --
	(236.80,250.69) --
	(234.27,252.16) --
	(231.74,251.06) --
	(229.21,250.95) --
	(226.67,250.72) --
	(224.14,250.16) --
	(221.61,250.82) --
	(219.08,250.38) --
	(216.54,248.15) --
	(214.01,244.27) --
	(211.48,248.91) --
	(208.95,259.02) --
	(206.41,272.73) --
	(203.88,285.15) --
	(201.35,293.42) --
	(198.82,295.85) --
	(196.28,292.22) --
	(193.75,283.74) --
	(191.22,273.64) --
	(188.68,263.42) --
	(186.15,251.95) --
	(183.62,239.02) --
	(181.09,231.06) --
	(178.55,230.33) --
	(176.02,231.76) --
	(173.49,232.96) --
	(170.96,232.73) --
	(168.42,231.85) --
	(165.89,230.15) --
	(163.36,228.55) --
	(160.83,225.94) --
	(158.29,222.89) --
	(155.76,219.69) --
	(153.23,220.17) --
	(150.70,233.06) --
	(148.16,253.58) --
	(145.63,273.38) --
	(143.10,289.13) --
	(140.56,298.15) --
	(138.03,301.24) --
	(135.50,298.47) --
	(132.97,290.73) --
	(130.43,277.63) --
	(127.90,262.53) --
	(125.37,249.98) --
	(122.84,237.50) --
	(120.30,231.23) --
	(117.77,230.94) --
	(115.24,232.07) --
	(112.71,233.51) --
	(110.17,233.48) --
	(107.64,232.68) --
	(105.11,232.07) --
	(102.58,229.68) --
	(100.04,225.99) --
	( 97.51,221.01) --
	( 94.98,216.84) --
	( 92.44,216.86) --
	( 89.91,228.00) --
	( 87.38,245.90) --
	( 84.85,262.44) --
	( 82.31,274.26) --
	( 79.78,281.98) --
	( 77.25,285.02) --
	( 74.72,284.18) --
	( 72.18,279.54) --
	( 69.65,269.36) --
	( 67.12,254.41) --
	( 64.59,238.09) --
	( 62.05,224.44) --
	( 59.52,218.05) --
	( 56.99,217.96) --
	( 54.46,218.51) --
	( 51.92,218.91) --
	( 49.39,219.29) --
	cycle;
\definecolor{drawColor}{RGB}{0,224,255}
\definecolor{fillColor}{RGB}{184,246,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.39,212.57) --
	( 49.39,219.29) --
	( 51.92,218.91) --
	( 54.46,218.51) --
	( 56.99,217.96) --
	( 59.52,217.59) --
	( 62.05,217.38) --
	( 64.59,216.67) --
	( 67.12,214.93) --
	( 69.65,214.45) --
	( 72.18,214.42) --
	( 74.72,214.30) --
	( 77.25,214.15) --
	( 79.78,214.26) --
	( 82.31,214.34) --
	( 84.85,214.38) --
	( 87.38,214.12) --
	( 89.91,213.70) --
	( 92.44,214.25) --
	( 94.98,216.80) --
	( 97.51,221.01) --
	(100.04,225.99) --
	(102.58,229.68) --
	(105.11,232.07) --
	(107.64,232.68) --
	(110.17,233.48) --
	(112.71,233.51) --
	(115.24,232.07) --
	(117.77,230.94) --
	(120.30,230.84) --
	(122.84,229.93) --
	(125.37,226.16) --
	(127.90,219.30) --
	(130.43,217.65) --
	(132.97,219.26) --
	(135.50,221.40) --
	(138.03,223.49) --
	(140.56,224.54) --
	(143.10,224.30) --
	(145.63,222.35) --
	(148.16,220.67) --
	(150.70,218.97) --
	(153.23,217.96) --
	(155.76,219.68) --
	(158.29,222.89) --
	(160.83,225.94) --
	(163.36,228.55) --
	(165.89,230.15) --
	(168.42,231.85) --
	(170.96,232.73) --
	(173.49,232.96) --
	(176.02,231.76) --
	(178.55,230.33) --
	(181.09,230.65) --
	(183.62,231.73) --
	(186.15,230.28) --
	(188.68,225.49) --
	(191.22,223.31) --
	(193.75,225.77) --
	(196.28,229.73) --
	(198.82,233.87) --
	(201.35,236.71) --
	(203.88,237.05) --
	(206.41,236.94) --
	(208.95,238.10) --
	(211.48,240.32) --
	(214.01,242.99) --
	(216.54,248.14) --
	(219.08,250.38) --
	(221.61,250.82) --
	(224.14,250.16) --
	(226.67,250.72) --
	(229.21,250.95) --
	(231.74,251.06) --
	(234.27,252.16) --
	(236.80,250.69) --
	(239.34,246.30) --
	(241.87,243.54) --
	(244.40,242.45) --
	(246.94,240.81) --
	(249.47,241.15) --
	(252.00,245.21) --
	(254.53,246.33) --
	(257.07,245.52) --
	(259.60,245.46) --
	(262.13,246.09) --
	(264.66,246.01) --
	(267.20,244.96) --
	(269.73,241.96) --
	(272.26,237.11) --
	(274.79,231.94) --
	(277.33,228.46) --
	(279.86,225.75) --
	(282.39,224.89) --
	(284.93,224.17) --
	(287.46,223.38) --
	(289.99,222.45) --
	(292.52,222.20) --
	(295.06,221.39) --
	(297.59,220.52) --
	(300.12,219.40) --
	(302.65,218.61) --
	(305.19,217.58) --
	(307.72,216.47) --
	(310.25,215.03) --
	(312.78,214.54) --
	(315.32,214.53) --
	(317.85,214.63) --
	(320.38,214.88) --
	(322.91,215.22) --
	(325.45,215.87) --
	(327.98,216.37) --
	(330.51,216.56) --
	(333.05,216.78) --
	(335.58,216.68) --
	(338.11,217.27) --
	(340.64,217.31) --
	(343.18,216.89) --
	(345.71,216.40) --
	(348.24,216.26) --
	(350.77,216.35) --
	(353.31,216.46) --
	(355.84,216.51) --
	(358.37,216.45) --
	(360.90,216.35) --
	(363.44,216.46) --
	(365.97,216.60) --
	(368.50,216.04) --
	(371.03,214.56) --
	(373.57,214.57) --
	(376.10,215.73) --
	(378.63,217.33) --
	(381.17,218.40) --
	(383.70,219.61) --
	(386.23,220.16) --
	(388.76,219.94) --
	(391.30,220.42) --
	(393.83,219.53) --
	(396.36,218.22) --
	(398.89,217.97) --
	(401.43,218.11) --
	(403.96,217.77) --
	(406.49,217.06) --
	(409.02,216.61) --
	(411.56,216.64) --
	(414.09,217.12) --
	(416.62,217.23) --
	(419.15,216.95) --
	(421.69,216.51) --
	(424.22,216.56) --
	(426.75,216.36) --
	(429.29,215.25) --
	(431.82,213.87) --
	(434.35,213.64) --
	(436.88,213.92) --
	(439.42,214.32) --
	(441.95,214.89) --
	(444.48,215.58) --
	(447.01,216.20) --
	(449.55,216.33) --
	(452.08,215.75) --
	(454.61,215.04) --
	(457.14,214.35) --
	(459.68,214.87) --
	(462.21,216.00) --
	(464.74,216.88) --
	(467.27,217.79) --
	(469.81,218.51) --
	(472.34,218.87) --
	(472.34,212.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 32.47,304.79) rectangle (135.69,281.03);
\definecolor{drawColor}{RGB}{255,204,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.10,295.55) rectangle ( 39.73,298.18);
\definecolor{drawColor}{RGB}{0,224,255}
\definecolor{fillColor}{RGB}{184,246,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.10,287.63) rectangle ( 39.73,290.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 44.35,294.60) {Actual Solar Generation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 44.35,286.68) {Actual Wind Generation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39,209.02) -- (426.75,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39,209.02) -- ( 49.39,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.49,209.02) -- (173.49,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.12,209.02) -- (300.12,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.75,209.02) -- (426.75,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.39,194.77) {2017-08-28 00:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.49,194.77) {2017-08-30 01:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.12,194.77) {2017-09-01 03:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (426.75,194.77) {2017-09-03 05:00:00};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (489.26,304.79);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.61,209.02) -- (221.61,304.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (259.60,209.02) -- (259.60,304.79);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39, 75.33) --
	( 51.92, 77.57) --
	( 54.46, 79.17) --
	( 56.99, 78.96) --
	( 59.52, 78.98) --
	( 62.05, 78.67) --
	( 64.59, 81.21) --
	( 67.12, 80.56) --
	( 69.65, 80.56) --
	( 72.18, 80.71) --
	( 74.72, 79.57) --
	( 77.25, 78.64) --
	( 79.78, 79.19) --
	( 82.31, 79.89) --
	( 84.85, 80.22) --
	( 87.38, 78.90) --
	( 89.91, 75.17) --
	( 92.44, 71.78) --
	( 94.98, 71.85) --
	( 97.51, 75.21) --
	(100.04, 83.01) --
	(102.58, 88.51) --
	(105.11, 93.02) --
	(107.64, 89.99) --
	(110.17, 83.50) --
	(112.71, 91.50) --
	(115.24, 86.64) --
	(117.77, 81.27) --
	(120.30, 79.95) --
	(122.84, 78.39) --
	(125.37, 71.80) --
	(127.90, 59.00) --
	(130.43, 67.47) --
	(132.97, 74.20) --
	(135.50, 78.49) --
	(138.03, 81.42) --
	(140.56, 82.65) --
	(143.10, 82.73) --
	(145.63, 77.53) --
	(148.16, 75.41) --
	(150.70, 72.91) --
	(153.23, 69.74) --
	(155.76, 73.79) --
	(158.29, 80.31) --
	(160.83, 84.00) --
	(163.36, 85.13) --
	(165.89, 85.76) --
	(168.42, 90.47) --
	(170.96, 84.76) --
	(173.49, 86.06) --
	(176.02, 82.70) --
	(178.55, 75.17) --
	(181.09, 75.33) --
	(183.62, 81.80) --
	(186.15, 84.39) --
	(188.68, 76.79) --
	(191.22, 66.36) --
	(193.75, 74.53) --
	(196.28, 85.01) --
	(198.82, 94.51) --
	(201.35, 99.01) --
	(203.88, 94.95) --
	(206.41, 89.38) --
	(208.95, 89.05) --
	(211.48, 90.79) --
	(214.01, 91.03) --
	(216.54,105.27) --
	(219.08,109.27) --
	(221.61,109.87) --
	(224.14,110.20) --
	(226.67,121.08) --
	(229.21,132.61) --
	(231.74,116.62) --
	(234.27,122.82) --
	(236.80,117.89) --
	(239.34,101.34) --
	(241.87, 94.53) --
	(244.40, 96.25) --
	(246.94, 97.25) --
	(249.47,103.40) --
	(252.00,123.45) --
	(254.53,120.81) --
	(257.07,110.49) --
	(259.60,102.07) --
	(262.13, 98.96) --
	(264.66, 97.59) --
	(267.20, 94.16) --
	(269.73, 88.16) --
	(272.26, 81.77) --
	(274.79, 75.39) --
	(277.33, 72.25) --
	(279.86, 66.80) --
	(282.39, 68.83) --
	(284.93, 70.49) --
	(287.46, 77.58) --
	(289.99, 76.49) --
	(292.52, 78.81) --
	(295.06, 79.94) --
	(297.59, 81.42) --
	(300.12, 80.18) --
	(302.65, 80.66) --
	(305.19, 80.75) --
	(307.72, 81.09) --
	(310.25, 78.56) --
	(312.78, 78.48) --
	(315.32, 78.35) --
	(317.85, 77.88) --
	(320.38, 77.81) --
	(322.91, 78.01) --
	(325.45, 79.14) --
	(327.98, 78.64) --
	(330.51, 77.49) --
	(333.05, 77.57) --
	(335.58, 76.15) --
	(338.11, 78.03) --
	(340.64, 77.20) --
	(343.18, 75.37) --
	(345.71, 73.66) --
	(348.24, 73.60) --
	(350.77, 74.76) --
	(353.31, 73.22) --
	(355.84, 72.23) --
	(358.37, 72.46) --
	(360.90, 72.08) --
	(363.44, 72.72) --
	(365.97, 74.30) --
	(368.50, 74.75) --
	(371.03, 70.47) --
	(373.57, 69.97) --
	(376.10, 74.27) --
	(378.63, 79.93) --
	(381.17, 82.12) --
	(383.70, 83.89) --
	(386.23, 82.31) --
	(388.76, 76.48) --
	(391.30, 76.82) --
	(393.83, 74.25) --
	(396.36, 69.21) --
	(398.89, 68.71) --
	(401.43, 69.78) --
	(403.96, 69.79) --
	(406.49, 68.37) --
	(409.02, 72.97) --
	(411.56, 76.38) --
	(414.09, 80.44) --
	(416.62, 82.03) --
	(419.15, 82.14) --
	(421.69, 81.25) --
	(424.22, 81.92) --
	(426.75, 82.15) --
	(429.29, 79.81) --
	(431.82, 76.14) --
	(434.35, 75.68) --
	(436.88, 75.89) --
	(439.42, 76.19) --
	(441.95, 77.46) --
	(444.48, 79.37) --
	(447.01, 81.25) --
	(449.55, 80.47) --
	(452.08, 77.23) --
	(454.61, 74.60) --
	(457.14, 71.54) --
	(459.68, 72.60) --
	(462.21, 74.70) --
	(464.74, 75.73) --
	(467.27, 77.77) --
	(469.81, 80.66) --
	(472.34, 81.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 49.35) -- ( 32.47,123.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 49.35) -- ( 28.51, 49.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 64.14) -- ( 28.51, 64.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 78.93) -- ( 28.51, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 93.73) -- ( 28.51, 93.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,108.52) -- ( 28.51,108.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,123.31) -- ( 28.51,123.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 49.35) {-2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 78.93) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 93.73) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,123.31) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(489.26, 40.39) --
	(489.26,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (260.87,149.66) {\bfseries Forecast Errors in Wind and Solar Generation (MW)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.87, 10.30) {Day};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {Size of Forecast Error (MW)};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.86, 40.39) -- ( 46.86,136.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.49, 40.39) -- (173.49,136.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (300.12, 40.39) -- (300.12,136.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (426.75, 40.39) -- (426.75,136.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 49.35) -- (489.26, 49.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 64.14) -- (489.26, 64.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 78.93) -- (489.26, 78.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 93.73) -- (489.26, 93.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,108.52) -- (489.26,108.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,123.31) -- (489.26,123.31);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39, 78.93) --
	( 51.92, 78.93) --
	( 54.46, 78.93) --
	( 56.99, 78.93) --
	( 59.52, 78.83) --
	( 62.05, 81.16) --
	( 64.59, 82.39) --
	( 67.12, 88.19) --
	( 69.65, 91.76) --
	( 72.18, 90.98) --
	( 74.72, 90.09) --
	( 77.25, 94.59) --
	( 79.78, 97.25) --
	( 82.31, 95.59) --
	( 84.85, 91.21) --
	( 87.38, 84.64) --
	( 89.91, 79.00) --
	( 92.44, 77.54) --
	( 94.98, 78.57) --
	( 97.51, 78.93) --
	(100.04, 78.93) --
	(102.58, 78.93) --
	(105.11, 78.93) --
	(107.64, 78.93) --
	(110.17, 78.93) --
	(112.71, 78.93) --
	(115.24, 78.93) --
	(117.77, 78.93) --
	(120.30, 78.66) --
	(122.84, 81.57) --
	(125.37, 79.52) --
	(127.90, 78.29) --
	(130.43, 78.71) --
	(132.97, 78.85) --
	(135.50, 77.25) --
	(138.03, 76.27) --
	(140.56, 74.48) --
	(143.10, 74.50) --
	(145.63, 72.43) --
	(148.16, 72.07) --
	(150.70, 73.06) --
	(153.23, 75.61) --
	(155.76, 78.51) --
	(158.29, 78.93) --
	(160.83, 78.93) --
	(163.36, 78.93) --
	(165.89, 78.93) --
	(168.42, 78.93) --
	(170.96, 78.93) --
	(173.49, 78.93) --
	(176.02, 78.93) --
	(178.55, 78.93) --
	(181.09, 78.82) --
	(183.62, 81.44) --
	(186.15, 78.85) --
	(188.68, 72.75) --
	(191.22, 61.31) --
	(193.75, 50.54) --
	(196.28, 50.32) --
	(198.82, 51.27) --
	(201.35, 49.87) --
	(203.88, 52.39) --
	(206.41, 52.79) --
	(208.95, 55.36) --
	(211.48, 67.81) --
	(214.01, 75.62) --
	(216.54, 78.75) --
	(219.08, 78.93) --
	(221.61, 78.93) --
	(224.14, 78.93) --
	(226.67, 78.93) --
	(229.21, 78.93) --
	(231.74, 78.93) --
	(234.27, 78.93) --
	(236.80, 78.93) --
	(239.34, 78.93) --
	(241.87, 78.81) --
	(244.40, 81.17) --
	(246.94, 86.39) --
	(249.47, 91.88) --
	(252.00, 93.31) --
	(254.53, 83.49) --
	(257.07, 81.06) --
	(259.60, 76.00) --
	(262.13, 61.94) --
	(264.66, 62.35) --
	(267.20, 70.05) --
	(269.73, 75.78) --
	(272.26, 80.45) --
	(274.79, 80.04) --
	(277.33, 78.88) --
	(279.86, 78.93) --
	(282.39, 78.93) --
	(284.93, 78.93) --
	(287.46, 78.93) --
	(289.99, 78.93) --
	(292.52, 78.93) --
	(295.06, 78.93) --
	(297.59, 78.93) --
	(300.12, 78.93) --
	(302.65, 78.76) --
	(305.19, 79.78) --
	(307.72, 78.15) --
	(310.25, 76.94) --
	(312.78, 81.61) --
	(315.32, 73.23) --
	(317.85, 62.79) --
	(320.38, 60.32) --
	(322.91, 64.66) --
	(325.45, 67.05) --
	(327.98, 76.98) --
	(330.51, 80.05) --
	(333.05, 77.70) --
	(335.58, 77.72) --
	(338.11, 78.82) --
	(340.64, 78.93) --
	(343.18, 78.93) --
	(345.71, 78.93) --
	(348.24, 78.93) --
	(350.77, 78.93) --
	(353.31, 78.93) --
	(355.84, 78.93) --
	(358.37, 78.93) --
	(360.90, 78.93) --
	(363.44, 78.81) --
	(365.97, 79.19) --
	(368.50, 75.80) --
	(371.03, 76.02) --
	(373.57, 76.49) --
	(376.10, 70.28) --
	(378.63, 54.58) --
	(381.17, 43.94) --
	(383.70, 50.55) --
	(386.23, 55.88) --
	(388.76, 64.75) --
	(391.30, 71.98) --
	(393.83, 77.01) --
	(396.36, 77.86) --
	(398.89, 78.85) --
	(401.43, 78.93) --
	(403.96, 78.93) --
	(406.49, 78.93) --
	(409.02, 78.93) --
	(411.56, 78.93) --
	(414.09, 78.93) --
	(416.62, 78.93) --
	(419.15, 78.93) --
	(421.69, 78.93) --
	(424.22, 78.63) --
	(426.75, 76.50) --
	(429.29, 66.09) --
	(431.82, 61.47) --
	(434.35, 66.00) --
	(436.88, 68.50) --
	(439.42, 59.54) --
	(441.95, 59.27) --
	(444.48, 65.24) --
	(447.01, 72.87) --
	(449.55, 73.42) --
	(452.08, 74.01) --
	(454.61, 76.48) --
	(457.14, 77.03) --
	(459.68, 78.82) --
	(462.21, 78.93) --
	(464.74, 78.93) --
	(467.27, 78.93) --
	(469.81, 78.93) --
	(472.34, 78.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 32.47,136.16) rectangle (185.90,112.40);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.41,128.24) -- ( 50.29,128.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.41,120.32) -- ( 50.29,120.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 56.23,125.97) {Forecast Error in Wind Generation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 56.23,118.05) {Forecast Error in Solar  Generation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39, 40.39) -- (426.75, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39, 40.39) -- ( 49.39, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.49, 40.39) -- (173.49, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.12, 40.39) -- (300.12, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.75, 40.39) -- (426.75, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.39, 26.14) {2017-08-28 00:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.49, 26.14) {2017-08-30 01:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.12, 26.14) {2017-09-01 03:00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (426.75, 26.14) {2017-09-03 05:00:00};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (489.26,136.16);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.61, 40.39) -- (221.61,136.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (259.60, 40.39) -- (259.60,136.16);
\end{scope}
\end{tikzpicture}


==> DMGraph.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-29 17:02:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,101.33) --
	( 71.38,109.46) --
	( 82.93,166.61) --
	( 94.48,180.82) --
	(106.04,149.28) --
	(117.59,132.07) --
	(129.14, 93.16) --
	(140.69,124.94) --
	(152.24,155.01) --
	(163.80,124.07) --
	(175.35,106.40) --
	(186.90, 91.62) --
	(198.45, 67.96) --
	(210.00, 67.84) --
	(221.55, 67.87) --
	(233.11, 70.19) --
	(244.66, 71.50) --
	(256.21, 70.87) --
	(267.76,145.26) --
	(279.31,143.38) --
	(290.87, 73.69) --
	(302.42,105.46) --
	(313.97, 93.98) --
	(325.52,111.84);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.83,101.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.38,109.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.93,166.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.48,180.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.04,149.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.59,132.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.14, 93.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.69,124.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24,155.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.80,124.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,106.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.90, 91.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.45, 67.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.00, 67.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.55, 67.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.11, 70.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.66, 71.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.21, 70.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.76,145.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.31,143.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.87, 73.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.42,105.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.97, 93.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.52,111.84) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04, 61.20) -- (279.31, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04, 61.20) -- (106.04, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.80, 61.20) -- (163.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.55, 61.20) -- (221.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.31, 61.20) -- (279.31, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.04, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.80, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.55, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.31, 39.60) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,211.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.59) -- ( 43.20, 96.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.36) -- ( 43.20,125.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.14) -- ( 43.20,154.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,182.91) -- ( 43.20,182.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.68) -- ( 43.20,211.68);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 96.59) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,125.36) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,182.91) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,211.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Hour};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {P-values produced by the DM-test};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.04, 61.20) -- (106.04,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.80, 61.20) -- (163.80,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.55, 61.20) -- (221.55,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (279.31, 61.20) -- (279.31,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 67.82) -- (336.15, 67.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 96.59) -- (336.15, 96.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,125.36) -- (336.15,125.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,154.14) -- (336.15,154.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,182.91) -- (336.15,182.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,211.68) -- (336.15,211.68);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.83,154.31) --
	( 71.38,170.82) --
	( 82.93,122.14) --
	( 94.48,170.53) --
	(106.04,156.21) --
	(117.59,117.62) --
	(129.14, 82.25) --
	(140.69,130.46) --
	(152.24,120.81) --
	(163.80,104.86) --
	(175.35, 90.99) --
	(186.90,112.32) --
	(198.45, 69.73) --
	(210.00, 70.81) --
	(221.55, 73.06) --
	(233.11,139.20) --
	(244.66, 74.22) --
	(256.21, 72.31) --
	(267.76,112.23) --
	(279.31,130.78) --
	(290.87,194.89) --
	(302.42,177.00) --
	(313.97,179.29) --
	(325.52,165.59);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.83,154.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.38,170.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.93,122.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.48,170.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.04,156.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.59,117.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.14, 82.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.69,130.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24,120.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.80,104.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35, 90.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.90,112.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.45, 69.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.00, 70.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.55, 73.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.11,139.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.66, 74.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.21, 72.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.76,112.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.31,130.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.87,194.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.42,177.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.97,179.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.52,165.59) circle (  2.25);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,139.75) -- (336.15,139.75);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.01) -- (336.15, 75.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.20,239.88) rectangle (290.16,203.88);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.90,227.88) -- ( 69.90,227.88);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.90,215.88) -- ( 69.90,215.88);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 60.90,227.88) circle (  2.25);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 60.90,215.88) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,224.44) {P-values with respect to absolute errors};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,212.44) {P-values with respect to squared errors};
\end{scope}
\end{tikzpicture}


==> FIG5NoIAEE.tex <==
% Created by tikzDevice version 0.12 on 2018-09-26 09:09:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.30,  0.00) --
	(226.24,  2.72) --
	(226.18,  4.66) --
	(226.08,  7.37) --
	(225.99,  7.56) --
	(225.95, 10.40) --
	(225.95, 10.40) --
	(225.95, 10.40) --
	(225.36, 13.05) --
	(225.36, 13.05) --
	(225.36, 13.05) --
	(225.05, 16.28) --
	(225.05, 16.28) --
	(225.05, 16.28) --
	(225.03, 24.02) --
	(225.03, 24.02) --
	(225.03, 24.02) --
	(225.03, 24.02) --
	(225.03, 24.02) --
	(225.02, 30.70) --
	(225.02, 30.70) --
	(225.01, 35.64) --
	(225.01, 35.64) --
	(225.01, 35.64) --
	(225.01, 35.64) --
	(225.01, 35.64) --
	(224.99, 41.45) --
	(224.46, 43.39) --
	(223.93, 45.32) --
	(223.39, 47.26) --
	(222.85, 49.19) --
	(222.32, 53.07) --
	(222.32, 53.07) --
	(222.32, 53.07) --
	(222.24, 58.76) --
	(222.24, 58.76) --
	(222.24, 58.76) --
	(222.24, 58.76) --
	(222.24, 58.76) --
	(222.01, 62.75) --
	(221.80, 64.69) --
	(221.57, 66.62) --
	(221.36, 68.56) --
	(221.13, 70.49) --
	(221.09, 70.88) --
	(221.00, 71.08) --
	(220.84, 72.43) --
	(220.63, 74.37) --
	(220.40, 76.30) --
	(220.19, 78.24) --
	(220.03, 78.43) --
	(219.83, 80.18) --
	(205.68, 80.37) --
	(205.48, 82.11) --
	(205.27, 84.05) --
	(205.04, 85.99) --
	(204.83, 87.92) --
	(204.63, 89.66) --
	(204.44, 89.86) --
	(203.32, 91.79) --
	(202.22, 93.73) --
	(201.03, 95.67) --
	(199.86, 97.60) --
	(197.60, 99.35) --
	(197.35, 99.54) --
	(196.18,101.48) --
	(194.99,103.41) --
	(194.41,104.38) --
	(194.17,104.57) --
	(193.69,105.35) --
	(192.52,107.28) --
	(190.17,107.48) --
	(189.24,108.45) --
	(187.55,108.64) --
	(187.18,109.03) --
	(186.75,109.22) --
	(186.62,109.41) --
	(186.51,110.00) --
	(186.21,110.19) --
	(186.03,111.16) --
	(185.83,112.90) --
	(185.81,113.09) --
	(185.61,114.84) --
	(185.54,115.03) --
	(185.32,116.97) --
	(185.09,118.90) --
	(184.88,120.84) --
	(184.65,122.78) --
	(184.64,122.97) --
	(181.35,123.16) --
	(181.32,123.36) --
	(168.80,123.55) --
	(168.77,123.74) --
	(168.68,124.52) --
	(168.40,124.71) --
	(166.72,124.91) --
	(166.56,126.26) --
	(166.55,126.45) --
	(158.92,126.65) --
	(156.63,126.84) --
	(156.27,127.62) --
	(156.18,127.81) --
	(156.10,128.00) --
	(153.80,128.20) --
	(153.71,128.39) --
	(152.47,128.58) --
	(152.45,128.78) --
	(152.29,130.13) --
	(152.28,130.33) --
	(151.11,130.52) --
	(150.94,132.07) --
	(150.91,132.26) --
	(149.74,132.46) --
	(149.71,132.65) --
	(149.46,134.39) --
	(149.31,135.36) --
	(149.29,135.56) --
	(149.17,136.33) --
	(148.82,138.07) --
	(148.69,138.27) --
	(148.61,138.46) --
	(148.33,139.23) --
	(148.25,139.43) --
	(147.97,140.20) --
	(147.52,141.17) --
	(147.30,141.36) --
	(146.94,142.14) --
	(146.81,142.33) --
	(146.25,143.11) --
	(146.11,143.30) --
	(145.97,143.49) --
	(145.39,143.88) --
	(144.77,144.08) --
	(144.59,144.27) --
	(143.86,145.04) --
	(143.40,145.24) --
	(143.03,145.62) --
	(142.84,145.82) --
	(142.66,146.01) --
	(141.07,146.98) --
	(140.76,147.17) --
	(140.44,147.37) --
	(138.12,147.56) --
	(137.80,147.75) --
	(137.27,147.95) --
	(136.68,148.14) --
	(136.52,148.34) --
	(136.35,148.53) --
	(136.02,148.92) --
	(135.84,149.11) --
	(135.17,149.88) --
	(134.34,150.08) --
	(133.66,150.85) --
	(133.42,151.05) --
	(133.22,151.24) --
	(133.18,151.63) --
	(132.96,151.82) --
	(130.05,152.01) --
	(129.76,152.21) --
	(129.46,152.40) --
	(127.34,153.76) --
	(123.67,153.95) --
	(123.48,154.92) --
	(123.28,155.11) --
	(123.20,155.50) --
	(123.16,155.69) --
	(119.46,155.89) --
	(119.34,156.08) --
	(119.22,156.27) --
	(118.87,156.86) --
	(118.02,157.63) --
	(116.25,157.82) --
	(116.15,158.02) --
	(115.76,158.79) --
	(112.91,158.99) --
	(112.71,159.37) --
	(112.62,159.57) --
	(109.52,159.76) --
	(109.36,159.95) --
	(109.20,160.15) --
	(109.04,160.34) --
	(108.87,160.53) --
	(106.71,160.73) --
	(106.47,161.31) --
	(105.32,161.60) --
	(105.32,161.60) --
	(105.26,162.47) --
	(104.51,162.66) --
	(104.50,162.86) --
	(103.79,163.05) --
	(103.77,163.44) --
	(103.69,163.63) --
	(103.62,163.83) --
	(103.54,164.02) --
	(103.18,164.99) --
	(103.04,165.18) --
	(102.97,165.38) --
	(102.22,165.57) --
	(101.70,166.92) --
	( 96.14,167.12) --
	( 95.73,167.31) --
	( 95.45,167.51) --
	( 95.32,167.70) --
	( 95.20,167.89) --
	( 94.34,168.09) --
	( 94.28,168.67) --
	( 94.25,168.86) --
	( 94.20,169.25) --
	( 90.54,169.44) --
	( 90.48,169.64) --
	( 90.43,169.83) --
	( 90.24,170.41) --
	( 90.19,170.60) --
	( 90.13,170.80) --
	( 89.99,170.99) --
	( 88.29,171.18) --
	( 88.22,171.38) --
	( 88.17,171.57) --
	( 88.10,171.77) --
	( 87.76,172.93) --
	( 87.56,173.12) --
	( 87.30,175.06) --
	( 87.28,175.25) --
	( 87.24,175.64) --
	( 86.82,175.83) --
	( 86.80,176.03) --
	( 86.77,176.22) --
	( 86.72,176.61) --
	( 86.44,176.80) --
	( 86.41,176.99) --
	( 86.39,177.19) --
	( 86.19,178.74) --
	( 86.16,178.93) --
	( 85.56,180.67) --
	( 85.40,181.38) --
	( 85.40,181.38) --
	( 85.40,181.38) --
	( 85.21,182.51) --
	( 85.21,182.51) --
	( 83.64,182.80) --
	( 83.63,183.58) --
	( 82.88,183.77) --
	( 82.87,184.55) --
	( 72.82,184.74) --
	( 72.81,185.51) --
	( 72.77,186.00) --
	( 72.77,186.00) --
	( 72.76,186.48) --
	( 69.28,187.64) --
	( 69.28,187.64) --
	( 69.28,187.64) --
	( 69.28,187.64) --
	( 69.28,187.64) --
	( 66.95,189.29) --
	( 66.95,189.29) --
	( 66.77,190.26) --
	( 66.77,190.26) --
	( 65.69,190.55) --
	( 65.62,190.74) --
	( 65.57,191.32) --
	( 65.00,191.52) --
	( 64.90,192.48) --
	( 64.72,193.26) --
	( 64.66,193.45) --
	( 64.62,193.65) --
	( 64.57,193.84) --
	( 63.53,194.42) --
	( 63.49,196.36) --
	( 61.90,198.29) --
	( 60.46,200.04) --
	( 60.18,200.23) --
	( 58.86,201.88) --
	( 58.86,201.88) --
	( 57.20,202.17) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.53,208.88) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.52,233.94) --
	( 56.25,259.29) --
	( 56.25,259.29) --
	( 56.25,259.29) --
	( 56.25,259.29) --
	( 56.25,259.29) --
	( 56.25,259.29) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.19,278.66) --
	( 56.15,293.75) --
	( 56.15,293.75) --
	( 55.95,297.28) --
	( 55.95,297.28) --
	( 55.95,297.28) --
	( 55.95,297.28) --
	( 55.95,297.28) --
	( 55.81,302.86) --
	( 55.68,303.05) --
	( 55.61,304.89) --
	( 55.61,304.89) --
	( 55.55,306.73) --
	( 55.48,308.66) --
	( 55.41,310.60) --
	( 55.35,312.54) --
	( 55.28,314.47) --
	( 55.21,316.41) --
	( 55.15,326.31) --
	( 55.15,326.31) --
	( 55.15,326.31) --
	( 55.15,326.31) --
	( 55.15,326.31) --
	( 55.15,326.31) --
	( 55.15,326.31) --
	( 55.15,326.31) --
	( 54.95,338.36) --
	( 54.95,338.36) --
	( 54.95,338.36) --
	( 54.68,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 61.20) -- (215.37, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 61.20) -- ( 55.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.27, 61.20) -- ( 82.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.89, 61.20) -- (108.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.51, 61.20) -- (135.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.13, 61.20) -- (162.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.75, 61.20) -- (188.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.37, 61.20) -- (215.37, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.65, 39.60) {26000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.89, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.13, 39.60) {34000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.37, 39.60) {38000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.22) -- ( 43.20,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.95) -- ( 43.20,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.68) -- ( 43.20,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.40) -- ( 43.20,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.13) -- ( 43.20,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.39,  0.00) --
	( 68.79, 12.21) --
	( 69.03, 12.40) --
	( 69.06, 20.15) --
	( 69.24, 20.34) --
	( 69.38, 25.96) --
	( 69.42, 26.15) --
	( 69.46, 27.89) --
	( 69.54, 29.83) --
	( 69.59, 31.77) --
	( 69.72, 37.58) --
	( 69.77, 39.51) --
	( 69.81, 41.26) --
	( 69.88, 41.45) --
	( 70.08, 41.64) --
	( 70.52, 43.19) --
	( 70.57, 43.48) --
	( 70.57, 43.48) --
	( 70.63, 45.32) --
	( 70.68, 47.26) --
	( 70.75, 49.19) --
	( 70.80, 51.03) --
	( 70.80, 51.03) --
	( 70.87, 53.07) --
	( 70.92, 55.00) --
	( 70.97, 56.55) --
	( 71.73, 56.75) --
	( 71.84, 57.04) --
	( 71.84, 57.04) --
	( 71.90, 58.88) --
	( 71.96, 60.62) --
	( 71.98, 60.81) --
	( 72.00, 61.01) --
	( 72.12, 64.69) --
	( 72.24, 68.36) --
	( 72.30, 68.56) --
	( 72.37, 70.40) --
	( 72.37, 70.40) --
	( 72.44, 72.43) --
	( 72.49, 74.17) --
	( 72.56, 74.46) --
	( 72.56, 74.46) --
	( 72.58, 80.37) --
	( 72.60, 81.92) --
	( 72.66, 82.56) --
	( 72.66, 82.56) --
	( 72.66, 82.56) --
	( 72.68, 84.31) --
	( 72.68, 84.31) --
	( 72.68, 84.31) --
	( 72.69, 86.08) --
	( 72.69, 86.08) --
	( 72.76, 89.66) --
	( 73.16, 89.86) --
	( 73.22, 93.63) --
	( 73.22, 93.63) --
	( 73.24, 93.92) --
	( 73.28, 95.47) --
	( 75.52, 95.67) --
	( 75.58, 97.41) --
	( 75.59, 97.80) --
	( 75.59, 97.80) --
	( 75.59, 97.80) --
	( 75.63, 99.35) --
	( 75.71, 99.54) --
	( 75.83,103.22) --
	( 75.84,103.51) --
	( 75.84,103.51) --
	( 75.90,105.15) --
	( 75.91,105.45) --
	( 75.91,105.45) --
	( 75.96,107.19) --
	( 75.96,107.19) --
	( 76.66,107.48) --
	( 76.71,109.03) --
	( 76.87,109.22) --
	( 76.92,109.61) --
	( 76.92,109.61) --
	( 76.92,109.61) --
	( 76.95,110.87) --
	( 76.95,110.87) --
	( 76.95,110.87) --
	( 76.95,110.87) --
	( 76.96,113.09) --
	( 76.96,113.09) --
	( 76.96,113.09) --
	( 77.09,113.48) --
	( 77.11,114.84) --
	( 77.77,115.03) --
	( 77.79,116.97) --
	( 77.79,116.97) --
	( 77.79,116.97) --
	( 77.84,118.90) --
	( 77.85,120.84) --
	( 77.88,122.39) --
	( 77.89,122.68) --
	( 77.89,122.68) --
	( 77.91,122.97) --
	( 77.95,123.74) --
	( 78.00,124.71) --
	( 78.04,126.65) --
	( 78.09,126.84) --
	( 84.34,127.04) --
	( 85.68,128.39) --
	( 85.68,128.39) --
	( 85.68,128.39) --
	( 85.69,128.78) --
	( 85.76,130.33) --
	( 85.77,130.71) --
	( 85.77,130.71) --
	( 85.77,130.71) --
	( 85.79,132.36) --
	( 85.79,132.36) --
	( 85.80,132.75) --
	( 85.80,132.75) --
	( 85.81,133.43) --
	( 85.83,133.62) --
	( 85.84,134.39) --
	( 85.84,134.39) --
	( 85.84,134.39) --
	( 85.85,135.43) --
	( 85.85,135.43) --
	( 85.85,135.43) --
	( 85.87,136.98) --
	( 85.87,136.98) --
	( 85.87,136.98) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.53,140.97) --
	( 86.54,144.27) --
	( 86.56,144.46) --
	( 86.57,144.66) --
	( 86.58,144.85) --
	( 86.81,145.04) --
	( 86.82,145.24) --
	( 87.13,145.43) --
	( 87.14,145.62) --
	( 87.16,145.82) --
	( 87.17,146.01) --
	( 87.18,146.21) --
	( 87.20,146.50) --
	( 87.20,146.50) --
	( 87.21,146.79) --
	( 87.22,146.98) --
	( 87.24,147.17) --
	( 87.25,147.37) --
	( 87.26,147.66) --
	( 87.26,147.66) --
	( 87.28,147.95) --
	( 87.29,148.14) --
	( 87.30,148.34) --
	( 87.32,148.53) --
	( 87.33,148.82) --
	( 87.33,148.82) --
	( 87.34,149.11) --
	( 87.37,149.50) --
	( 87.80,149.69) --
	( 87.84,150.37) --
	( 87.84,150.37) --
	( 87.84,150.37) --
	( 87.84,150.37) --
	( 87.84,150.37) --
	( 87.84,150.37) --
	( 87.86,151.24) --
	( 87.86,151.24) --
	( 87.86,151.24) --
	( 88.13,151.63) --
	( 88.20,151.82) --
	( 89.15,152.98) --
	( 89.15,152.98) --
	( 89.15,152.98) --
	( 89.15,152.98) --
	( 89.15,152.98) --
	( 89.15,152.98) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 89.54,155.29) --
	( 92.20,156.86) --
	( 94.86,157.24) --
	( 94.86,157.24) --
	( 94.86,157.24) --
	( 95.48,157.63) --
	( 95.50,158.21) --
	( 95.50,158.21) --
	( 95.50,158.21) --
	( 95.50,158.21) --
	( 95.50,158.21) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 95.64,159.86) --
	( 96.57,161.12) --
	( 98.62,161.31) --
	( 99.14,161.50) --
	( 99.96,162.18) --
	( 99.96,162.18) --
	( 99.96,162.18) --
	( 99.96,162.18) --
	( 99.96,162.18) --
	( 99.96,162.18) --
	(100.04,162.86) --
	(100.41,163.05) --
	(100.48,163.25) --
	(100.91,163.44) --
	(102.44,163.63) --
	(103.10,163.92) --
	(103.10,163.92) --
	(103.37,164.50) --
	(103.37,164.50) --
	(103.37,164.50) --
	(103.37,164.50) --
	(103.45,165.08) --
	(103.45,165.08) --
	(103.81,166.19) --
	(103.81,166.19) --
	(103.81,166.19) --
	(103.81,166.19) --
	(103.81,166.19) --
	(103.81,166.19) --
	(103.81,166.19) --
	(103.81,166.19) --
	(103.81,166.19) --
	(103.82,167.51) --
	(103.82,167.51) --
	(103.82,167.51) --
	(103.83,168.09) --
	(104.07,168.28) --
	(104.17,168.47) --
	(104.94,168.67) --
	(105.03,168.86) --
	(105.80,169.05) --
	(105.90,169.25) --
	(105.92,170.22) --
	(105.92,170.22) --
	(105.92,170.22) --
	(105.92,170.22) --
	(105.92,170.22) --
	(105.92,170.22) --
	(105.92,170.22) --
	(105.92,170.22) --
	(105.92,170.22) --
	(105.94,171.18) --
	(106.43,172.15) --
	(106.43,172.15) --
	(106.43,172.15) --
	(106.43,172.15) --
	(106.43,172.15) --
	(106.43,172.15) --
	(106.43,172.15) --
	(106.43,172.15) --
	(106.43,172.15) --
	(107.87,173.46) --
	(107.87,173.46) --
	(107.87,173.46) --
	(107.87,173.46) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.13,176.23) --
	(108.27,178.35) --
	(108.27,178.35) --
	(108.27,178.35) --
	(108.27,178.35) --
	(108.27,178.35) --
	(109.12,178.93) --
	(109.13,179.12) --
	(109.16,179.32) --
	(109.17,179.51) --
	(109.18,179.70) --
	(109.21,179.90) --
	(109.22,180.09) --
	(109.28,180.67) --
	(109.29,180.87) --
	(110.72,181.06) --
	(110.97,181.64) --
	(111.06,181.83) --
	(111.14,182.03) --
	(111.22,182.22) --
	(111.30,182.42) --
	(111.39,182.61) --
	(111.74,182.80) --
	(113.12,183.00) --
	(113.22,183.19) --
	(113.42,183.58) --
	(113.52,183.77) --
	(113.82,184.35) --
	(113.92,184.55) --
	(115.88,184.74) --
	(116.41,184.93) --
	(116.53,185.13) --
	(116.77,185.51) --
	(116.89,185.71) --
	(117.25,186.29) --
	(117.37,186.48) --
	(118.22,186.68) --
	(118.32,186.87) --
	(118.41,187.06) --
	(118.50,187.26) --
	(118.59,187.45) --
	(118.77,187.84) --
	(118.86,188.03) --
	(118.95,188.22) --
	(119.59,188.61) --
	(119.78,189.00) --
	(123.55,189.19) --
	(123.64,189.39) --
	(123.83,189.77) --
	(123.92,189.97) --
	(126.78,190.16) --
	(126.87,190.35) --
	(127.91,190.55) --
	(128.15,190.74) --
	(128.19,190.93) --
	(128.23,191.13) --
	(128.27,191.32) --
	(128.35,191.71) --
	(128.39,191.90) --
	(128.44,192.10) --
	(129.15,192.29) --
	(129.19,192.48) --
	(129.35,193.26) --
	(129.39,193.45) --
	(129.43,193.65) --
	(129.48,193.84) --
	(129.52,194.03) --
	(129.56,194.23) --
	(129.72,194.42) --
	(132.52,194.61) --
	(132.61,195.00) --
	(132.65,195.19) --
	(132.69,195.39) --
	(132.92,196.36) --
	(133.08,196.55) --
	(133.54,197.13) --
	(134.33,198.10) --
	(134.49,198.29) --
	(134.59,198.49) --
	(134.69,198.68) --
	(134.89,199.07) --
	(135.09,199.45) --
	(135.18,199.65) --
	(135.28,199.84) --
	(135.38,200.04) --
	(136.82,200.23) --
	(136.84,200.42) --
	(136.95,201.00) --
	(136.98,201.20) --
	(137.07,201.78) --
	(137.32,201.97) --
	(139.77,202.17) --
	(139.81,202.36) --
	(139.96,202.94) --
	(140.24,204.10) --
	(140.25,204.88) --
	(140.28,206.04) --
	(140.30,207.78) --
	(140.87,207.97) --
	(140.90,209.72) --
	(141.63,209.91) --
	(141.66,211.46) --
	(143.08,211.65) --
	(143.10,213.78) --
	(143.10,213.78) --
	(143.10,213.78) --
	(144.69,217.66) --
	(146.45,219.59) --
	(146.62,222.11) --
	(146.62,222.11) --
	(146.76,224.63) --
	(146.76,224.63) --
	(146.76,224.63) --
	(146.76,224.63) --
	(146.76,224.63) --
	(146.77,227.47) --
	(146.77,227.47) --
	(146.77,227.47) --
	(147.22,231.21) --
	(147.22,231.21) --
	(147.22,231.21) --
	(147.78,235.08) --
	(147.85,235.28) --
	(148.24,236.63) --
	(148.49,236.83) --
	(148.54,237.02) --
	(148.94,238.96) --
	(149.34,240.89) --
	(149.62,242.25) --
	(149.66,242.44) --
	(149.74,243.12) --
	(149.74,243.12) --
	(149.75,244.33) --
	(149.75,244.33) --
	(149.75,244.33) --
	(149.75,244.33) --
	(150.03,244.96) --
	(152.44,246.70) --
	(152.45,248.64) --
	(152.47,249.12) --
	(152.47,249.12) --
	(152.48,250.57) --
	(152.49,252.51) --
	(152.68,254.45) --
	(152.71,254.64) --
	(152.80,255.61) --
	(152.81,255.80) --
	(152.87,256.38) --
	(152.88,257.16) --
	(152.88,257.16) --
	(152.88,257.16) --
	(152.88,257.16) --
	(152.88,257.16) --
	(152.88,257.16) --
	(152.88,257.16) --
	(152.89,258.47) --
	(152.89,258.47) --
	(152.89,258.47) --
	(152.89,258.47) --
	(152.89,258.47) --
	(152.91,260.26) --
	(152.92,260.88) --
	(152.92,260.88) --
	(152.92,260.88) --
	(152.92,260.88) --
	(152.92,260.88) --
	(153.45,261.61) --
	(153.47,262.19) --
	(153.48,263.55) --
	(153.48,263.55) --
	(153.48,263.55) --
	(153.49,264.32) --
	(153.51,266.16) --
	(153.51,266.16) --
	(153.52,267.90) --
	(153.52,267.90) --
	(153.64,269.16) --
	(153.80,269.36) --
	(153.85,269.94) --
	(154.04,271.87) --
	(154.06,273.91) --
	(154.06,273.91) --
	(154.08,275.75) --
	(154.09,277.01) --
	(154.09,277.01) --
	(154.10,277.49) --
	(154.10,277.49) --
	(154.10,277.49) --
	(154.12,279.62) --
	(154.14,281.56) --
	(154.16,283.49) --
	(154.18,285.43) --
	(154.20,287.36) --
	(154.22,289.30) --
	(154.24,291.24) --
	(154.26,293.27) --
	(154.26,293.27) --
	(154.28,295.11) --
	(154.30,297.05) --
	(154.33,298.98) --
	(154.36,300.92) --
	(154.37,302.66) --
	(154.44,302.86) --
	(154.45,303.05) --
	(154.52,304.79) --
	(154.60,306.73) --
	(154.68,308.66) --
	(154.74,310.60) --
	(154.82,312.54) --
	(154.90,314.47) --
	(154.98,316.41) --
	(155.05,318.35) --
	(155.13,320.28) --
	(155.21,322.22) --
	(155.34,324.16) --
	(155.49,326.09) --
	(155.62,328.03) --
	(155.76,329.96) --
	(155.90,331.90) --
	(156.03,333.84) --
	(156.17,335.77) --
	(156.31,337.71) --
	(156.45,339.65) --
	(156.58,341.58) --
	(156.66,343.52) --
	(156.97,351.26) --
	(157.35,360.95) --
	(157.37,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,164.50) --
	(103.36,164.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.36,  0.00) --
	(103.36,164.50);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.36,164.50) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.65, 61.20) -- ( 55.65,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.27, 61.20) -- ( 82.27,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.89, 61.20) -- (108.89,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.51, 61.20) -- (135.51,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.13, 61.20) -- (162.13,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.75, 61.20) -- (188.75,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (215.37, 61.20) -- (215.37,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,109.22) -- (227.75,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.95) -- (227.75,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,186.68) -- (227.75,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,225.40) -- (227.75,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,264.13) -- (227.75,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.20,312.15) rectangle (188.76,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,300.15) -- ( 76.20,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,288.15) -- ( 76.20,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,296.71) {Wholesale Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,284.71) {Wholesale Demand};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.57,  0.00) --
	(301.57,  0.79) --
	(301.62,  2.72) --
	(301.66,  4.66) --
	(301.72,  7.37) --
	(301.78,  7.56) --
	(301.81,  8.53) --
	(301.81, 10.47) --
	(303.15, 12.21) --
	(303.70, 12.40) --
	(303.70, 12.60) --
	(303.70, 14.15) --
	(303.91, 14.34) --
	(303.92, 16.28) --
	(303.92, 18.21) --
	(303.94, 20.15) --
	(304.09, 22.09) --
	(304.12, 24.02) --
	(304.15, 25.96) --
	(304.20, 27.89) --
	(304.27, 29.83) --
	(304.30, 31.57) --
	(304.31, 31.77) --
	(304.34, 33.70) --
	(304.37, 35.64) --
	(304.40, 37.58) --
	(304.44, 39.51) --
	(304.52, 41.45) --
	(305.33, 43.39) --
	(305.72, 45.32) --
	(306.12, 47.26) --
	(306.53, 49.19) --
	(306.92, 51.13) --
	(306.96, 53.07) --
	(307.00, 55.00) --
	(307.09, 56.55) --
	(307.66, 56.94) --
	(307.71, 58.88) --
	(307.74, 60.62) --
	(307.76, 60.81) --
	(307.96, 62.75) --
	(308.14, 64.69) --
	(308.34, 66.62) --
	(308.56, 68.56) --
	(308.76, 70.49) --
	(308.79, 70.88) --
	(308.86, 71.08) --
	(309.00, 72.43) --
	(309.22, 74.37) --
	(309.38, 76.30) --
	(309.53, 78.24) --
	(309.63, 78.43) --
	(309.77, 80.18) --
	(319.23, 80.37) --
	(319.41, 82.11) --
	(319.56, 84.05) --
	(319.72, 85.99) --
	(319.89, 87.92) --
	(320.04, 89.66) --
	(320.44, 89.86) --
	(321.21, 91.79) --
	(321.97, 93.73) --
	(324.30, 95.67) --
	(325.12, 97.60) --
	(326.66, 99.35) --
	(326.88, 99.54) --
	(327.71,101.48) --
	(328.55,103.41) --
	(328.96,104.38) --
	(329.12,104.57) --
	(329.46,105.35) --
	(330.28,107.28) --
	(332.31,107.48) --
	(332.95,108.45) --
	(334.09,108.64) --
	(334.35,109.03) --
	(334.74,109.22) --
	(334.86,109.41) --
	(334.95,110.00) --
	(335.16,110.19) --
	(335.27,111.16) --
	(335.41,112.90) --
	(335.43,113.09) --
	(335.66,114.84) --
	(336.15,115.03) --
	(336.31,116.97) --
	(336.50,118.90) --
	(336.65,120.84) --
	(336.83,122.78) --
	(336.85,122.97) --
	(339.05,123.16) --
	(339.07,123.36) --
	(347.45,123.55) --
	(347.47,123.74) --
	(347.57,124.52) --
	(347.76,124.71) --
	(348.88,124.91) --
	(349.01,126.26) --
	(349.02,126.45) --
	(354.12,126.65) --
	(355.68,126.84) --
	(360.55,127.62) --
	(360.76,127.81) --
	(360.96,128.00) --
	(362.65,128.20) --
	(362.71,128.39) --
	(363.54,128.58) --
	(363.56,128.78) --
	(363.70,130.13) --
	(363.72,130.33) --
	(364.51,130.52) --
	(364.63,132.07) --
	(364.65,132.26) --
	(365.43,132.46) --
	(365.46,132.65) --
	(365.65,134.39) --
	(365.76,135.36) --
	(365.78,135.56) --
	(365.87,136.33) --
	(366.10,138.07) --
	(366.63,138.27) --
	(366.69,138.46) --
	(366.87,139.23) --
	(366.93,139.43) --
	(367.11,140.20) --
	(367.42,141.17) --
	(367.56,141.36) --
	(367.80,142.14) --
	(367.89,142.33) --
	(368.26,143.11) --
	(368.36,143.30) --
	(368.45,143.49) --
	(368.84,143.88) --
	(369.25,144.08) --
	(369.38,144.27) --
	(370.05,145.04) --
	(370.36,145.24) --
	(370.82,145.62) --
	(370.96,145.82) --
	(371.09,146.01) --
	(372.18,146.98) --
	(372.41,147.17) --
	(372.63,147.37) --
	(374.18,147.56) --
	(374.40,147.75) --
	(374.76,147.95) --
	(375.16,148.14) --
	(375.28,148.34) --
	(375.40,148.53) --
	(375.63,148.92) --
	(375.76,149.11) --
	(376.54,149.88) --
	(377.09,150.08) --
	(377.55,150.85) --
	(377.72,151.05) --
	(377.86,151.24) --
	(378.06,151.63) --
	(378.26,151.82) --
	(380.84,152.01) --
	(381.03,152.21) --
	(381.24,152.40) --
	(382.91,153.76) --
	(385.36,153.95) --
	(385.49,154.92) --
	(385.62,155.11) --
	(385.68,155.50) --
	(385.70,155.69) --
	(388.18,155.89) --
	(388.26,156.08) --
	(388.34,156.27) --
	(390.35,156.86) --
	(393.10,157.63) --
	(394.30,157.82) --
	(394.37,158.02) --
	(394.72,158.79) --
	(396.63,158.99) --
	(396.76,159.37) --
	(396.82,159.57) --
	(398.89,159.76) --
	(399.00,159.95) --
	(399.11,160.15) --
	(399.21,160.34) --
	(399.33,160.53) --
	(400.77,160.73) --
	(402.92,161.31) --
	(404.03,161.50) --
	(404.59,161.70) --
	(404.63,162.47) --
	(405.13,162.66) --
	(405.19,162.86) --
	(405.91,163.05) --
	(406.26,163.44) --
	(407.33,163.63) --
	(407.82,163.83) --
	(407.88,164.02) --
	(408.35,164.99) --
	(408.45,165.18) --
	(408.73,165.38) --
	(409.23,165.57) --
	(409.58,166.92) --
	(413.29,167.12) --
	(413.58,167.31) --
	(413.76,167.51) --
	(413.85,167.70) --
	(413.94,167.89) --
	(414.51,168.09) --
	(415.29,168.67) --
	(415.37,168.86) --
	(415.99,169.25) --
	(418.45,169.44) --
	(418.49,169.64) --
	(418.52,169.83) --
	(418.65,170.41) --
	(418.68,170.60) --
	(418.73,170.80) --
	(418.82,170.99) --
	(419.96,171.18) --
	(420.34,171.38) --
	(420.37,171.57) --
	(420.42,171.77) --
	(420.65,172.93) --
	(421.74,173.12) --
	(422.09,175.06) --
	(422.11,175.25) --
	(422.13,175.64) --
	(422.41,175.83) --
	(422.43,176.03) --
	(422.45,176.22) --
	(422.48,176.61) --
	(422.67,176.80) --
	(422.69,176.99) --
	(422.70,177.19) --
	(422.93,178.74) --
	(423.51,178.93) --
	(424.02,180.67) --
	(424.14,180.87) --
	(425.09,181.06) --
	(425.43,182.22) --
	(425.60,182.42) --
	(425.67,182.61) --
	(426.95,182.80) --
	(428.08,183.58) --
	(428.64,183.77) --
	(428.92,184.55) --
	(436.94,184.74) --
	(437.55,185.51) --
	(437.65,185.71) --
	(437.89,186.29) --
	(437.98,186.48) --
	(440.87,186.68) --
	(440.94,186.87) --
	(441.30,188.03) --
	(441.36,188.22) --
	(441.58,188.42) --
	(443.35,188.61) --
	(446.24,189.97) --
	(448.27,190.16) --
	(448.34,190.35) --
	(449.75,190.55) --
	(449.96,190.74) --
	(450.07,191.32) --
	(450.48,191.52) --
	(451.13,192.48) --
	(451.36,193.26) --
	(451.42,193.45) --
	(451.48,193.65) --
	(451.55,193.84) --
	(452.40,194.42) --
	(454.56,196.36) --
	(456.68,198.29) --
	(458.24,200.04) --
	(459.38,200.23) --
	(460.43,201.78) --
	(460.60,201.97) --
	(463.35,202.17) --
	(463.82,202.36) --
	(464.11,204.10) --
	(464.13,206.04) --
	(464.15,207.78) --
	(464.53,207.97) --
	(464.55,209.72) --
	(465.04,209.91) --
	(466.02,211.85) --
	(466.02,213.78) --
	(466.02,215.33) --
	(466.03,215.53) --
	(466.03,215.72) --
	(466.99,217.46) --
	(467.10,217.66) --
	(468.27,219.59) --
	(468.38,221.53) --
	(468.47,223.47) --
	(468.47,225.40) --
	(468.48,227.34) --
	(468.79,229.27) --
	(468.79,231.21) --
	(468.79,233.15) --
	(469.16,235.08) --
	(469.67,237.02) --
	(469.93,238.96) --
	(470.20,240.89) --
	(470.47,242.83) --
	(470.48,244.77) --
	(470.66,244.96) --
	(472.27,246.70) --
	(472.28,248.64) --
	(472.30,250.57) --
	(472.31,252.51) --
	(472.42,254.25) --
	(472.61,254.45) --
	(472.73,256.38) --
	(472.75,258.32) --
	(472.76,260.26) --
	(473.13,262.19) --
	(473.14,264.13) --
	(473.20,264.32) --
	(473.21,266.07) --
	(473.21,268.00) --
	(473.44,269.94) --
	(473.56,271.87) --
	(473.58,273.81) --
	(473.59,275.75) --
	(473.61,277.68) --
	(473.61,279.62) --
	(473.63,281.56) --
	(473.64,283.49) --
	(473.66,285.43) --
	(473.67,287.36) --
	(473.69,289.30) --
	(473.69,291.24) --
	(473.71,293.17) --
	(473.74,293.37) --
	(473.74,294.14) --
	(473.88,294.34) --
	(473.88,295.11) --
	(473.90,297.05) --
	(473.92,298.98) --
	(473.93,300.92) --
	(474.08,302.86) --
	(474.18,303.05) --
	(474.26,304.79) --
	(474.27,304.99) --
	(474.36,306.73) --
	(474.46,308.66) --
	(474.55,310.60) --
	(474.65,312.54) --
	(474.74,314.47) --
	(474.84,316.41) --
	(474.93,318.35) --
	(474.98,320.28) --
	(475.04,322.22) --
	(475.13,324.16) --
	(475.22,326.09) --
	(475.40,329.96) --
	(475.59,333.84) --
	(475.67,335.58) --
	(475.81,335.77) --
	(475.91,337.71) --
	(476.09,341.58) --
	(476.41,343.52) --
	(476.46,345.46) --
	(476.56,349.33) --
	(476.66,353.20) --
	(476.77,357.07) --
	(476.87,360.95) --
	(476.88,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17, 61.20) -- (458.58, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17, 61.20) -- (325.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.64, 61.20) -- (369.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.11, 61.20) -- (414.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.58, 61.20) -- (458.58, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.17, 39.60) {35000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (369.64, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.11, 39.60) {45000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (458.58, 39.60) {50000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (302.14,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (296.14, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,109.22) -- (296.14,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,147.95) -- (296.14,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,186.68) -- (296.14,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,225.40) -- (296.14,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,264.13) -- (296.14,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,302.86) -- (296.14,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,312.15) --
	(302.14,312.15) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (408.17, 61.20) -- (408.17,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 13.87,164.49) --
	(408.17,164.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.17,164.49) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.17, 61.20) -- (325.17,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.64, 61.20) -- (369.64,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (414.11, 61.20) -- (414.11,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (458.58, 61.20) -- (458.58,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 70.49) -- (480.69, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,109.22) -- (480.69,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,147.95) -- (480.69,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,186.68) -- (480.69,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,225.40) -- (480.69,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,264.13) -- (480.69,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,302.86) -- (480.69,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14,312.15) rectangle (439.99,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,300.15) -- (329.14,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,288.15) -- (329.14,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,296.71) {Aggregated Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,284.71) {Inelastic Demand};
\end{scope}
\end{tikzpicture}


==> LastGraphSup1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-29 19:49:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (242.10,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.10,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.41, 61.20) -- (196.58, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.41, 61.20) -- ( 55.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.94, 61.20) -- ( 78.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.47, 61.20) -- (102.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 61.20) -- (125.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.52, 61.20) -- (149.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.05, 61.20) -- (173.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.58, 61.20) -- (196.58, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.41, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.47, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.52, 39.60) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.58, 39.60) {60000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.28) -- ( 49.20,283.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.28) -- ( 43.20, 72.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.09) -- ( 43.20,125.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.90) -- ( 43.20,177.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.71) -- ( 43.20,230.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,283.52) -- ( 43.20,283.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 72.28) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,125.09) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.90) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,230.71) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,283.52) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(216.90, 61.20) --
	(216.90,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.10,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.05, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (216.90,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.41, 61.20) -- ( 55.41,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 78.94, 61.20) -- ( 78.94,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.47, 61.20) -- (102.47,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.99, 61.20) -- (125.99,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.52, 61.20) -- (149.52,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.05, 61.20) -- (173.05,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.58, 61.20) -- (196.58,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 72.28) -- (216.90, 72.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,125.09) -- (216.90,125.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,177.90) -- (216.90,177.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,230.71) -- (216.90,230.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,283.52) -- (216.90,283.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.78,  0.00) --
	( 52.26,  3.63) --
	( 52.30,  3.90) --
	( 52.31,  3.95) --
	( 52.62,  6.27) --
	( 52.67,  8.39) --
	( 52.68,  8.91) --
	( 53.09, 14.19) --
	( 53.17, 17.36) --
	( 53.18, 17.42) --
	( 53.23, 19.42) --
	( 53.70, 19.48) --
	( 54.54, 24.76) --
	( 54.61, 25.65) --
	( 54.61, 25.71) --
	( 54.72, 29.98) --
	( 54.74, 30.04) --
	( 54.79, 30.09) --
	( 54.86, 32.68) --
	( 55.03, 34.47) --
	( 55.13, 34.53) --
	( 55.20, 35.32) --
	( 55.23, 35.37) --
	( 55.75, 36.85) --
	( 55.76, 36.90) --
	( 56.12, 40.60) --
	( 56.27, 42.13) --
	( 56.28, 42.18) --
	( 56.63, 45.83) --
	( 57.17, 45.88) --
	( 57.18, 46.41) --
	( 57.27, 46.94) --
	( 59.95, 47.46) --
	( 60.14, 48.52) --
	( 60.41, 50.10) --
	( 60.43, 50.16) --
	( 60.62, 51.16) --
	( 61.11, 53.80) --
	( 61.59, 56.39) --
	( 61.61, 56.44) --
	( 61.66, 58.50) --
	( 61.83, 59.08) --
	( 61.86, 60.14) --
	( 62.04, 60.19) --
	( 62.12, 61.72) --
	( 62.20, 61.78) --
	( 62.32, 64.36) --
	( 62.44, 66.95) --
	( 62.91, 67.00) --
	( 62.98, 69.64) --
	( 63.00, 69.70) --
	( 63.10, 71.76) --
	( 63.11, 72.23) --
	( 67.12, 72.28) --
	( 67.13, 72.34) --
	( 67.23, 72.81) --
	( 67.29, 73.13) --
	( 69.65, 73.18) --
	( 69.68, 73.34) --
	( 69.89, 74.40) --
	( 70.10, 75.45) --
	( 70.31, 76.51) --
	( 70.51, 77.51) --
	( 70.53, 77.57) --
	( 70.84, 78.62) --
	( 71.14, 79.68) --
	( 71.78, 80.73) --
	( 71.82, 80.79) --
	( 72.47, 81.21) --
	( 76.26, 81.74) --
	( 76.28, 81.79) --
	( 76.57, 82.79) --
	( 77.59, 82.85) --
	( 79.82, 82.90) --
	( 79.83, 83.32) --
	( 80.15, 83.37) --
	( 80.16, 83.90) --
	( 80.17, 84.43) --
	( 81.21, 84.96) --
	( 81.23, 86.02) --
	( 81.24, 86.07) --
	( 81.32, 87.07) --
	( 81.37, 87.60) --
	( 81.37, 87.86) --
	( 81.38, 88.07) --
	( 83.04, 88.13) --
	( 83.06, 89.18) --
	( 83.07, 89.45) --
	( 83.92, 89.50) --
	( 84.96, 90.24) --
	( 84.97, 90.56) --
	( 85.05, 90.61) --
	( 85.05, 90.77) --
	( 85.06, 91.30) --
	( 85.07, 91.77) --
	( 85.11, 91.82) --
	( 85.11, 92.04) --
	( 85.13, 92.09) --
	( 85.13, 92.35) --
	( 85.15, 93.36) --
	( 85.28, 93.41) --
	( 85.29, 93.94) --
	( 85.30, 94.41) --
	( 85.35, 94.46) --
	( 85.37, 95.52) --
	( 85.39, 96.58) --
	( 85.40, 97.11) --
	( 85.41, 97.63) --
	( 85.42, 98.16) --
	( 85.91, 98.43) --
	( 86.31, 98.64) --
	( 86.55, 98.69) --
	( 86.68, 98.74) --
	( 86.69, 99.11) --
	( 86.84, 99.16) --
	( 86.84, 99.22) --
	( 86.85, 99.75) --
	( 86.86,100.27) --
	( 86.87,100.80) --
	( 86.89,101.33) --
	( 86.90,101.86) --
	( 86.91,102.39) --
	( 86.92,102.91) --
	( 86.93,103.44) --
	( 86.94,103.92) --
	( 86.94,103.97) --
	( 86.96,104.50) --
	( 86.99,105.03) --
	( 87.00,105.55) --
	( 87.02,106.08) --
	( 87.05,106.56) --
	( 87.09,106.61) --
	( 87.11,107.14) --
	( 87.13,107.67) --
	( 87.15,108.20) --
	( 87.18,108.41) --
	( 87.18,108.46) --
	( 87.22,108.72) --
	( 87.23,109.20) --
	( 87.23,109.25) --
	( 87.24,109.46) --
	( 87.24,109.52) --
	( 87.24,109.78) --
	( 87.25,109.88) --
	( 87.25,109.94) --
	( 87.25,110.31) --
	( 87.26,110.84) --
	( 87.27,110.94) --
	( 87.27,110.99) --
	( 87.27,111.31) --
	( 87.27,111.36) --
	( 87.28,111.84) --
	( 87.29,111.89) --
	( 87.29,112.37) --
	( 87.29,112.42) --
	( 87.29,112.95) --
	( 87.30,113.32) --
	( 87.30,113.37) --
	( 87.30,113.48) --
	( 87.30,114.00) --
	( 87.30,114.37) --
	( 87.30,114.43) --
	( 87.31,114.53) --
	( 87.31,114.64) --
	( 87.34,114.69) --
	( 87.39,115.06) --
	( 87.45,115.59) --
	( 87.51,116.12) --
	( 87.57,116.64) --
	( 87.61,116.70) --
	( 87.95,117.17) --
	( 88.02,117.70) --
	( 88.08,118.23) --
	( 88.14,118.76) --
	( 88.20,119.28) --
	( 88.25,119.76) --
	( 88.33,119.81) --
	( 88.78,120.34) --
	( 89.24,120.87) --
	( 89.70,121.40) --
	( 91.09,121.93) --
	( 91.19,122.03) --
	( 91.52,122.40) --
	( 92.32,122.45) --
	( 95.21,122.51) --
	( 95.25,122.72) --
	( 97.94,122.77) --
	( 97.99,122.98) --
	( 98.02,123.14) --
	( 98.03,123.19) --
	( 98.10,123.51) --
	( 98.16,123.77) --
	( 98.21,123.83) --
	( 98.25,124.04) --
	( 98.29,124.20) --
	( 98.30,124.25) --
	( 98.31,124.30) --
	( 98.45,124.35) --
	( 98.48,124.51) --
	( 98.50,124.57) --
	( 99.11,124.62) --
	( 99.38,125.04) --
	(100.49,125.09) --
	(100.57,125.15) --
	(100.58,125.20) --
	(100.59,125.31) --
	(101.37,125.36) --
	(101.38,125.57) --
	(101.42,125.62) --
	(101.42,125.67) --
	(101.45,126.10) --
	(101.47,126.15) --
	(101.63,126.63) --
	(101.97,126.68) --
	(101.98,127.21) --
	(101.98,127.73) --
	(101.99,128.26) --
	(102.00,128.69) --
	(102.06,128.74) --
	(102.06,128.79) --
	(102.06,129.00) --
	(102.06,129.05) --
	(102.06,129.11) --
	(102.83,129.16) --
	(102.83,129.21) --
	(102.83,129.27) --
	(102.93,129.32) --
	(102.93,129.42) --
	(102.93,129.48) --
	(103.01,129.53) --
	(103.01,129.79) --
	(103.29,129.85) --
	(103.41,129.95) --
	(105.31,130.01) --
	(107.88,130.06) --
	(108.65,130.27) --
	(108.65,130.32) --
	(108.65,130.37) --
	(109.36,130.43) --
	(109.36,130.48) --
	(109.37,130.53) --
	(109.37,130.90) --
	(109.38,131.17) --
	(109.38,131.22) --
	(109.38,131.43) --
	(109.41,131.85) --
	(109.42,131.91) --
	(109.42,131.96) --
	(109.44,132.49) --
	(109.47,132.96) --
	(109.49,133.02) --
	(109.49,133.33) --
	(109.49,133.39) --
	(109.49,133.54) --
	(109.51,133.60) --
	(109.51,133.65) --
	(109.67,134.02) --
	(109.70,134.07) --
	(109.76,134.12) --
	(109.82,134.23) --
	(109.87,134.55) --
	(110.06,134.60) --
	(110.17,134.65) --
	(110.96,135.13) --
	(111.09,135.29) --
	(111.29,135.39) --
	(111.38,135.50) --
	(111.72,135.60) --
	(113.16,135.66) --
	(113.35,135.71) --
	(115.44,136.18) --
	(115.73,136.24) --
	(116.55,136.55) --
	(116.57,136.66) --
	(116.58,136.71) --
	(116.75,136.76) --
	(116.84,137.19) --
	(117.03,137.24) --
	(117.90,137.29) --
	(117.93,137.35) --
	(117.94,137.40) --
	(117.95,137.45) --
	(117.96,137.50) --
	(117.97,137.56) --
	(118.00,137.66) --
	(118.04,137.72) --
	(118.07,137.77) --
	(121.13,137.82) --
	(121.17,137.87) --
	(121.22,137.93) --
	(121.26,137.98) --
	(121.33,138.03) --
	(121.51,138.24) --
	(121.56,138.30) --
	(122.76,138.35) --
	(122.91,138.40) --
	(122.97,138.45) --
	(123.02,138.51) --
	(123.08,138.56) --
	(123.25,138.72) --
	(123.28,138.77) --
	(124.25,138.82) --
	(125.32,138.88) --
	(125.80,138.93) --
	(125.81,138.98) --
	(125.82,139.04) --
	(125.82,139.09) --
	(128.61,139.14) --
	(128.64,139.30) --
	(128.68,139.35) --
	(129.04,139.41) --
	(129.26,139.46) --
	(129.29,139.51) --
	(129.37,139.56) --
	(129.43,139.62) --
	(129.50,139.67) --
	(129.57,139.72) --
	(130.01,139.78) --
	(130.32,139.83) --
	(130.39,139.88) --
	(130.97,139.93) --
	(131.32,139.99) --
	(131.44,140.04) --
	(131.57,140.09) --
	(131.69,140.14) --
	(131.81,140.20) --
	(132.07,140.30) --
	(132.53,140.36) --
	(133.14,140.41) --
	(133.36,140.46) --
	(133.81,140.51) --
	(134.19,140.57) --
	(134.39,140.62) --
	(134.59,140.67) --
	(134.78,140.73) --
	(135.22,140.78) --
	(135.63,140.88) --
	(136.25,140.94) --
	(137.18,140.99) --
	(137.32,141.04) --
	(137.45,141.10) --
	(137.97,141.15) --
	(138.10,141.20) --
	(138.24,141.25) --
	(138.37,141.31) --
	(138.53,141.36) --
	(140.87,141.41) --
	(141.39,141.46) --
	(143.14,141.52) --
	(143.15,141.57) --
	(143.16,141.62) --
	(143.41,141.68) --
	(143.42,141.73) --
	(143.43,141.83) --
	(143.44,141.89) --
	(143.47,141.94) --
	(144.27,141.99) --
	(144.29,142.05) --
	(144.45,142.10) --
	(144.50,142.20) --
	(144.51,142.26) --
	(144.58,142.42) --
	(144.65,142.47) --
	(144.72,142.52) --
	(144.86,142.57) --
	(144.94,142.63) --
	(145.03,142.68) --
	(145.11,142.73) --
	(145.19,142.79) --
	(145.28,142.84) --
	(145.36,142.89) --
	(145.62,143.00) --
	(145.95,143.05) --
	(146.27,143.10) --
	(146.58,143.15) --
	(146.64,143.21) --
	(146.69,143.26) --
	(146.76,143.31) --
	(146.82,143.37) --
	(146.94,143.42) --
	(147.19,143.47) --
	(147.20,143.52) --
	(147.27,143.58) --
	(147.33,143.63) --
	(147.45,143.68) --
	(148.23,143.74) --
	(148.26,143.79) --
	(148.28,143.84) --
	(148.31,143.89) --
	(148.39,144.05) --
	(148.45,144.11) --
	(148.53,144.16) --
	(148.55,144.21) --
	(149.00,144.26) --
	(149.15,144.32) --
	(149.19,144.37) --
	(149.23,144.42) --
	(149.28,144.48) --
	(149.32,144.53) --
	(149.60,144.58) --
	(149.66,144.63) --
	(149.87,144.69) --
	(149.91,144.74) --
	(149.98,144.79) --
	(150.02,144.84) --
	(150.07,144.90) --
	(150.11,144.95) --
	(150.17,145.00) --
	(150.21,145.06) --
	(150.26,145.11) --
	(153.12,145.16) --
	(154.09,145.21) --
	(154.22,145.27) --
	(154.35,145.32) --
	(154.46,145.37) --
	(154.57,145.43) --
	(154.68,145.48) --
	(154.79,145.53) --
	(154.90,145.58) --
	(155.00,145.64) --
	(157.57,145.69) --
	(158.22,145.74) --
	(158.24,145.80) --
	(158.30,145.85) --
	(158.33,145.90) --
	(158.91,145.95) --
	(158.97,146.01) --
	(159.03,146.06) --
	(159.09,146.11) --
	(159.15,146.16) --
	(160.57,146.22) --
	(160.92,146.27) --
	(161.28,146.43) --
	(162.73,146.48) --
	(163.07,146.64) --
	(163.19,146.69) --
	(164.94,146.75) --
	(165.65,146.80) --
	(167.06,146.85) --
	(167.27,146.96) --
	(167.37,147.01) --
	(167.51,147.17) --
	(167.55,147.22) --
	(168.06,147.27) --
	(169.38,147.33) --
	(169.92,147.64) --
	(170.02,147.70) --
	(170.18,147.75) --
	(172.04,147.80) --
	(172.51,147.85) --
	(172.64,148.01) --
	(172.71,148.07) --
	(172.84,148.22) --
	(173.86,148.28) --
	(174.11,148.33) --
	(175.95,148.38) --
	(176.01,148.44) --
	(176.13,148.59) --
	(176.30,148.65) --
	(176.39,148.70) --
	(176.58,148.75) --
	(176.64,148.81) --
	(177.05,148.86) --
	(177.07,148.91) --
	(177.37,149.33) --
	(177.80,149.39) --
	(177.81,149.44) --
	(177.82,149.49) --
	(177.83,149.65) --
	(178.17,149.70) --
	(178.20,149.91) --
	(178.26,150.18) --
	(178.28,150.23) --
	(178.29,150.28) --
	(178.78,150.34) --
	(178.79,150.39) --
	(179.54,150.44) --
	(179.56,150.50) --
	(179.68,150.71) --
	(179.70,150.76) --
	(179.81,150.97) --
	(180.34,151.50) --
	(180.42,151.60) --
	(180.46,151.66) --
	(180.50,151.71) --
	(180.54,151.76) --
	(180.63,151.87) --
	(180.67,151.92) --
	(180.75,152.03) --
	(180.85,152.08) --
	(180.94,152.13) --
	(181.44,152.19) --
	(182.42,152.55) --
	(182.49,152.61) --
	(182.98,152.98) --
	(183.05,153.03) --
	(183.11,153.08) --
	(183.15,153.14) --
	(183.42,153.61) --
	(184.32,154.14) --
	(184.33,154.19) --
	(184.37,154.67) --
	(184.37,154.72) --
	(184.41,155.20) --
	(184.41,155.25) --
	(184.41,155.30) --
	(184.70,155.72) --
	(184.77,156.25) --
	(184.81,156.30) --
	(184.86,156.36) --
	(185.14,156.73) --
	(185.18,156.78) --
	(185.46,156.83) --
	(185.49,156.89) --
	(185.74,157.31) --
	(186.03,157.84) --
	(186.06,157.89) --
	(186.33,158.36) --
	(186.34,158.58) --
	(186.34,158.63) --
	(186.35,158.89) --
	(186.43,159.42) --
	(186.43,159.47) --
	(186.44,159.53) --
	(186.48,159.95) --
	(186.53,160.48) --
	(186.53,160.53) --
	(186.54,160.58) --
	(186.58,161.00) --
	(186.89,161.53) --
	(187.41,162.06) --
	(187.46,162.59) --
	(187.51,163.12) --
	(187.56,163.64) --
	(187.68,163.70) --
	(187.70,164.17) --
	(187.75,164.65) --
	(187.85,164.70) --
	(187.87,165.23) --
	(187.90,165.76) --
	(187.93,166.29) --
	(187.95,166.81) --
	(187.98,167.34) --
	(188.55,167.39) --
	(188.57,167.87) --
	(188.65,167.92) --
	(188.67,168.40) --
	(188.80,168.93) --
	(188.88,169.45) --
	(188.91,169.98) --
	(189.31,170.51) --
	(189.33,171.04) --
	(189.35,171.57) --
	(189.37,172.04) --
	(189.40,172.09) --
	(189.41,172.62) --
	(189.49,172.68) --
	(189.51,173.15) --
	(189.53,173.68) --
	(189.55,174.21) --
	(189.57,174.73) --
	(190.54,175.26) --
	(190.56,175.79) --
	(190.58,176.32) --
	(190.61,176.85) --
	(190.63,177.32) --
	(190.63,177.38) --
	(192.16,177.43) --
	(192.18,177.85) --
	(192.67,177.90) --
	(192.77,177.96) --
	(192.78,178.43) --
	(192.79,178.48) --
	(192.80,178.96) --
	(192.82,179.49) --
	(192.84,180.02) --
	(192.85,180.54) --
	(192.87,181.07) --
	(192.89,181.60) --
	(192.91,182.13) --
	(192.93,182.66) --
	(192.94,183.18) --
	(192.96,183.71) --
	(192.98,184.24) --
	(193.01,185.30) --
	(193.03,185.77) --
	(193.03,185.82) --
	(198.10,185.88) --
	(198.12,186.35) --
	(198.15,187.41) --
	(198.19,188.47) --
	(198.20,188.99) --
	(198.22,189.52) --
	(198.26,190.58) --
	(198.65,191.63) --
	(198.68,192.69) --
	(198.72,193.75) --
	(198.75,194.80) --
	(198.79,195.86) --
	(198.81,196.39) --
	(198.92,196.91) --
	(198.96,197.97) --
	(198.99,199.03) --
	(199.03,200.08) --
	(199.06,201.14) --
	(199.10,202.20) --
	(199.13,203.25) --
	(199.98,204.31) --
	(201.76,204.36) --
	(201.85,206.90) --
	(202.06,206.95) --
	(202.15,209.59) --
	(202.40,209.64) --
	(204.17,220.15) --
	(204.68,220.20) --
	(204.88,221.68) --
	(204.89,221.74) --
	(205.03,222.79) --
	(205.38,225.43) --
	(205.72,228.07) --
	(206.07,230.66) --
	(206.27,230.71) --
	(206.61,230.77) --
	(206.87,243.92) --
	(206.94,243.97) --
	(207.22,257.12) --
	(207.23,257.17) --
	(207.24,258.12) --
	(207.24,258.17) --
	(207.27,259.76) --
	(207.32,259.81) --
	(207.58,272.96) --
	(207.73,273.01) --
	(208.74,283.52) --
	(208.84,283.57) --
	(209.51,284.05) --
	(209.58,309.93) --
	(209.64,309.98) --
	(209.72,336.23) --
	(209.72,336.33) --
	(210.30,336.38) --
	(210.49,361.35);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.42, 61.20) -- ( 90.42,312.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (181.24, 61.20) -- (181.24,312.15);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.42,121.67) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,121.67) --
	( 90.42,121.67);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 88.17,122.35) --
	( 92.67,122.35) --
	( 92.67,126.85) --
	( 88.17,126.85) --
	cycle;
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,124.60) --
	( 90.42,124.60);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24,152.16) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,152.16) --
	(181.24,152.16);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (178.99,172.58) --
	(183.49,172.58) --
	(183.49,177.08) --
	(178.99,177.08) --
	cycle;
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,174.83) --
	(181.24,174.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.28,  0.00) --
	( 43.76,  3.63) --
	( 43.79,  3.90) --
	( 43.80,  3.95) --
	( 44.11,  6.27) --
	( 44.16,  8.39) --
	( 44.17,  8.91) --
	( 44.58, 14.19) --
	( 44.66, 17.36) --
	( 44.67, 17.42) --
	( 44.72, 19.42) --
	( 45.19, 19.48) --
	( 46.03, 24.76) --
	( 46.10, 25.65) --
	( 46.10, 25.71) --
	( 46.22, 29.98) --
	( 46.23, 30.04) --
	( 46.29, 30.09) --
	( 46.35, 32.68) --
	( 46.53, 34.47) --
	( 46.62, 34.53) --
	( 46.70, 35.32) --
	( 46.72, 35.37) --
	( 47.25, 36.85) --
	( 47.26, 36.90) --
	( 47.61, 40.60) --
	( 47.76, 42.13) --
	( 47.77, 42.18) --
	( 48.12, 45.83) --
	( 48.66, 45.88) --
	( 48.67, 46.41) --
	( 48.77, 46.94) --
	( 51.44, 47.46) --
	( 51.63, 48.52) --
	( 51.91, 50.10) --
	( 51.92, 50.16) --
	( 52.11, 51.16) --
	( 52.60, 53.80) --
	( 53.08, 56.39) --
	( 53.10, 56.44) --
	( 53.15, 58.50) --
	( 53.33, 59.08) --
	( 53.36, 60.14) --
	( 53.53, 60.19) --
	( 53.61, 61.72) --
	( 53.69, 61.78) --
	( 53.81, 64.36) --
	( 53.93, 66.95) --
	( 54.40, 67.00) --
	( 54.47, 69.64) --
	( 54.49, 69.70) --
	( 54.59, 71.76) --
	( 54.60, 72.23) --
	( 58.61, 72.28) --
	( 58.62, 72.34) --
	( 58.72, 72.81) --
	( 58.78, 73.13) --
	( 61.15, 73.18) --
	( 61.18, 73.34) --
	( 61.38, 74.40) --
	( 61.59, 75.45) --
	( 61.80, 76.51) --
	( 62.00, 77.51) --
	( 62.02, 77.57) --
	( 62.33, 78.62) --
	( 62.63, 79.68) --
	( 63.28, 80.73) --
	( 63.32, 80.79) --
	( 63.96, 81.21) --
	( 67.75, 81.74) --
	( 67.77, 81.79) --
	( 68.06, 82.79) --
	( 69.08, 82.85) --
	( 71.32, 82.90) --
	( 71.33, 83.32) --
	( 71.64, 83.37) --
	( 71.65, 83.90) --
	( 71.66, 84.43) --
	( 72.70, 84.96) --
	( 72.72, 86.02) --
	( 72.74, 86.07) --
	( 72.81, 87.07) --
	( 72.86, 87.60) --
	( 72.86, 87.86) --
	( 72.87, 88.07) --
	( 74.53, 88.13) --
	( 74.55, 89.18) --
	( 74.56, 89.45) --
	( 75.41, 89.50) --
	( 76.45, 90.24) --
	( 76.46, 90.56) --
	( 76.54, 90.61) --
	( 76.54, 90.77) --
	( 76.55, 91.30) --
	( 76.56, 91.77) --
	( 76.60, 91.82) --
	( 76.61, 92.04) --
	( 76.62, 92.09) --
	( 76.62, 92.35) --
	( 76.64, 93.36) --
	( 76.77, 93.41) --
	( 76.78, 93.94) --
	( 76.79, 94.41) --
	( 76.84, 94.46) --
	( 76.86, 95.52) --
	( 76.88, 96.58) --
	( 76.89, 97.11) --
	( 76.90, 97.63) --
	( 76.91, 98.16) --
	( 77.41, 98.43) --
	( 77.80, 98.64) --
	( 78.04, 98.69) --
	( 78.18, 98.74) --
	( 78.19, 99.11) --
	( 78.34, 99.16) --
	( 78.34, 99.22) --
	( 78.35, 99.75) --
	( 78.36,100.27) --
	( 78.37,100.80) --
	( 78.38,101.33) --
	( 78.39,101.86) --
	( 78.40,102.39) --
	( 78.41,102.91) --
	( 78.42,103.44) --
	( 78.43,103.92) --
	( 78.44,103.97) --
	( 78.45,104.50) --
	( 78.48,105.03) --
	( 78.50,105.55) --
	( 78.52,106.08) --
	( 78.54,106.56) --
	( 78.58,106.61) --
	( 78.60,107.14) --
	( 78.62,107.67) --
	( 78.64,108.20) --
	( 78.67,108.41) --
	( 78.68,108.46) --
	( 78.71,108.72) --
	( 78.73,109.20) --
	( 78.73,109.25) --
	( 78.73,109.46) --
	( 78.73,109.52) --
	( 78.74,109.78) --
	( 78.74,109.88) --
	( 78.74,109.94) --
	( 78.75,110.31) --
	( 78.76,110.84) --
	( 78.76,110.94) --
	( 78.76,110.99) --
	( 78.77,111.31) --
	( 78.77,111.36) --
	( 78.77,111.84) --
	( 78.78,111.89) --
	( 78.78,112.37) --
	( 78.78,112.42) --
	( 78.78,112.95) --
	( 78.79,113.32) --
	( 78.79,113.37) --
	( 78.79,113.48) --
	( 78.79,114.00) --
	( 78.79,114.37) --
	( 78.79,114.43) --
	( 78.80,114.53) --
	( 78.81,114.64) --
	( 78.84,114.69) --
	( 78.88,115.06) --
	( 78.94,115.59) --
	( 79.00,116.12) --
	( 79.06,116.64) --
	( 79.10,116.70) --
	( 79.45,117.17) --
	( 79.51,117.70) --
	( 79.57,118.23) --
	( 79.63,118.76) --
	( 79.69,119.28) --
	( 79.74,119.76) --
	( 79.82,119.81) --
	( 80.28,120.34) --
	( 80.73,120.87) --
	( 81.19,121.40) --
	( 82.59,121.93) --
	( 82.68,122.03) --
	( 83.01,122.40) --
	( 83.81,122.45) --
	( 86.70,122.51) --
	( 86.75,122.72) --
	( 89.44,122.77) --
	( 89.48,122.98) --
	( 89.51,123.14) --
	( 89.53,123.19) --
	( 89.59,123.51) --
	( 89.65,123.77) --
	( 89.71,123.83) --
	( 89.75,124.04) --
	( 89.78,124.20) --
	( 89.79,124.25) --
	( 89.80,124.30) --
	( 89.94,124.35) --
	( 89.97,124.51) --
	( 90.00,124.57) --
	( 90.61,124.62) --
	( 90.87,125.04) --
	( 91.98,125.09) --
	( 92.07,125.15) --
	( 92.07,125.20) --
	( 92.09,125.31) --
	( 92.86,125.36) --
	( 92.87,125.57) --
	( 92.91,125.62) --
	( 92.91,125.67) --
	( 92.94,126.10) --
	( 92.97,126.15) --
	( 93.12,126.63) --
	( 93.47,126.68) --
	( 93.47,127.21) --
	( 93.47,127.73) --
	( 93.48,128.26) --
	( 93.49,128.69) --
	( 93.55,128.74) --
	( 93.55,128.79) --
	( 93.55,129.00) --
	( 93.55,129.05) --
	( 93.55,129.11) --
	( 94.33,129.16) --
	( 94.33,129.21) --
	( 94.33,129.27) --
	( 94.42,129.32) --
	( 94.42,129.42) --
	( 94.42,129.48) --
	( 94.50,129.53) --
	( 94.50,129.79) --
	( 94.79,129.85) --
	( 94.90,129.95) --
	( 96.80,130.01) --
	( 99.37,130.06) --
	(100.14,130.27) --
	(100.14,130.32) --
	(100.14,130.37) --
	(100.85,130.43) --
	(100.85,130.48) --
	(100.87,130.53) --
	(100.87,130.90) --
	(100.87,131.17) --
	(100.87,131.22) --
	(100.88,131.43) --
	(100.90,131.85) --
	(100.91,131.91) --
	(100.91,131.96) --
	(100.93,132.49) --
	(100.96,132.96) --
	(100.98,133.02) --
	(100.98,133.33) --
	(100.98,133.39) --
	(100.98,133.54) --
	(101.00,133.60) --
	(101.00,133.65) --
	(101.17,134.02) --
	(101.19,134.07) --
	(101.26,134.12) --
	(101.31,134.23) --
	(101.36,134.55) --
	(101.55,134.60) --
	(101.66,134.65) --
	(102.45,135.13) --
	(102.58,135.29) --
	(102.78,135.39) --
	(102.87,135.50) --
	(103.21,135.60) --
	(104.65,135.66) --
	(104.85,135.71) --
	(106.93,136.18) --
	(107.22,136.24) --
	(108.04,136.55) --
	(108.06,136.66) --
	(108.08,136.71) --
	(108.24,136.76) --
	(108.34,137.19) --
	(108.52,137.24) --
	(109.39,137.29) --
	(109.42,137.35) --
	(109.43,137.40) --
	(109.44,137.45) --
	(109.45,137.50) --
	(109.47,137.56) --
	(109.49,137.66) --
	(109.53,137.72) --
	(109.57,137.77) --
	(112.62,137.82) --
	(112.67,137.87) --
	(112.71,137.93) --
	(112.75,137.98) --
	(112.82,138.03) --
	(113.00,138.24) --
	(113.05,138.30) --
	(114.25,138.35) --
	(114.40,138.40) --
	(114.46,138.45) --
	(114.52,138.51) --
	(114.57,138.56) --
	(114.74,138.72) --
	(114.77,138.77) --
	(115.74,138.82) --
	(116.81,138.88) --
	(117.29,138.93) --
	(117.30,138.98) --
	(117.31,139.04) --
	(117.32,139.09) --
	(120.11,139.14) --
	(120.14,139.30) --
	(120.17,139.35) --
	(120.54,139.41) --
	(120.76,139.46) --
	(120.79,139.51) --
	(120.86,139.56) --
	(120.93,139.62) --
	(120.99,139.67) --
	(121.06,139.72) --
	(121.51,139.78) --
	(121.81,139.83) --
	(121.89,139.88) --
	(122.46,139.93) --
	(122.81,139.99) --
	(122.94,140.04) --
	(123.06,140.09) --
	(123.19,140.14) --
	(123.31,140.20) --
	(123.56,140.30) --
	(124.03,140.36) --
	(124.63,140.41) --
	(124.86,140.46) --
	(125.30,140.51) --
	(125.68,140.57) --
	(125.88,140.62) --
	(126.08,140.67) --
	(126.28,140.73) --
	(126.71,140.78) --
	(127.12,140.88) --
	(127.74,140.94) --
	(128.67,140.99) --
	(128.81,141.04) --
	(128.94,141.10) --
	(129.46,141.15) --
	(129.59,141.20) --
	(129.73,141.25) --
	(129.87,141.31) --
	(130.03,141.36) --
	(132.37,141.41) --
	(132.88,141.46) --
	(134.63,141.52) --
	(134.64,141.57) --
	(134.66,141.62) --
	(134.90,141.68) --
	(134.91,141.73) --
	(134.93,141.83) --
	(134.94,141.89) --
	(134.96,141.94) --
	(135.76,141.99) --
	(135.78,142.05) --
	(135.95,142.10) --
	(135.99,142.20) --
	(136.01,142.26) --
	(136.07,142.42) --
	(136.14,142.47) --
	(136.21,142.52) --
	(136.35,142.57) --
	(136.44,142.63) --
	(136.52,142.68) --
	(136.61,142.73) --
	(136.69,142.79) --
	(136.77,142.84) --
	(136.85,142.89) --
	(137.11,143.00) --
	(137.44,143.05) --
	(137.76,143.10) --
	(138.07,143.15) --
	(138.13,143.21) --
	(138.19,143.26) --
	(138.25,143.31) --
	(138.31,143.37) --
	(138.44,143.42) --
	(138.68,143.47) --
	(138.69,143.52) --
	(138.76,143.58) --
	(138.82,143.63) --
	(138.94,143.68) --
	(139.72,143.74) --
	(139.75,143.79) --
	(139.78,143.84) --
	(139.80,143.89) --
	(139.88,144.05) --
	(139.95,144.11) --
	(140.02,144.16) --
	(140.04,144.21) --
	(140.50,144.26) --
	(140.64,144.32) --
	(140.68,144.37) --
	(140.73,144.42) --
	(140.77,144.48) --
	(140.81,144.53) --
	(141.09,144.58) --
	(141.15,144.63) --
	(141.36,144.69) --
	(141.40,144.74) --
	(141.47,144.79) --
	(141.51,144.84) --
	(141.56,144.90) --
	(141.60,144.95) --
	(141.66,145.00) --
	(141.70,145.06) --
	(141.75,145.11) --
	(144.61,145.16) --
	(145.58,145.21) --
	(145.71,145.27) --
	(145.84,145.32) --
	(145.95,145.37) --
	(146.06,145.43) --
	(146.17,145.48) --
	(146.28,145.53) --
	(146.39,145.58) --
	(146.50,145.64) --
	(149.06,145.69) --
	(149.71,145.74) --
	(149.73,145.80) --
	(149.79,145.85) --
	(149.82,145.90) --
	(150.40,145.95) --
	(150.46,146.01) --
	(150.52,146.06) --
	(150.59,146.11) --
	(150.65,146.16) --
	(152.06,146.22) --
	(152.42,146.27) --
	(152.77,146.43) --
	(154.23,146.48) --
	(154.57,146.64) --
	(154.68,146.69) --
	(156.43,146.75) --
	(157.14,146.80) --
	(158.55,146.85) --
	(158.76,146.96) --
	(158.87,147.01) --
	(159.00,147.17) --
	(159.04,147.22) --
	(159.55,147.27) --
	(160.87,147.33) --
	(161.42,147.64) --
	(161.51,147.70) --
	(161.68,147.75) --
	(163.53,147.80) --
	(164.01,147.85) --
	(164.14,148.01) --
	(164.20,148.07) --
	(164.33,148.22) --
	(165.36,148.28) --
	(165.61,148.33) --
	(167.45,148.38) --
	(167.50,148.44) --
	(167.62,148.59) --
	(167.79,148.65) --
	(167.89,148.70) --
	(168.07,148.75) --
	(168.14,148.81) --
	(168.54,148.86) --
	(168.57,148.91) --
	(168.86,149.33) --
	(169.29,149.39) --
	(169.30,149.44) --
	(169.31,149.49) --
	(169.32,149.65) --
	(169.66,149.70) --
	(169.69,149.91) --
	(169.76,150.18) --
	(169.77,150.23) --
	(169.78,150.28) --
	(170.27,150.34) --
	(170.28,150.39) --
	(171.04,150.44) --
	(171.05,150.50) --
	(171.17,150.71) --
	(171.19,150.76) --
	(171.30,150.97) --
	(171.83,151.50) --
	(171.91,151.60) --
	(171.95,151.66) --
	(172.00,151.71) --
	(172.04,151.76) --
	(172.12,151.87) --
	(172.16,151.92) --
	(172.24,152.03) --
	(172.34,152.08) --
	(172.44,152.13) --
	(172.93,152.19) --
	(173.91,152.55) --
	(173.98,152.61) --
	(174.47,152.98) --
	(174.54,153.03) --
	(174.61,153.08) --
	(174.64,153.14) --
	(174.91,153.61) --
	(175.82,154.14) --
	(175.82,154.19) --
	(175.86,154.67) --
	(175.86,154.72) --
	(175.90,155.20) --
	(175.90,155.25) --
	(175.91,155.30) --
	(176.20,155.72) --
	(176.26,156.25) --
	(176.31,156.30) --
	(176.35,156.36) --
	(176.63,156.73) --
	(176.67,156.78) --
	(176.95,156.83) --
	(176.98,156.89) --
	(177.23,157.31) --
	(177.52,157.84) --
	(177.55,157.89) --
	(177.82,158.36) --
	(177.83,158.58) --
	(177.83,158.63) --
	(177.84,158.89) --
	(177.92,159.42) --
	(177.92,159.47) --
	(177.93,159.53) --
	(177.97,159.95) --
	(178.02,160.48) --
	(178.02,160.53) --
	(178.03,160.58) --
	(178.07,161.00) --
	(178.38,161.53) --
	(178.90,162.06) --
	(178.95,162.59) --
	(179.00,163.12) --
	(179.05,163.64) --
	(179.17,163.70) --
	(179.19,164.17) --
	(179.24,164.65) --
	(179.34,164.70) --
	(179.36,165.23) --
	(179.39,165.76) --
	(179.42,166.29) --
	(179.44,166.81) --
	(179.47,167.34) --
	(180.04,167.39) --
	(180.07,167.87) --
	(180.14,167.92) --
	(180.16,168.40) --
	(180.29,168.93) --
	(180.38,169.45) --
	(180.40,169.98) --
	(180.80,170.51) --
	(180.82,171.04) --
	(180.85,171.57) --
	(180.87,172.04) --
	(180.89,172.09) --
	(180.91,172.62) --
	(180.98,172.68) --
	(181.00,173.15) --
	(181.03,173.68) --
	(181.04,174.21) --
	(181.07,174.73) --
	(182.03,175.26) --
	(182.05,175.79) --
	(182.07,176.32) --
	(182.10,176.85) --
	(182.12,177.32) --
	(182.12,177.38) --
	(183.65,177.43) --
	(183.67,177.85) --
	(184.16,177.90) --
	(184.26,177.96) --
	(184.28,178.43) --
	(184.28,178.48) --
	(184.30,178.96) --
	(184.31,179.49) --
	(184.33,180.02) --
	(184.35,180.54) --
	(184.37,181.07) --
	(184.38,181.60) --
	(184.40,182.13) --
	(184.42,182.66) --
	(184.44,183.18) --
	(184.46,183.71) --
	(184.47,184.24) --
	(184.51,185.30) --
	(184.52,185.77) --
	(184.53,185.82) --
	(189.59,185.88) --
	(189.61,186.35) --
	(189.65,187.41) --
	(189.68,188.47) --
	(189.70,188.99) --
	(189.72,189.52) --
	(189.75,190.58) --
	(190.14,191.63) --
	(190.18,192.69) --
	(190.21,193.75) --
	(190.25,194.80) --
	(190.28,195.86) --
	(190.30,196.39) --
	(190.41,196.91) --
	(190.45,197.97) --
	(190.48,199.03) --
	(190.52,200.08) --
	(190.55,201.14) --
	(190.59,202.20) --
	(190.63,203.25) --
	(191.48,204.31) --
	(193.25,204.36) --
	(193.34,206.90) --
	(193.55,206.95) --
	(193.64,209.59) --
	(193.89,209.64) --
	(195.66,220.15) --
	(196.18,220.20) --
	(196.37,221.68) --
	(196.38,221.74) --
	(196.52,222.79) --
	(196.87,225.43) --
	(197.22,228.07) --
	(197.56,230.66) --
	(197.77,230.71) --
	(198.11,230.77) --
	(198.37,243.92) --
	(198.43,243.97) --
	(198.71,257.12) --
	(198.72,257.17) --
	(198.74,258.12) --
	(198.74,258.17) --
	(198.77,259.76) --
	(198.81,259.81) --
	(199.08,272.96) --
	(199.23,273.01) --
	(200.23,283.52) --
	(200.34,283.57) --
	(201.00,284.05) --
	(201.08,309.93) --
	(201.14,309.98) --
	(201.21,336.23) --
	(201.21,336.33) --
	(201.79,336.38) --
	(201.98,361.35);
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 55.81,  0.00) --
	( 56.29,  3.63) --
	( 56.33,  3.90) --
	( 56.33,  3.95) --
	( 56.64,  6.27) --
	( 56.69,  8.39) --
	( 56.71,  8.91) --
	( 57.11, 14.19) --
	( 57.19, 17.36) --
	( 57.20, 17.42) --
	( 57.25, 19.42) --
	( 57.72, 19.48) --
	( 58.56, 24.76) --
	( 58.63, 25.65) --
	( 58.64, 25.71) --
	( 58.75, 29.98) --
	( 58.76, 30.04) --
	( 58.82, 30.09) --
	( 58.89, 32.68) --
	( 59.06, 34.47) --
	( 59.15, 34.53) --
	( 59.23, 35.32) --
	( 59.25, 35.37) --
	( 59.78, 36.85) --
	( 59.79, 36.90) --
	( 60.15, 40.60) --
	( 60.29, 42.13) --
	( 60.30, 42.18) --
	( 60.66, 45.83) --
	( 61.19, 45.88) --
	( 61.21, 46.41) --
	( 61.30, 46.94) --
	( 63.98, 47.46) --
	( 64.16, 48.52) --
	( 64.44, 50.10) --
	( 64.46, 50.16) --
	( 64.65, 51.16) --
	( 65.14, 53.80) --
	( 65.62, 56.39) --
	( 65.63, 56.44) --
	( 65.69, 58.50) --
	( 65.86, 59.08) --
	( 65.89, 60.14) --
	( 66.07, 60.19) --
	( 66.14, 61.72) --
	( 66.22, 61.78) --
	( 66.35, 64.36) --
	( 66.47, 66.95) --
	( 66.93, 67.00) --
	( 67.00, 69.64) --
	( 67.02, 69.70) --
	( 67.12, 71.76) --
	( 67.13, 72.23) --
	( 71.14, 72.28) --
	( 71.15, 72.34) --
	( 71.25, 72.81) --
	( 71.31, 73.13) --
	( 73.68, 73.18) --
	( 73.71, 73.34) --
	( 73.92, 74.40) --
	( 74.13, 75.45) --
	( 74.33, 76.51) --
	( 74.53, 77.51) --
	( 74.56, 77.57) --
	( 74.86, 78.62) --
	( 75.16, 79.68) --
	( 75.81, 80.73) --
	( 75.85, 80.79) --
	( 76.49, 81.21) --
	( 80.29, 81.74) --
	( 80.30, 81.79) --
	( 80.59, 82.79) --
	( 81.61, 82.85) --
	( 83.85, 82.90) --
	( 83.86, 83.32) --
	( 84.17, 83.37) --
	( 84.18, 83.90) --
	( 84.19, 84.43) --
	( 85.23, 84.96) --
	( 85.25, 86.02) --
	( 85.27, 86.07) --
	( 85.35, 87.07) --
	( 85.39, 87.60) --
	( 85.40, 87.86) --
	( 85.40, 88.07) --
	( 87.07, 88.13) --
	( 87.09, 89.18) --
	( 87.09, 89.45) --
	( 87.94, 89.50) --
	( 88.98, 90.24) --
	( 88.99, 90.56) --
	( 89.07, 90.61) --
	( 89.08, 90.77) --
	( 89.09, 91.30) --
	( 89.10, 91.77) --
	( 89.13, 91.82) --
	( 89.14, 92.04) --
	( 89.15, 92.09) --
	( 89.16, 92.35) --
	( 89.18, 93.36) --
	( 89.30, 93.41) --
	( 89.31, 93.94) --
	( 89.32, 94.41) --
	( 89.37, 94.46) --
	( 89.39, 95.52) --
	( 89.42, 96.58) --
	( 89.42, 97.11) --
	( 89.43, 97.63) --
	( 89.44, 98.16) --
	( 89.94, 98.43) --
	( 90.33, 98.64) --
	( 90.57, 98.69) --
	( 90.71, 98.74) --
	( 90.72, 99.11) --
	( 90.87, 99.16) --
	( 90.87, 99.22) --
	( 90.88, 99.75) --
	( 90.89,100.27) --
	( 90.90,100.80) --
	( 90.91,101.33) --
	( 90.92,101.86) --
	( 90.93,102.39) --
	( 90.94,102.91) --
	( 90.95,103.44) --
	( 90.96,103.92) --
	( 90.97,103.97) --
	( 90.99,104.50) --
	( 91.01,105.03) --
	( 91.03,105.55) --
	( 91.05,106.08) --
	( 91.07,106.56) --
	( 91.11,106.61) --
	( 91.13,107.14) --
	( 91.16,107.67) --
	( 91.18,108.20) --
	( 91.20,108.41) --
	( 91.21,108.46) --
	( 91.24,108.72) --
	( 91.26,109.20) --
	( 91.26,109.25) --
	( 91.26,109.46) --
	( 91.26,109.52) --
	( 91.27,109.78) --
	( 91.27,109.88) --
	( 91.27,109.94) --
	( 91.28,110.31) --
	( 91.29,110.84) --
	( 91.29,110.94) --
	( 91.29,110.99) --
	( 91.30,111.31) --
	( 91.30,111.36) --
	( 91.31,111.84) --
	( 91.31,111.89) --
	( 91.31,112.37) --
	( 91.31,112.42) --
	( 91.32,112.95) --
	( 91.32,113.32) --
	( 91.32,113.37) --
	( 91.32,113.48) --
	( 91.33,114.00) --
	( 91.33,114.37) --
	( 91.33,114.43) --
	( 91.33,114.53) --
	( 91.34,114.64) --
	( 91.37,114.69) --
	( 91.41,115.06) --
	( 91.47,115.59) --
	( 91.53,116.12) --
	( 91.59,116.64) --
	( 91.64,116.70) --
	( 91.98,117.17) --
	( 92.04,117.70) --
	( 92.10,118.23) --
	( 92.16,118.76) --
	( 92.22,119.28) --
	( 92.28,119.76) --
	( 92.35,119.81) --
	( 92.81,120.34) --
	( 93.26,120.87) --
	( 93.72,121.40) --
	( 95.12,121.93) --
	( 95.21,122.03) --
	( 95.55,122.40) --
	( 96.35,122.45) --
	( 99.24,122.51) --
	( 99.28,122.72) --
	(101.97,122.77) --
	(102.01,122.98) --
	(102.05,123.14) --
	(102.06,123.19) --
	(102.13,123.51) --
	(102.18,123.77) --
	(102.24,123.83) --
	(102.28,124.04) --
	(102.31,124.20) --
	(102.33,124.25) --
	(102.34,124.30) --
	(102.47,124.35) --
	(102.51,124.51) --
	(102.53,124.57) --
	(103.14,124.62) --
	(103.41,125.04) --
	(104.51,125.09) --
	(104.60,125.15) --
	(104.60,125.20) --
	(104.62,125.31) --
	(105.40,125.36) --
	(105.40,125.57) --
	(105.45,125.62) --
	(105.45,125.67) --
	(105.47,126.10) --
	(105.50,126.15) --
	(105.65,126.63) --
	(106.00,126.68) --
	(106.00,127.21) --
	(106.01,127.73) --
	(106.02,128.26) --
	(106.02,128.69) --
	(106.09,128.74) --
	(106.09,128.79) --
	(106.09,129.00) --
	(106.09,129.05) --
	(106.09,129.11) --
	(106.86,129.16) --
	(106.86,129.21) --
	(106.86,129.27) --
	(106.96,129.32) --
	(106.96,129.42) --
	(106.96,129.48) --
	(107.04,129.53) --
	(107.04,129.79) --
	(107.32,129.85) --
	(107.44,129.95) --
	(109.33,130.01) --
	(111.90,130.06) --
	(112.67,130.27) --
	(112.67,130.32) --
	(112.67,130.37) --
	(113.39,130.43) --
	(113.39,130.48) --
	(113.40,130.53) --
	(113.40,130.90) --
	(113.41,131.17) --
	(113.41,131.22) --
	(113.41,131.43) --
	(113.44,131.85) --
	(113.44,131.91) --
	(113.44,131.96) --
	(113.46,132.49) --
	(113.50,132.96) --
	(113.51,133.02) --
	(113.51,133.33) --
	(113.51,133.39) --
	(113.51,133.54) --
	(113.53,133.60) --
	(113.53,133.65) --
	(113.70,134.02) --
	(113.72,134.07) --
	(113.79,134.12) --
	(113.85,134.23) --
	(113.89,134.55) --
	(114.08,134.60) --
	(114.20,134.65) --
	(114.98,135.13) --
	(115.12,135.29) --
	(115.31,135.39) --
	(115.41,135.50) --
	(115.75,135.60) --
	(117.18,135.66) --
	(117.38,135.71) --
	(119.46,136.18) --
	(119.76,136.24) --
	(120.58,136.55) --
	(120.60,136.66) --
	(120.61,136.71) --
	(120.77,136.76) --
	(120.87,137.19) --
	(121.05,137.24) --
	(121.92,137.29) --
	(121.95,137.35) --
	(121.96,137.40) --
	(121.97,137.45) --
	(121.98,137.50) --
	(122.00,137.56) --
	(122.02,137.66) --
	(122.06,137.72) --
	(122.10,137.77) --
	(125.15,137.82) --
	(125.20,137.87) --
	(125.24,137.93) --
	(125.29,137.98) --
	(125.36,138.03) --
	(125.54,138.24) --
	(125.58,138.30) --
	(126.78,138.35) --
	(126.93,138.40) --
	(126.99,138.45) --
	(127.05,138.51) --
	(127.10,138.56) --
	(127.27,138.72) --
	(127.30,138.77) --
	(128.27,138.82) --
	(129.34,138.88) --
	(129.83,138.93) --
	(129.83,138.98) --
	(129.84,139.04) --
	(129.85,139.09) --
	(132.64,139.14) --
	(132.67,139.30) --
	(132.70,139.35) --
	(133.07,139.41) --
	(133.29,139.46) --
	(133.32,139.51) --
	(133.39,139.56) --
	(133.46,139.62) --
	(133.53,139.67) --
	(133.60,139.72) --
	(134.04,139.78) --
	(134.34,139.83) --
	(134.42,139.88) --
	(134.99,139.93) --
	(135.34,139.99) --
	(135.47,140.04) --
	(135.59,140.09) --
	(135.72,140.14) --
	(135.84,140.20) --
	(136.10,140.30) --
	(136.56,140.36) --
	(137.16,140.41) --
	(137.39,140.46) --
	(137.83,140.51) --
	(138.21,140.57) --
	(138.41,140.62) --
	(138.61,140.67) --
	(138.81,140.73) --
	(139.24,140.78) --
	(139.65,140.88) --
	(140.27,140.94) --
	(141.20,140.99) --
	(141.34,141.04) --
	(141.47,141.10) --
	(141.99,141.15) --
	(142.13,141.20) --
	(142.26,141.25) --
	(142.40,141.31) --
	(142.56,141.36) --
	(144.90,141.41) --
	(145.42,141.46) --
	(147.17,141.52) --
	(147.18,141.57) --
	(147.19,141.62) --
	(147.43,141.68) --
	(147.44,141.73) --
	(147.46,141.83) --
	(147.47,141.89) --
	(147.50,141.94) --
	(148.30,141.99) --
	(148.31,142.05) --
	(148.48,142.10) --
	(148.52,142.20) --
	(148.54,142.26) --
	(148.60,142.42) --
	(148.67,142.47) --
	(148.75,142.52) --
	(148.88,142.57) --
	(148.97,142.63) --
	(149.05,142.68) --
	(149.14,142.73) --
	(149.22,142.79) --
	(149.30,142.84) --
	(149.38,142.89) --
	(149.65,143.00) --
	(149.97,143.05) --
	(150.30,143.10) --
	(150.61,143.15) --
	(150.66,143.21) --
	(150.72,143.26) --
	(150.78,143.31) --
	(150.84,143.37) --
	(150.97,143.42) --
	(151.21,143.47) --
	(151.22,143.52) --
	(151.29,143.58) --
	(151.35,143.63) --
	(151.48,143.68) --
	(152.26,143.74) --
	(152.28,143.79) --
	(152.31,143.84) --
	(152.34,143.89) --
	(152.42,144.05) --
	(152.48,144.11) --
	(152.55,144.16) --
	(152.58,144.21) --
	(153.03,144.26) --
	(153.17,144.32) --
	(153.22,144.37) --
	(153.26,144.42) --
	(153.31,144.48) --
	(153.34,144.53) --
	(153.63,144.58) --
	(153.68,144.63) --
	(153.90,144.69) --
	(153.94,144.74) --
	(154.00,144.79) --
	(154.05,144.84) --
	(154.09,144.90) --
	(154.13,144.95) --
	(154.20,145.00) --
	(154.23,145.06) --
	(154.28,145.11) --
	(157.15,145.16) --
	(158.11,145.21) --
	(158.24,145.27) --
	(158.37,145.32) --
	(158.48,145.37) --
	(158.60,145.43) --
	(158.70,145.48) --
	(158.81,145.53) --
	(158.93,145.58) --
	(159.03,145.64) --
	(161.59,145.69) --
	(162.25,145.74) --
	(162.27,145.80) --
	(162.33,145.85) --
	(162.35,145.90) --
	(162.93,145.95) --
	(162.99,146.01) --
	(163.05,146.06) --
	(163.12,146.11) --
	(163.18,146.16) --
	(164.59,146.22) --
	(164.95,146.27) --
	(165.30,146.43) --
	(166.76,146.48) --
	(167.10,146.64) --
	(167.21,146.69) --
	(168.97,146.75) --
	(169.68,146.80) --
	(171.08,146.85) --
	(171.30,146.96) --
	(171.40,147.01) --
	(171.54,147.17) --
	(171.57,147.22) --
	(172.09,147.27) --
	(173.40,147.33) --
	(173.95,147.64) --
	(174.04,147.70) --
	(174.21,147.75) --
	(176.06,147.80) --
	(176.54,147.85) --
	(176.67,148.01) --
	(176.74,148.07) --
	(176.87,148.22) --
	(177.89,148.28) --
	(178.14,148.33) --
	(179.98,148.38) --
	(180.03,148.44) --
	(180.16,148.59) --
	(180.32,148.65) --
	(180.42,148.70) --
	(180.60,148.75) --
	(180.67,148.81) --
	(181.07,148.86) --
	(181.10,148.91) --
	(181.39,149.33) --
	(181.83,149.39) --
	(181.83,149.44) --
	(181.84,149.49) --
	(181.86,149.65) --
	(182.19,149.70) --
	(182.23,149.91) --
	(182.29,150.18) --
	(182.31,150.23) --
	(182.32,150.28) --
	(182.80,150.34) --
	(182.81,150.39) --
	(183.57,150.44) --
	(183.58,150.50) --
	(183.70,150.71) --
	(183.72,150.76) --
	(183.84,150.97) --
	(184.36,151.50) --
	(184.44,151.60) --
	(184.49,151.66) --
	(184.53,151.71) --
	(184.57,151.76) --
	(184.66,151.87) --
	(184.70,151.92) --
	(184.78,152.03) --
	(184.87,152.08) --
	(184.97,152.13) --
	(185.46,152.19) --
	(186.44,152.55) --
	(186.51,152.61) --
	(187.00,152.98) --
	(187.07,153.03) --
	(187.14,153.08) --
	(187.17,153.14) --
	(187.44,153.61) --
	(188.35,154.14) --
	(188.35,154.19) --
	(188.39,154.67) --
	(188.39,154.72) --
	(188.43,155.20) --
	(188.43,155.25) --
	(188.44,155.30) --
	(188.73,155.72) --
	(188.80,156.25) --
	(188.84,156.30) --
	(188.88,156.36) --
	(189.16,156.73) --
	(189.21,156.78) --
	(189.49,156.83) --
	(189.52,156.89) --
	(189.76,157.31) --
	(190.06,157.84) --
	(190.09,157.89) --
	(190.35,158.36) --
	(190.36,158.58) --
	(190.36,158.63) --
	(190.38,158.89) --
	(190.45,159.42) --
	(190.46,159.47) --
	(190.46,159.53) --
	(190.50,159.95) --
	(190.55,160.48) --
	(190.55,160.53) --
	(190.56,160.58) --
	(190.60,161.00) --
	(190.91,161.53) --
	(191.43,162.06) --
	(191.48,162.59) --
	(191.53,163.12) --
	(191.58,163.64) --
	(191.70,163.70) --
	(191.73,164.17) --
	(191.77,164.65) --
	(191.87,164.70) --
	(191.90,165.23) --
	(191.93,165.76) --
	(191.95,166.29) --
	(191.98,166.81) --
	(192.01,167.34) --
	(192.57,167.39) --
	(192.60,167.87) --
	(192.68,167.92) --
	(192.70,168.40) --
	(192.82,168.93) --
	(192.91,169.45) --
	(192.93,169.98) --
	(193.34,170.51) --
	(193.36,171.04) --
	(193.38,171.57) --
	(193.40,172.04) --
	(193.42,172.09) --
	(193.44,172.62) --
	(193.52,172.68) --
	(193.53,173.15) --
	(193.56,173.68) --
	(193.58,174.21) --
	(193.60,174.73) --
	(194.56,175.26) --
	(194.58,175.79) --
	(194.61,176.32) --
	(194.63,176.85) --
	(194.65,177.32) --
	(194.65,177.38) --
	(196.18,177.43) --
	(196.20,177.85) --
	(196.70,177.90) --
	(196.80,177.96) --
	(196.81,178.43) --
	(196.81,178.48) --
	(196.83,178.96) --
	(196.85,179.49) --
	(196.86,180.02) --
	(196.88,180.54) --
	(196.90,181.07) --
	(196.92,181.60) --
	(196.94,182.13) --
	(196.95,182.66) --
	(196.97,183.18) --
	(196.99,183.71) --
	(197.01,184.24) --
	(197.04,185.30) --
	(197.06,185.77) --
	(197.06,185.82) --
	(202.13,185.88) --
	(202.14,186.35) --
	(202.18,187.41) --
	(202.21,188.47) --
	(202.23,188.99) --
	(202.25,189.52) --
	(202.28,190.58) --
	(202.67,191.63) --
	(202.71,192.69) --
	(202.74,193.75) --
	(202.78,194.80) --
	(202.81,195.86) --
	(202.83,196.39) --
	(202.95,196.91) --
	(202.98,197.97) --
	(203.02,199.03) --
	(203.05,200.08) --
	(203.09,201.14) --
	(203.12,202.20) --
	(203.16,203.25) --
	(204.01,204.31) --
	(205.79,204.36) --
	(205.88,206.90) --
	(206.08,206.95) --
	(206.17,209.59) --
	(206.42,209.64) --
	(208.19,220.15) --
	(208.71,220.20) --
	(208.91,221.68) --
	(208.91,221.74) --
	(209.05,222.79) --
	(209.40,225.43) --
	(209.75,228.07) --
	(210.09,230.66) --
	(210.30,230.71) --
	(210.64,230.77) --
	(210.90,243.92) --
	(210.96,243.97) --
	(211.25,257.12) --
	(211.25,257.17) --
	(211.27,258.12) --
	(211.27,258.17) --
	(211.30,259.76) --
	(211.35,259.81) --
	(211.61,272.96) --
	(211.76,273.01) --
	(212.76,283.52) --
	(212.87,283.57) --
	(213.53,284.05) --
	(213.61,309.93) --
	(213.67,309.98) --
	(213.74,336.23) --
	(213.74,336.33) --
	(214.32,336.38) --
	(214.51,361.35);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.42,121.67) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,121.67) --
	( 90.42,121.67);
\definecolor{fillColor}{RGB}{94,79,162}

\path[fill=fillColor] ( 87.05, 98.66) --
	( 90.42,102.03) --
	( 93.80, 98.66) --
	( 90.42, 95.28) --
	cycle;
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00, 98.66) --
	( 90.42, 98.66);

\path[fill=fillColor] (177.86,149.00) --
	(181.24,152.38) --
	(184.61,149.00) --
	(181.24,145.63) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,149.00) --
	(181.24,149.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,312.15) rectangle (220.57,231.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,303.15) -- ( 69.45,303.15);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,294.15) -- ( 69.45,294.15);
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,285.15) -- ( 69.45,285.15);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,276.15) -- ( 69.45,276.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,267.15) -- ( 69.45,267.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.95,258.15) -- ( 69.45,258.15);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.95,249.15) -- ( 69.45,249.15);
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.95,240.15) -- ( 69.45,240.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,300.57) {Day-Ahead Supply Curve};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,291.57) {Intraday Supply Curve, $W_t^{\varDelta}$=-5000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,282.57) {Intraday Supply Curve, $W_t^{\varDelta}$=5000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,273.57) {Inelastic Demand Curve (low)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,264.57) {Inelastic Demand Curve (high)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,255.57) {Day-Ahead Price};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,246.57) {Intraday Price, $W_t^{\varDelta}$=-5000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,237.57) {Intraday Price, $W_t^{\varDelta}$=5000};
\end{scope}
\end{tikzpicture}


==> LastGraphSup2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-29 19:46:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 61.20) -- (193.40, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 61.20) -- ( 55.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.30, 61.20) -- ( 78.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.32, 61.20) -- (101.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 61.20) -- (124.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.36, 61.20) -- (147.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.38, 61.20) -- (170.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.40, 61.20) -- (193.40, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.28, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.32, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.36, 39.60) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.40, 39.60) {60000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.28) -- ( 49.20,283.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.28) -- ( 43.20, 72.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.09) -- ( 43.20,125.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.90) -- ( 43.20,177.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.71) -- ( 43.20,230.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,283.52) -- ( 43.20,283.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 72.28) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,125.09) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.90) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,230.71) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,283.52) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(213.29, 61.20) --
	(213.29,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.25, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (213.29,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.28, 61.20) -- ( 55.28,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 78.30, 61.20) -- ( 78.30,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.32, 61.20) -- (101.32,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.34, 61.20) -- (124.34,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (147.36, 61.20) -- (147.36,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.38, 61.20) -- (170.38,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.40, 61.20) -- (193.40,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 72.28) -- (213.29, 72.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,125.09) -- (213.29,125.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,177.90) -- (213.29,177.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,230.71) -- (213.29,230.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,283.52) -- (213.29,283.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.73,  0.00) --
	( 52.20,  3.63) --
	( 52.23,  3.90) --
	( 52.24,  3.95) --
	( 52.54,  6.27) --
	( 52.59,  8.39) --
	( 52.61,  8.91) --
	( 53.00, 14.19) --
	( 53.08, 17.36) --
	( 53.09, 17.42) --
	( 53.14, 19.42) --
	( 53.60, 19.48) --
	( 54.42, 24.76) --
	( 54.49, 25.65) --
	( 54.49, 25.71) --
	( 54.61, 29.98) --
	( 54.62, 30.04) --
	( 54.67, 30.09) --
	( 54.74, 32.68) --
	( 54.91, 34.47) --
	( 55.00, 34.53) --
	( 55.07, 35.32) --
	( 55.10, 35.37) --
	( 55.61, 36.85) --
	( 55.62, 36.90) --
	( 55.97, 40.60) --
	( 56.12, 42.13) --
	( 56.12, 42.18) --
	( 56.47, 45.83) --
	( 56.99, 45.88) --
	( 57.01, 46.41) --
	( 57.10, 46.94) --
	( 59.72, 47.46) --
	( 59.90, 48.52) --
	( 60.17, 50.10) --
	( 60.19, 50.16) --
	( 60.37, 51.16) --
	( 60.85, 53.80) --
	( 61.32, 56.39) --
	( 61.34, 56.44) --
	( 61.39, 58.50) --
	( 61.56, 59.08) --
	( 61.59, 60.14) --
	( 61.76, 60.19) --
	( 61.84, 61.72) --
	( 61.92, 61.78) --
	( 62.04, 64.36) --
	( 62.15, 66.95) --
	( 62.61, 67.00) --
	( 62.68, 69.64) --
	( 62.70, 69.70) --
	( 62.80, 71.76) --
	( 62.81, 72.23) --
	( 66.73, 72.28) --
	( 66.74, 72.34) --
	( 66.84, 72.81) --
	( 66.90, 73.13) --
	( 69.21, 73.18) --
	( 69.24, 73.34) --
	( 69.44, 74.40) --
	( 69.65, 75.45) --
	( 69.85, 76.51) --
	( 70.05, 77.51) --
	( 70.07, 77.57) --
	( 70.37, 78.62) --
	( 70.66, 79.68) --
	( 71.30, 80.73) --
	( 71.34, 80.79) --
	( 71.97, 81.21) --
	( 75.68, 81.74) --
	( 75.69, 81.79) --
	( 75.98, 82.79) --
	( 76.98, 82.85) --
	( 79.16, 82.90) --
	( 79.17, 83.32) --
	( 79.48, 83.37) --
	( 79.49, 83.90) --
	( 79.50, 84.43) --
	( 80.52, 84.96) --
	( 80.54, 86.02) --
	( 80.55, 86.07) --
	( 80.63, 87.07) --
	( 80.67, 87.60) --
	( 80.68, 87.86) --
	( 80.68, 88.07) --
	( 82.31, 88.13) --
	( 82.33, 89.18) --
	( 82.34, 89.45) --
	( 83.17, 89.50) --
	( 84.19, 90.24) --
	( 84.20, 90.56) --
	( 84.27, 90.61) --
	( 84.28, 90.77) --
	( 84.29, 91.30) --
	( 84.30, 91.77) --
	( 84.33, 91.82) --
	( 84.34, 92.04) --
	( 84.35, 92.09) --
	( 84.36, 92.35) --
	( 84.38, 93.36) --
	( 84.50, 93.41) --
	( 84.51, 93.94) --
	( 84.52, 94.41) --
	( 84.57, 94.46) --
	( 84.59, 95.52) --
	( 84.61, 96.58) --
	( 84.62, 97.11) --
	( 84.63, 97.63) --
	( 84.64, 98.16) --
	( 85.12, 98.43) --
	( 85.51, 98.64) --
	( 85.74, 98.69) --
	( 85.88, 98.74) --
	( 85.89, 99.11) --
	( 86.03, 99.16) --
	( 86.03, 99.22) --
	( 86.04, 99.75) --
	( 86.05,100.27) --
	( 86.06,100.80) --
	( 86.07,101.33) --
	( 86.08,101.86) --
	( 86.09,102.39) --
	( 86.11,102.91) --
	( 86.12,103.44) --
	( 86.13,103.92) --
	( 86.13,103.97) --
	( 86.15,104.50) --
	( 86.17,105.03) --
	( 86.19,105.55) --
	( 86.21,106.08) --
	( 86.23,106.56) --
	( 86.27,106.61) --
	( 86.29,107.14) --
	( 86.31,107.67) --
	( 86.33,108.20) --
	( 86.36,108.41) --
	( 86.36,108.46) --
	( 86.40,108.72) --
	( 86.42,109.20) --
	( 86.42,109.25) --
	( 86.42,109.46) --
	( 86.42,109.52) --
	( 86.42,109.78) --
	( 86.43,109.88) --
	( 86.43,109.94) --
	( 86.43,110.31) --
	( 86.44,110.84) --
	( 86.45,110.94) --
	( 86.45,110.99) --
	( 86.45,111.31) --
	( 86.45,111.36) --
	( 86.46,111.84) --
	( 86.47,111.89) --
	( 86.47,112.37) --
	( 86.47,112.42) --
	( 86.47,112.95) --
	( 86.47,113.32) --
	( 86.47,113.37) --
	( 86.47,113.48) --
	( 86.48,114.00) --
	( 86.48,114.37) --
	( 86.48,114.43) --
	( 86.48,114.53) --
	( 86.49,114.64) --
	( 86.52,114.69) --
	( 86.56,115.06) --
	( 86.62,115.59) --
	( 86.68,116.12) --
	( 86.74,116.64) --
	( 86.78,116.70) --
	( 87.12,117.17) --
	( 87.18,117.70) --
	( 87.24,118.23) --
	( 87.30,118.76) --
	( 87.36,119.28) --
	( 87.41,119.76) --
	( 87.48,119.81) --
	( 87.93,120.34) --
	( 88.38,120.87) --
	( 88.82,121.40) --
	( 90.19,121.93) --
	( 90.28,122.03) --
	( 90.61,122.40) --
	( 91.39,122.45) --
	( 94.22,122.51) --
	( 94.26,122.72) --
	( 96.89,122.77) --
	( 96.94,122.98) --
	( 96.97,123.14) --
	( 96.98,123.19) --
	( 97.05,123.51) --
	( 97.10,123.77) --
	( 97.16,123.83) --
	( 97.20,124.04) --
	( 97.23,124.20) --
	( 97.24,124.25) --
	( 97.25,124.30) --
	( 97.39,124.35) --
	( 97.42,124.51) --
	( 97.44,124.57) --
	( 98.04,124.62) --
	( 98.30,125.04) --
	( 99.38,125.09) --
	( 99.47,125.15) --
	( 99.47,125.20) --
	( 99.49,125.31) --
	(100.25,125.36) --
	(100.26,125.57) --
	(100.30,125.62) --
	(100.30,125.67) --
	(100.32,126.10) --
	(100.35,126.15) --
	(100.50,126.63) --
	(100.84,126.68) --
	(100.84,127.21) --
	(100.84,127.73) --
	(100.85,128.26) --
	(100.86,128.69) --
	(100.92,128.74) --
	(100.92,128.79) --
	(100.92,129.00) --
	(100.92,129.05) --
	(100.92,129.11) --
	(101.68,129.16) --
	(101.68,129.21) --
	(101.68,129.27) --
	(101.77,129.32) --
	(101.77,129.42) --
	(101.77,129.48) --
	(101.85,129.53) --
	(101.85,129.79) --
	(102.13,129.85) --
	(102.24,129.95) --
	(104.10,130.01) --
	(106.61,130.06) --
	(107.37,130.27) --
	(107.37,130.32) --
	(107.37,130.37) --
	(108.06,130.43) --
	(108.06,130.48) --
	(108.08,130.53) --
	(108.08,130.90) --
	(108.08,131.17) --
	(108.08,131.22) --
	(108.09,131.43) --
	(108.11,131.85) --
	(108.12,131.91) --
	(108.12,131.96) --
	(108.14,132.49) --
	(108.17,132.96) --
	(108.19,133.02) --
	(108.19,133.33) --
	(108.19,133.39) --
	(108.19,133.54) --
	(108.21,133.60) --
	(108.21,133.65) --
	(108.37,134.02) --
	(108.40,134.07) --
	(108.46,134.12) --
	(108.51,134.23) --
	(108.56,134.55) --
	(108.75,134.60) --
	(108.86,134.65) --
	(109.62,135.13) --
	(109.76,135.29) --
	(109.95,135.39) --
	(110.04,135.50) --
	(110.38,135.60) --
	(111.78,135.66) --
	(111.97,135.71) --
	(114.01,136.18) --
	(114.30,136.24) --
	(115.10,136.55) --
	(115.12,136.66) --
	(115.13,136.71) --
	(115.29,136.76) --
	(115.39,137.19) --
	(115.56,137.24) --
	(116.42,137.29) --
	(116.44,137.35) --
	(116.46,137.40) --
	(116.47,137.45) --
	(116.48,137.50) --
	(116.49,137.56) --
	(116.51,137.66) --
	(116.55,137.72) --
	(116.59,137.77) --
	(119.58,137.82) --
	(119.62,137.87) --
	(119.67,137.93) --
	(119.71,137.98) --
	(119.78,138.03) --
	(119.95,138.24) --
	(120.00,138.30) --
	(121.17,138.35) --
	(121.32,138.40) --
	(121.38,138.45) --
	(121.43,138.51) --
	(121.48,138.56) --
	(121.65,138.72) --
	(121.68,138.77) --
	(122.63,138.82) --
	(123.68,138.88) --
	(124.15,138.93) --
	(124.16,138.98) --
	(124.17,139.04) --
	(124.17,139.09) --
	(126.90,139.14) --
	(126.93,139.30) --
	(126.96,139.35) --
	(127.32,139.41) --
	(127.54,139.46) --
	(127.57,139.51) --
	(127.64,139.56) --
	(127.70,139.62) --
	(127.77,139.67) --
	(127.84,139.72) --
	(128.27,139.78) --
	(128.57,139.83) --
	(128.64,139.88) --
	(129.21,139.93) --
	(129.55,139.99) --
	(129.67,140.04) --
	(129.79,140.09) --
	(129.91,140.14) --
	(130.03,140.20) --
	(130.29,140.30) --
	(130.74,140.36) --
	(131.33,140.41) --
	(131.55,140.46) --
	(131.98,140.51) --
	(132.36,140.57) --
	(132.55,140.62) --
	(132.75,140.67) --
	(132.94,140.73) --
	(133.36,140.78) --
	(133.76,140.88) --
	(134.37,140.94) --
	(135.28,140.99) --
	(135.42,141.04) --
	(135.55,141.10) --
	(136.06,141.15) --
	(136.19,141.20) --
	(136.32,141.25) --
	(136.45,141.31) --
	(136.61,141.36) --
	(138.90,141.41) --
	(139.40,141.46) --
	(141.12,141.52) --
	(141.13,141.57) --
	(141.14,141.62) --
	(141.38,141.68) --
	(141.39,141.73) --
	(141.40,141.83) --
	(141.41,141.89) --
	(141.44,141.94) --
	(142.22,141.99) --
	(142.24,142.05) --
	(142.40,142.10) --
	(142.44,142.20) --
	(142.46,142.26) --
	(142.52,142.42) --
	(142.59,142.47) --
	(142.66,142.52) --
	(142.80,142.57) --
	(142.88,142.63) --
	(142.96,142.68) --
	(143.05,142.73) --
	(143.12,142.79) --
	(143.21,142.84) --
	(143.29,142.89) --
	(143.54,143.00) --
	(143.86,143.05) --
	(144.18,143.10) --
	(144.48,143.15) --
	(144.54,143.21) --
	(144.59,143.26) --
	(144.66,143.31) --
	(144.71,143.37) --
	(144.84,143.42) --
	(145.08,143.47) --
	(145.09,143.52) --
	(145.15,143.58) --
	(145.21,143.63) --
	(145.33,143.68) --
	(146.10,143.74) --
	(146.12,143.79) --
	(146.15,143.84) --
	(146.18,143.89) --
	(146.25,144.05) --
	(146.31,144.11) --
	(146.39,144.16) --
	(146.41,144.21) --
	(146.85,144.26) --
	(146.99,144.32) --
	(147.04,144.37) --
	(147.08,144.42) --
	(147.13,144.48) --
	(147.16,144.53) --
	(147.44,144.58) --
	(147.49,144.63) --
	(147.70,144.69) --
	(147.74,144.74) --
	(147.81,144.79) --
	(147.85,144.84) --
	(147.89,144.90) --
	(147.93,144.95) --
	(148.00,145.00) --
	(148.03,145.06) --
	(148.08,145.11) --
	(150.88,145.16) --
	(151.83,145.21) --
	(151.95,145.27) --
	(152.08,145.32) --
	(152.19,145.37) --
	(152.30,145.43) --
	(152.41,145.48) --
	(152.51,145.53) --
	(152.62,145.58) --
	(152.72,145.64) --
	(155.23,145.69) --
	(155.87,145.74) --
	(155.89,145.80) --
	(155.95,145.85) --
	(155.97,145.90) --
	(156.55,145.95) --
	(156.60,146.01) --
	(156.66,146.06) --
	(156.72,146.11) --
	(156.78,146.16) --
	(158.17,146.22) --
	(158.52,146.27) --
	(158.86,146.43) --
	(160.29,146.48) --
	(160.62,146.64) --
	(160.73,146.69) --
	(162.45,146.75) --
	(163.14,146.80) --
	(164.52,146.85) --
	(164.73,146.96) --
	(164.83,147.01) --
	(164.96,147.17) --
	(165.00,147.22) --
	(165.50,147.27) --
	(166.79,147.33) --
	(167.32,147.64) --
	(167.41,147.70) --
	(167.58,147.75) --
	(169.39,147.80) --
	(169.86,147.85) --
	(169.98,148.01) --
	(170.05,148.07) --
	(170.18,148.22) --
	(171.18,148.28) --
	(171.42,148.33) --
	(173.22,148.38) --
	(173.28,148.44) --
	(173.40,148.59) --
	(173.56,148.65) --
	(173.65,148.70) --
	(173.83,148.75) --
	(173.90,148.81) --
	(174.29,148.86) --
	(174.32,148.91) --
	(174.61,149.33) --
	(175.03,149.39) --
	(175.04,149.44) --
	(175.04,149.49) --
	(175.06,149.65) --
	(175.39,149.70) --
	(175.42,149.91) --
	(175.48,150.18) --
	(175.50,150.23) --
	(175.51,150.28) --
	(175.98,150.34) --
	(175.99,150.39) --
	(176.73,150.44) --
	(176.75,150.50) --
	(176.87,150.71) --
	(176.89,150.76) --
	(177.00,150.97) --
	(177.51,151.50) --
	(177.59,151.60) --
	(177.63,151.66) --
	(177.67,151.71) --
	(177.71,151.76) --
	(177.80,151.87) --
	(177.84,151.92) --
	(177.92,152.03) --
	(178.01,152.08) --
	(178.11,152.13) --
	(178.59,152.19) --
	(179.55,152.55) --
	(179.62,152.61) --
	(180.10,152.98) --
	(180.16,153.03) --
	(180.23,153.08) --
	(180.26,153.14) --
	(180.52,153.61) --
	(181.41,154.14) --
	(181.42,154.19) --
	(181.45,154.67) --
	(181.45,154.72) --
	(181.49,155.20) --
	(181.49,155.25) --
	(181.50,155.30) --
	(181.78,155.72) --
	(181.85,156.25) --
	(181.89,156.30) --
	(181.93,156.36) --
	(182.21,156.73) --
	(182.25,156.78) --
	(182.53,156.83) --
	(182.55,156.89) --
	(182.79,157.31) --
	(183.08,157.84) --
	(183.11,157.89) --
	(183.37,158.36) --
	(183.38,158.58) --
	(183.38,158.63) --
	(183.40,158.89) --
	(183.47,159.42) --
	(183.47,159.47) --
	(183.48,159.53) --
	(183.52,159.95) --
	(183.57,160.48) --
	(183.57,160.53) --
	(183.58,160.58) --
	(183.62,161.00) --
	(183.92,161.53) --
	(184.43,162.06) --
	(184.48,162.59) --
	(184.53,163.12) --
	(184.58,163.64) --
	(184.69,163.70) --
	(184.72,164.17) --
	(184.76,164.65) --
	(184.86,164.70) --
	(184.88,165.23) --
	(184.91,165.76) --
	(184.94,166.29) --
	(184.96,166.81) --
	(184.99,167.34) --
	(185.55,167.39) --
	(185.57,167.87) --
	(185.65,167.92) --
	(185.67,168.40) --
	(185.79,168.93) --
	(185.87,169.45) --
	(185.90,169.98) --
	(186.29,170.51) --
	(186.31,171.04) --
	(186.33,171.57) --
	(186.35,172.04) --
	(186.38,172.09) --
	(186.39,172.62) --
	(186.47,172.68) --
	(186.49,173.15) --
	(186.51,173.68) --
	(186.53,174.21) --
	(186.55,174.73) --
	(187.49,175.26) --
	(187.51,175.79) --
	(187.54,176.32) --
	(187.56,176.85) --
	(187.58,177.32) --
	(187.58,177.38) --
	(189.08,177.43) --
	(189.10,177.85) --
	(189.58,177.90) --
	(189.68,177.96) --
	(189.69,178.43) --
	(189.69,178.48) --
	(189.71,178.96) --
	(189.73,179.49) --
	(189.74,180.02) --
	(189.76,180.54) --
	(189.78,181.07) --
	(189.80,181.60) --
	(189.81,182.13) --
	(189.83,182.66) --
	(189.85,183.18) --
	(189.87,183.71) --
	(189.88,184.24) --
	(189.92,185.30) --
	(189.93,185.77) --
	(189.93,185.82) --
	(194.89,185.88) --
	(194.91,186.35) --
	(194.94,187.41) --
	(194.98,188.47) --
	(194.99,188.99) --
	(195.01,189.52) --
	(195.05,190.58) --
	(195.43,191.63) --
	(195.46,192.69) --
	(195.50,193.75) --
	(195.53,194.80) --
	(195.57,195.86) --
	(195.58,196.39) --
	(195.70,196.91) --
	(195.73,197.97) --
	(195.76,199.03) --
	(195.80,200.08) --
	(195.83,201.14) --
	(195.87,202.20) --
	(195.90,203.25) --
	(196.73,204.31) --
	(198.47,204.36) --
	(198.56,206.90) --
	(198.76,206.95) --
	(198.85,209.59) --
	(199.10,209.64) --
	(200.83,220.15) --
	(201.33,220.20) --
	(201.53,221.68) --
	(201.53,221.74) --
	(201.67,222.79) --
	(202.01,225.43) --
	(202.35,228.07) --
	(202.69,230.66) --
	(202.89,230.71) --
	(203.22,230.77) --
	(203.48,243.92) --
	(203.54,243.97) --
	(203.82,257.12) --
	(203.82,257.17) --
	(203.84,258.12) --
	(203.84,258.17) --
	(203.87,259.76) --
	(203.92,259.81) --
	(204.17,272.96) --
	(204.32,273.01) --
	(205.30,283.52) --
	(205.40,283.57) --
	(206.05,284.05) --
	(206.13,309.93) --
	(206.19,309.98) --
	(206.26,336.23) --
	(206.26,336.33) --
	(206.83,336.38) --
	(207.01,361.35);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.53, 61.20) -- ( 89.53,312.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.39, 61.20) -- (178.39,312.15);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.53,121.67) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,121.67) --
	( 89.53,121.67);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 87.28,128.16) --
	( 91.78,128.16) --
	( 91.78,132.66) --
	( 87.28,132.66) --
	cycle;
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,130.41) --
	( 89.53,130.41);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.39,152.16) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,152.16) --
	(178.39,152.16);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (176.14,202.05) --
	(180.64,202.05) --
	(180.64,206.55) --
	(176.14,206.55) --
	cycle;
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,204.30) --
	(178.39,204.30);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 33.42,  0.00) --
	( 33.89,  3.63) --
	( 33.93,  3.90) --
	( 33.93,  3.95) --
	( 34.23,  6.27) --
	( 34.28,  8.39) --
	( 34.30,  8.91) --
	( 34.69, 14.19) --
	( 34.77, 17.36) --
	( 34.78, 17.42) --
	( 34.83, 19.42) --
	( 35.29, 19.48) --
	( 36.11, 24.76) --
	( 36.18, 25.65) --
	( 36.19, 25.71) --
	( 36.30, 29.98) --
	( 36.31, 30.04) --
	( 36.37, 30.09) --
	( 36.43, 32.68) --
	( 36.60, 34.47) --
	( 36.69, 34.53) --
	( 36.77, 35.32) --
	( 36.79, 35.37) --
	( 37.30, 36.85) --
	( 37.31, 36.90) --
	( 37.66, 40.60) --
	( 37.81, 42.13) --
	( 37.82, 42.18) --
	( 38.16, 45.83) --
	( 38.69, 45.88) --
	( 38.70, 46.41) --
	( 38.79, 46.94) --
	( 41.41, 47.46) --
	( 41.59, 48.52) --
	( 41.86, 50.10) --
	( 41.88, 50.16) --
	( 42.07, 51.16) --
	( 42.54, 53.80) --
	( 43.01, 56.39) --
	( 43.03, 56.44) --
	( 43.08, 58.50) --
	( 43.25, 59.08) --
	( 43.28, 60.14) --
	( 43.46, 60.19) --
	( 43.53, 61.72) --
	( 43.61, 61.78) --
	( 43.73, 64.36) --
	( 43.85, 66.95) --
	( 44.30, 67.00) --
	( 44.37, 69.64) --
	( 44.39, 69.70) --
	( 44.49, 71.76) --
	( 44.50, 72.23) --
	( 48.42, 72.28) --
	( 48.43, 72.34) --
	( 48.53, 72.81) --
	( 48.59, 73.13) --
	( 50.91, 73.18) --
	( 50.93, 73.34) --
	( 51.14, 74.40) --
	( 51.34, 75.45) --
	( 51.55, 76.51) --
	( 51.74, 77.51) --
	( 51.76, 77.57) --
	( 52.06, 78.62) --
	( 52.36, 79.68) --
	( 52.99, 80.73) --
	( 53.03, 80.79) --
	( 53.66, 81.21) --
	( 57.37, 81.74) --
	( 57.38, 81.79) --
	( 57.67, 82.79) --
	( 58.67, 82.85) --
	( 60.85, 82.90) --
	( 60.86, 83.32) --
	( 61.17, 83.37) --
	( 61.18, 83.90) --
	( 61.19, 84.43) --
	( 62.21, 84.96) --
	( 62.23, 86.02) --
	( 62.25, 86.07) --
	( 62.32, 87.07) --
	( 62.37, 87.60) --
	( 62.37, 87.86) --
	( 62.37, 88.07) --
	( 64.00, 88.13) --
	( 64.02, 89.18) --
	( 64.03, 89.45) --
	( 64.86, 89.50) --
	( 65.88, 90.24) --
	( 65.89, 90.56) --
	( 65.97, 90.61) --
	( 65.97, 90.77) --
	( 65.98, 91.30) --
	( 65.99, 91.77) --
	( 66.03, 91.82) --
	( 66.03, 92.04) --
	( 66.04, 92.09) --
	( 66.05, 92.35) --
	( 66.07, 93.36) --
	( 66.19, 93.41) --
	( 66.20, 93.94) --
	( 66.21, 94.41) --
	( 66.26, 94.46) --
	( 66.28, 95.52) --
	( 66.30, 96.58) --
	( 66.31, 97.11) --
	( 66.32, 97.63) --
	( 66.33, 98.16) --
	( 66.81, 98.43) --
	( 67.20, 98.64) --
	( 67.43, 98.69) --
	( 67.57, 98.74) --
	( 67.58, 99.11) --
	( 67.72, 99.16) --
	( 67.72, 99.22) --
	( 67.73, 99.75) --
	( 67.74,100.27) --
	( 67.75,100.80) --
	( 67.77,101.33) --
	( 67.77,101.86) --
	( 67.78,102.39) --
	( 67.80,102.91) --
	( 67.81,103.44) --
	( 67.82,103.92) --
	( 67.82,103.97) --
	( 67.84,104.50) --
	( 67.86,105.03) --
	( 67.88,105.55) --
	( 67.90,106.08) --
	( 67.92,106.56) --
	( 67.96,106.61) --
	( 67.98,107.14) --
	( 68.01,107.67) --
	( 68.02,108.20) --
	( 68.05,108.41) --
	( 68.06,108.46) --
	( 68.09,108.72) --
	( 68.11,109.20) --
	( 68.11,109.25) --
	( 68.11,109.46) --
	( 68.11,109.52) --
	( 68.12,109.78) --
	( 68.12,109.88) --
	( 68.12,109.94) --
	( 68.12,110.31) --
	( 68.13,110.84) --
	( 68.14,110.94) --
	( 68.14,110.99) --
	( 68.14,111.31) --
	( 68.14,111.36) --
	( 68.15,111.84) --
	( 68.16,111.89) --
	( 68.16,112.37) --
	( 68.16,112.42) --
	( 68.16,112.95) --
	( 68.17,113.32) --
	( 68.17,113.37) --
	( 68.17,113.48) --
	( 68.17,114.00) --
	( 68.17,114.37) --
	( 68.17,114.43) --
	( 68.18,114.53) --
	( 68.18,114.64) --
	( 68.21,114.69) --
	( 68.25,115.06) --
	( 68.31,115.59) --
	( 68.37,116.12) --
	( 68.43,116.64) --
	( 68.47,116.70) --
	( 68.81,117.17) --
	( 68.87,117.70) --
	( 68.93,118.23) --
	( 68.99,118.76) --
	( 69.05,119.28) --
	( 69.10,119.76) --
	( 69.17,119.81) --
	( 69.62,120.34) --
	( 70.07,120.87) --
	( 70.51,121.40) --
	( 71.88,121.93) --
	( 71.97,122.03) --
	( 72.30,122.40) --
	( 73.08,122.45) --
	( 75.91,122.51) --
	( 75.95,122.72) --
	( 78.59,122.77) --
	( 78.63,122.98) --
	( 78.66,123.14) --
	( 78.67,123.19) --
	( 78.74,123.51) --
	( 78.79,123.77) --
	( 78.85,123.83) --
	( 78.89,124.04) --
	( 78.92,124.20) --
	( 78.94,124.25) --
	( 78.94,124.30) --
	( 79.08,124.35) --
	( 79.11,124.51) --
	( 79.13,124.57) --
	( 79.73,124.62) --
	( 79.99,125.04) --
	( 81.07,125.09) --
	( 81.16,125.15) --
	( 81.16,125.20) --
	( 81.18,125.31) --
	( 81.94,125.36) --
	( 81.95,125.57) --
	( 81.99,125.62) --
	( 81.99,125.67) --
	( 82.01,126.10) --
	( 82.04,126.15) --
	( 82.19,126.63) --
	( 82.53,126.68) --
	( 82.53,127.21) --
	( 82.54,127.73) --
	( 82.54,128.26) --
	( 82.55,128.69) --
	( 82.61,128.74) --
	( 82.61,128.79) --
	( 82.61,129.00) --
	( 82.61,129.05) --
	( 82.61,129.11) --
	( 83.37,129.16) --
	( 83.37,129.21) --
	( 83.37,129.27) --
	( 83.47,129.32) --
	( 83.47,129.42) --
	( 83.47,129.48) --
	( 83.54,129.53) --
	( 83.54,129.79) --
	( 83.82,129.85) --
	( 83.94,129.95) --
	( 85.79,130.01) --
	( 88.30,130.06) --
	( 89.06,130.27) --
	( 89.06,130.32) --
	( 89.06,130.37) --
	( 89.75,130.43) --
	( 89.75,130.48) --
	( 89.77,130.53) --
	( 89.77,130.90) --
	( 89.78,131.17) --
	( 89.78,131.22) --
	( 89.78,131.43) --
	( 89.81,131.85) --
	( 89.81,131.91) --
	( 89.81,131.96) --
	( 89.83,132.49) --
	( 89.86,132.96) --
	( 89.88,133.02) --
	( 89.88,133.33) --
	( 89.88,133.39) --
	( 89.88,133.54) --
	( 89.90,133.60) --
	( 89.90,133.65) --
	( 90.06,134.02) --
	( 90.09,134.07) --
	( 90.15,134.12) --
	( 90.20,134.23) --
	( 90.25,134.55) --
	( 90.44,134.60) --
	( 90.55,134.65) --
	( 91.32,135.13) --
	( 91.45,135.29) --
	( 91.64,135.39) --
	( 91.73,135.50) --
	( 92.07,135.60) --
	( 93.47,135.66) --
	( 93.66,135.71) --
	( 95.70,136.18) --
	( 95.99,136.24) --
	( 96.79,136.55) --
	( 96.81,136.66) --
	( 96.82,136.71) --
	( 96.98,136.76) --
	( 97.08,137.19) --
	( 97.26,137.24) --
	( 98.11,137.29) --
	( 98.14,137.35) --
	( 98.15,137.40) --
	( 98.16,137.45) --
	( 98.17,137.50) --
	( 98.18,137.56) --
	( 98.21,137.66) --
	( 98.24,137.72) --
	( 98.28,137.77) --
	(101.27,137.82) --
	(101.31,137.87) --
	(101.36,137.93) --
	(101.40,137.98) --
	(101.47,138.03) --
	(101.64,138.24) --
	(101.69,138.30) --
	(102.86,138.35) --
	(103.01,138.40) --
	(103.07,138.45) --
	(103.13,138.51) --
	(103.18,138.56) --
	(103.35,138.72) --
	(103.37,138.77) --
	(104.32,138.82) --
	(105.37,138.88) --
	(105.84,138.93) --
	(105.85,138.98) --
	(105.86,139.04) --
	(105.86,139.09) --
	(108.60,139.14) --
	(108.62,139.30) --
	(108.65,139.35) --
	(109.01,139.41) --
	(109.23,139.46) --
	(109.26,139.51) --
	(109.33,139.56) --
	(109.40,139.62) --
	(109.46,139.67) --
	(109.53,139.72) --
	(109.96,139.78) --
	(110.26,139.83) --
	(110.34,139.88) --
	(110.90,139.93) --
	(111.24,139.99) --
	(111.36,140.04) --
	(111.48,140.09) --
	(111.61,140.14) --
	(111.73,140.20) --
	(111.98,140.30) --
	(112.43,140.36) --
	(113.02,140.41) --
	(113.24,140.46) --
	(113.67,140.51) --
	(114.05,140.57) --
	(114.24,140.62) --
	(114.44,140.67) --
	(114.63,140.73) --
	(115.05,140.78) --
	(115.46,140.88) --
	(116.06,140.94) --
	(116.97,140.99) --
	(117.11,141.04) --
	(117.24,141.10) --
	(117.75,141.15) --
	(117.88,141.20) --
	(118.01,141.25) --
	(118.14,141.31) --
	(118.30,141.36) --
	(120.59,141.41) --
	(121.10,141.46) --
	(122.81,141.52) --
	(122.82,141.57) --
	(122.83,141.62) --
	(123.07,141.68) --
	(123.08,141.73) --
	(123.09,141.83) --
	(123.10,141.89) --
	(123.13,141.94) --
	(123.91,141.99) --
	(123.93,142.05) --
	(124.09,142.10) --
	(124.13,142.20) --
	(124.15,142.26) --
	(124.21,142.42) --
	(124.28,142.47) --
	(124.35,142.52) --
	(124.49,142.57) --
	(124.57,142.63) --
	(124.65,142.68) --
	(124.74,142.73) --
	(124.82,142.79) --
	(124.90,142.84) --
	(124.98,142.89) --
	(125.23,143.00) --
	(125.55,143.05) --
	(125.87,143.10) --
	(126.17,143.15) --
	(126.23,143.21) --
	(126.28,143.26) --
	(126.35,143.31) --
	(126.40,143.37) --
	(126.53,143.42) --
	(126.77,143.47) --
	(126.78,143.52) --
	(126.85,143.58) --
	(126.91,143.63) --
	(127.03,143.68) --
	(127.79,143.74) --
	(127.81,143.79) --
	(127.84,143.84) --
	(127.87,143.89) --
	(127.95,144.05) --
	(128.01,144.11) --
	(128.08,144.16) --
	(128.10,144.21) --
	(128.54,144.26) --
	(128.68,144.32) --
	(128.73,144.37) --
	(128.77,144.42) --
	(128.82,144.48) --
	(128.85,144.53) --
	(129.13,144.58) --
	(129.18,144.63) --
	(129.39,144.69) --
	(129.43,144.74) --
	(129.50,144.79) --
	(129.54,144.84) --
	(129.59,144.90) --
	(129.62,144.95) --
	(129.69,145.00) --
	(129.72,145.06) --
	(129.77,145.11) --
	(132.57,145.16) --
	(133.52,145.21) --
	(133.65,145.27) --
	(133.78,145.32) --
	(133.88,145.37) --
	(133.99,145.43) --
	(134.10,145.48) --
	(134.20,145.53) --
	(134.31,145.58) --
	(134.41,145.64) --
	(136.92,145.69) --
	(137.56,145.74) --
	(137.58,145.80) --
	(137.64,145.85) --
	(137.67,145.90) --
	(138.24,145.95) --
	(138.29,146.01) --
	(138.35,146.06) --
	(138.42,146.11) --
	(138.48,146.16) --
	(139.86,146.22) --
	(140.21,146.27) --
	(140.55,146.43) --
	(141.98,146.48) --
	(142.31,146.64) --
	(142.42,146.69) --
	(144.14,146.75) --
	(144.83,146.80) --
	(146.21,146.85) --
	(146.42,146.96) --
	(146.52,147.01) --
	(146.65,147.17) --
	(146.69,147.22) --
	(147.19,147.27) --
	(148.48,147.33) --
	(149.01,147.64) --
	(149.10,147.70) --
	(149.27,147.75) --
	(151.08,147.80) --
	(151.55,147.85) --
	(151.68,148.01) --
	(151.74,148.07) --
	(151.87,148.22) --
	(152.87,148.28) --
	(153.11,148.33) --
	(154.91,148.38) --
	(154.97,148.44) --
	(155.09,148.59) --
	(155.25,148.65) --
	(155.34,148.70) --
	(155.52,148.75) --
	(155.59,148.81) --
	(155.99,148.86) --
	(156.01,148.91) --
	(156.30,149.33) --
	(156.72,149.39) --
	(156.73,149.44) --
	(156.74,149.49) --
	(156.75,149.65) --
	(157.08,149.70) --
	(157.11,149.91) --
	(157.17,150.18) --
	(157.19,150.23) --
	(157.20,150.28) --
	(157.68,150.34) --
	(157.68,150.39) --
	(158.43,150.44) --
	(158.44,150.50) --
	(158.56,150.71) --
	(158.58,150.76) --
	(158.69,150.97) --
	(159.20,151.50) --
	(159.28,151.60) --
	(159.32,151.66) --
	(159.36,151.71) --
	(159.41,151.76) --
	(159.49,151.87) --
	(159.53,151.92) --
	(159.61,152.03) --
	(159.70,152.08) --
	(159.80,152.13) --
	(160.28,152.19) --
	(161.24,152.55) --
	(161.31,152.61) --
	(161.79,152.98) --
	(161.86,153.03) --
	(161.92,153.08) --
	(161.95,153.14) --
	(162.21,153.61) --
	(163.10,154.14) --
	(163.11,154.19) --
	(163.14,154.67) --
	(163.14,154.72) --
	(163.19,155.20) --
	(163.19,155.25) --
	(163.19,155.30) --
	(163.48,155.72) --
	(163.54,156.25) --
	(163.58,156.30) --
	(163.62,156.36) --
	(163.90,156.73) --
	(163.94,156.78) --
	(164.22,156.83) --
	(164.25,156.89) --
	(164.48,157.31) --
	(164.77,157.84) --
	(164.80,157.89) --
	(165.06,158.36) --
	(165.07,158.58) --
	(165.07,158.63) --
	(165.09,158.89) --
	(165.16,159.42) --
	(165.17,159.47) --
	(165.17,159.53) --
	(165.21,159.95) --
	(165.26,160.48) --
	(165.26,160.53) --
	(165.27,160.58) --
	(165.31,161.00) --
	(165.61,161.53) --
	(166.12,162.06) --
	(166.17,162.59) --
	(166.22,163.12) --
	(166.27,163.64) --
	(166.38,163.70) --
	(166.41,164.17) --
	(166.46,164.65) --
	(166.55,164.70) --
	(166.57,165.23) --
	(166.60,165.76) --
	(166.63,166.29) --
	(166.65,166.81) --
	(166.68,167.34) --
	(167.24,167.39) --
	(167.26,167.87) --
	(167.34,167.92) --
	(167.36,168.40) --
	(167.48,168.93) --
	(167.56,169.45) --
	(167.59,169.98) --
	(167.98,170.51) --
	(168.00,171.04) --
	(168.03,171.57) --
	(168.05,172.04) --
	(168.07,172.09) --
	(168.08,172.62) --
	(168.16,172.68) --
	(168.18,173.15) --
	(168.20,173.68) --
	(168.22,174.21) --
	(168.24,174.73) --
	(169.19,175.26) --
	(169.20,175.79) --
	(169.23,176.32) --
	(169.25,176.85) --
	(169.27,177.32) --
	(169.27,177.38) --
	(170.77,177.43) --
	(170.79,177.85) --
	(171.27,177.90) --
	(171.37,177.96) --
	(171.38,178.43) --
	(171.38,178.48) --
	(171.40,178.96) --
	(171.42,179.49) --
	(171.43,180.02) --
	(171.45,180.54) --
	(171.47,181.07) --
	(171.49,181.60) --
	(171.51,182.13) --
	(171.52,182.66) --
	(171.54,183.18) --
	(171.56,183.71) --
	(171.57,184.24) --
	(171.61,185.30) --
	(171.62,185.77) --
	(171.63,185.82) --
	(176.58,185.88) --
	(176.60,186.35) --
	(176.63,187.41) --
	(176.67,188.47) --
	(176.69,188.99) --
	(176.70,189.52) --
	(176.74,190.58) --
	(177.12,191.63) --
	(177.15,192.69) --
	(177.19,193.75) --
	(177.22,194.80) --
	(177.26,195.86) --
	(177.27,196.39) --
	(177.39,196.91) --
	(177.42,197.97) --
	(177.45,199.03) --
	(177.49,200.08) --
	(177.52,201.14) --
	(177.56,202.20) --
	(177.60,203.25) --
	(178.43,204.31) --
	(180.17,204.36) --
	(180.25,206.90) --
	(180.46,206.95) --
	(180.54,209.59) --
	(180.79,209.64) --
	(182.52,220.15) --
	(183.03,220.20) --
	(183.22,221.68) --
	(183.22,221.74) --
	(183.36,222.79) --
	(183.70,225.43) --
	(184.04,228.07) --
	(184.38,230.66) --
	(184.58,230.71) --
	(184.91,230.77) --
	(185.17,243.92) --
	(185.23,243.97) --
	(185.51,257.12) --
	(185.51,257.17) --
	(185.53,258.12) --
	(185.53,258.17) --
	(185.56,259.76) --
	(185.61,259.81) --
	(185.86,272.96) --
	(186.01,273.01) --
	(186.99,283.52) --
	(187.10,283.57) --
	(187.74,284.05) --
	(187.82,309.93) --
	(187.88,309.98) --
	(187.95,336.23) --
	(187.95,336.33) --
	(188.52,336.38) --
	(188.70,361.35);
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 67.79,  0.00) --
	( 68.26,  3.63) --
	( 68.30,  3.90) --
	( 68.30,  3.95) --
	( 68.60,  6.27) --
	( 68.66,  8.39) --
	( 68.67,  8.91) --
	( 69.06, 14.19) --
	( 69.14, 17.36) --
	( 69.15, 17.42) --
	( 69.20, 19.42) --
	( 69.66, 19.48) --
	( 70.48, 24.76) --
	( 70.55, 25.65) --
	( 70.56, 25.71) --
	( 70.67, 29.98) --
	( 70.68, 30.04) --
	( 70.74, 30.09) --
	( 70.80, 32.68) --
	( 70.97, 34.47) --
	( 71.06, 34.53) --
	( 71.14, 35.32) --
	( 71.16, 35.37) --
	( 71.68, 36.85) --
	( 71.68, 36.90) --
	( 72.03, 40.60) --
	( 72.18, 42.13) --
	( 72.19, 42.18) --
	( 72.53, 45.83) --
	( 73.06, 45.88) --
	( 73.07, 46.41) --
	( 73.16, 46.94) --
	( 75.78, 47.46) --
	( 75.96, 48.52) --
	( 76.23, 50.10) --
	( 76.25, 50.16) --
	( 76.44, 51.16) --
	( 76.91, 53.80) --
	( 77.38, 56.39) --
	( 77.40, 56.44) --
	( 77.45, 58.50) --
	( 77.62, 59.08) --
	( 77.65, 60.14) --
	( 77.83, 60.19) --
	( 77.90, 61.72) --
	( 77.98, 61.78) --
	( 78.10, 64.36) --
	( 78.22, 66.95) --
	( 78.67, 67.00) --
	( 78.74, 69.64) --
	( 78.76, 69.70) --
	( 78.86, 71.76) --
	( 78.87, 72.23) --
	( 82.79, 72.28) --
	( 82.80, 72.34) --
	( 82.90, 72.81) --
	( 82.96, 73.13) --
	( 85.28, 73.18) --
	( 85.30, 73.34) --
	( 85.51, 74.40) --
	( 85.71, 75.45) --
	( 85.92, 76.51) --
	( 86.11, 77.51) --
	( 86.13, 77.57) --
	( 86.43, 78.62) --
	( 86.73, 79.68) --
	( 87.36, 80.73) --
	( 87.40, 80.79) --
	( 88.03, 81.21) --
	( 91.74, 81.74) --
	( 91.75, 81.79) --
	( 92.04, 82.79) --
	( 93.04, 82.85) --
	( 95.23, 82.90) --
	( 95.23, 83.32) --
	( 95.54, 83.37) --
	( 95.55, 83.90) --
	( 95.56, 84.43) --
	( 96.58, 84.96) --
	( 96.60, 86.02) --
	( 96.62, 86.07) --
	( 96.69, 87.07) --
	( 96.74, 87.60) --
	( 96.74, 87.86) --
	( 96.74, 88.07) --
	( 98.37, 88.13) --
	( 98.39, 89.18) --
	( 98.40, 89.45) --
	( 99.23, 89.50) --
	(100.25, 90.24) --
	(100.26, 90.56) --
	(100.34, 90.61) --
	(100.34, 90.77) --
	(100.35, 91.30) --
	(100.36, 91.77) --
	(100.40, 91.82) --
	(100.40, 92.04) --
	(100.41, 92.09) --
	(100.42, 92.35) --
	(100.44, 93.36) --
	(100.56, 93.41) --
	(100.57, 93.94) --
	(100.58, 94.41) --
	(100.63, 94.46) --
	(100.65, 95.52) --
	(100.67, 96.58) --
	(100.68, 97.11) --
	(100.69, 97.63) --
	(100.70, 98.16) --
	(101.18, 98.43) --
	(101.57, 98.64) --
	(101.80, 98.69) --
	(101.94, 98.74) --
	(101.95, 99.11) --
	(102.09, 99.16) --
	(102.09, 99.22) --
	(102.10, 99.75) --
	(102.11,100.27) --
	(102.12,100.80) --
	(102.14,101.33) --
	(102.15,101.86) --
	(102.15,102.39) --
	(102.17,102.91) --
	(102.18,103.44) --
	(102.19,103.92) --
	(102.19,103.97) --
	(102.21,104.50) --
	(102.23,105.03) --
	(102.25,105.55) --
	(102.27,106.08) --
	(102.29,106.56) --
	(102.33,106.61) --
	(102.35,107.14) --
	(102.38,107.67) --
	(102.39,108.20) --
	(102.42,108.41) --
	(102.43,108.46) --
	(102.46,108.72) --
	(102.48,109.20) --
	(102.48,109.25) --
	(102.48,109.46) --
	(102.48,109.52) --
	(102.49,109.78) --
	(102.49,109.88) --
	(102.49,109.94) --
	(102.50,110.31) --
	(102.50,110.84) --
	(102.51,110.94) --
	(102.51,110.99) --
	(102.51,111.31) --
	(102.51,111.36) --
	(102.52,111.84) --
	(102.53,111.89) --
	(102.53,112.37) --
	(102.53,112.42) --
	(102.53,112.95) --
	(102.54,113.32) --
	(102.54,113.37) --
	(102.54,113.48) --
	(102.54,114.00) --
	(102.54,114.37) --
	(102.54,114.43) --
	(102.55,114.53) --
	(102.56,114.64) --
	(102.58,114.69) --
	(102.62,115.06) --
	(102.68,115.59) --
	(102.74,116.12) --
	(102.80,116.64) --
	(102.85,116.70) --
	(103.18,117.17) --
	(103.24,117.70) --
	(103.30,118.23) --
	(103.36,118.76) --
	(103.42,119.28) --
	(103.47,119.76) --
	(103.55,119.81) --
	(103.99,120.34) --
	(104.44,120.87) --
	(104.88,121.40) --
	(106.25,121.93) --
	(106.34,122.03) --
	(106.67,122.40) --
	(107.45,122.45) --
	(110.28,122.51) --
	(110.32,122.72) --
	(112.96,122.77) --
	(113.00,122.98) --
	(113.03,123.14) --
	(113.04,123.19) --
	(113.11,123.51) --
	(113.16,123.77) --
	(113.22,123.83) --
	(113.26,124.04) --
	(113.29,124.20) --
	(113.31,124.25) --
	(113.32,124.30) --
	(113.45,124.35) --
	(113.48,124.51) --
	(113.50,124.57) --
	(114.10,124.62) --
	(114.36,125.04) --
	(115.44,125.09) --
	(115.53,125.15) --
	(115.53,125.20) --
	(115.55,125.31) --
	(116.31,125.36) --
	(116.32,125.57) --
	(116.36,125.62) --
	(116.36,125.67) --
	(116.38,126.10) --
	(116.41,126.15) --
	(116.56,126.63) --
	(116.90,126.68) --
	(116.90,127.21) --
	(116.91,127.73) --
	(116.92,128.26) --
	(116.92,128.69) --
	(116.98,128.74) --
	(116.98,128.79) --
	(116.98,129.00) --
	(116.98,129.05) --
	(116.98,129.11) --
	(117.74,129.16) --
	(117.74,129.21) --
	(117.74,129.27) --
	(117.84,129.32) --
	(117.84,129.42) --
	(117.84,129.48) --
	(117.91,129.53) --
	(117.91,129.79) --
	(118.19,129.85) --
	(118.31,129.95) --
	(120.16,130.01) --
	(122.68,130.06) --
	(123.43,130.27) --
	(123.43,130.32) --
	(123.43,130.37) --
	(124.13,130.43) --
	(124.13,130.48) --
	(124.14,130.53) --
	(124.14,130.90) --
	(124.15,131.17) --
	(124.15,131.22) --
	(124.15,131.43) --
	(124.18,131.85) --
	(124.18,131.91) --
	(124.18,131.96) --
	(124.20,132.49) --
	(124.24,132.96) --
	(124.25,133.02) --
	(124.25,133.33) --
	(124.25,133.39) --
	(124.25,133.54) --
	(124.27,133.60) --
	(124.27,133.65) --
	(124.43,134.02) --
	(124.46,134.07) --
	(124.52,134.12) --
	(124.58,134.23) --
	(124.62,134.55) --
	(124.81,134.60) --
	(124.92,134.65) --
	(125.69,135.13) --
	(125.82,135.29) --
	(126.01,135.39) --
	(126.10,135.50) --
	(126.44,135.60) --
	(127.84,135.66) --
	(128.03,135.71) --
	(130.07,136.18) --
	(130.36,136.24) --
	(131.16,136.55) --
	(131.18,136.66) --
	(131.19,136.71) --
	(131.36,136.76) --
	(131.45,137.19) --
	(131.63,137.24) --
	(132.48,137.29) --
	(132.51,137.35) --
	(132.52,137.40) --
	(132.53,137.45) --
	(132.54,137.50) --
	(132.55,137.56) --
	(132.58,137.66) --
	(132.61,137.72) --
	(132.65,137.77) --
	(135.64,137.82) --
	(135.68,137.87) --
	(135.73,137.93) --
	(135.77,137.98) --
	(135.84,138.03) --
	(136.01,138.24) --
	(136.06,138.30) --
	(137.23,138.35) --
	(137.38,138.40) --
	(137.44,138.45) --
	(137.50,138.51) --
	(137.55,138.56) --
	(137.72,138.72) --
	(137.74,138.77) --
	(138.69,138.82) --
	(139.74,138.88) --
	(140.21,138.93) --
	(140.22,138.98) --
	(140.23,139.04) --
	(140.24,139.09) --
	(142.97,139.14) --
	(142.99,139.30) --
	(143.03,139.35) --
	(143.38,139.41) --
	(143.60,139.46) --
	(143.63,139.51) --
	(143.70,139.56) --
	(143.77,139.62) --
	(143.83,139.67) --
	(143.90,139.72) --
	(144.33,139.78) --
	(144.63,139.83) --
	(144.71,139.88) --
	(145.27,139.93) --
	(145.61,139.99) --
	(145.73,140.04) --
	(145.85,140.09) --
	(145.98,140.14) --
	(146.10,140.20) --
	(146.35,140.30) --
	(146.80,140.36) --
	(147.39,140.41) --
	(147.61,140.46) --
	(148.04,140.51) --
	(148.42,140.57) --
	(148.61,140.62) --
	(148.81,140.67) --
	(149.00,140.73) --
	(149.43,140.78) --
	(149.83,140.88) --
	(150.43,140.94) --
	(151.35,140.99) --
	(151.48,141.04) --
	(151.61,141.10) --
	(152.12,141.15) --
	(152.25,141.20) --
	(152.38,141.25) --
	(152.51,141.31) --
	(152.67,141.36) --
	(154.96,141.41) --
	(155.47,141.46) --
	(157.18,141.52) --
	(157.19,141.57) --
	(157.20,141.62) --
	(157.44,141.68) --
	(157.45,141.73) --
	(157.46,141.83) --
	(157.48,141.89) --
	(157.50,141.94) --
	(158.28,141.99) --
	(158.30,142.05) --
	(158.46,142.10) --
	(158.50,142.20) --
	(158.52,142.26) --
	(158.58,142.42) --
	(158.65,142.47) --
	(158.73,142.52) --
	(158.86,142.57) --
	(158.94,142.63) --
	(159.02,142.68) --
	(159.11,142.73) --
	(159.19,142.79) --
	(159.27,142.84) --
	(159.35,142.89) --
	(159.60,143.00) --
	(159.92,143.05) --
	(160.24,143.10) --
	(160.54,143.15) --
	(160.60,143.21) --
	(160.65,143.26) --
	(160.72,143.31) --
	(160.77,143.37) --
	(160.90,143.42) --
	(161.14,143.47) --
	(161.15,143.52) --
	(161.22,143.58) --
	(161.28,143.63) --
	(161.40,143.68) --
	(162.16,143.74) --
	(162.18,143.79) --
	(162.21,143.84) --
	(162.24,143.89) --
	(162.32,144.05) --
	(162.38,144.11) --
	(162.45,144.16) --
	(162.47,144.21) --
	(162.92,144.26) --
	(163.05,144.32) --
	(163.10,144.37) --
	(163.14,144.42) --
	(163.19,144.48) --
	(163.22,144.53) --
	(163.50,144.58) --
	(163.56,144.63) --
	(163.76,144.69) --
	(163.80,144.74) --
	(163.87,144.79) --
	(163.91,144.84) --
	(163.96,144.90) --
	(163.99,144.95) --
	(164.06,145.00) --
	(164.09,145.06) --
	(164.14,145.11) --
	(166.94,145.16) --
	(167.89,145.21) --
	(168.02,145.27) --
	(168.15,145.32) --
	(168.25,145.37) --
	(168.36,145.43) --
	(168.47,145.48) --
	(168.57,145.53) --
	(168.68,145.58) --
	(168.79,145.64) --
	(171.29,145.69) --
	(171.93,145.74) --
	(171.95,145.80) --
	(172.01,145.85) --
	(172.04,145.90) --
	(172.61,145.95) --
	(172.66,146.01) --
	(172.72,146.06) --
	(172.79,146.11) --
	(172.85,146.16) --
	(174.23,146.22) --
	(174.58,146.27) --
	(174.92,146.43) --
	(176.35,146.48) --
	(176.68,146.64) --
	(176.79,146.69) --
	(178.51,146.75) --
	(179.20,146.80) --
	(180.58,146.85) --
	(180.79,146.96) --
	(180.89,147.01) --
	(181.02,147.17) --
	(181.06,147.22) --
	(181.56,147.27) --
	(182.85,147.33) --
	(183.39,147.64) --
	(183.48,147.70) --
	(183.64,147.75) --
	(185.45,147.80) --
	(185.92,147.85) --
	(186.05,148.01) --
	(186.11,148.07) --
	(186.24,148.22) --
	(187.24,148.28) --
	(187.48,148.33) --
	(189.28,148.38) --
	(189.34,148.44) --
	(189.46,148.59) --
	(189.62,148.65) --
	(189.71,148.70) --
	(189.90,148.75) --
	(189.96,148.81) --
	(190.36,148.86) --
	(190.38,148.91) --
	(190.67,149.33) --
	(191.09,149.39) --
	(191.10,149.44) --
	(191.11,149.49) --
	(191.12,149.65) --
	(191.45,149.70) --
	(191.48,149.91) --
	(191.54,150.18) --
	(191.56,150.23) --
	(191.57,150.28) --
	(192.05,150.34) --
	(192.05,150.39) --
	(192.80,150.44) --
	(192.81,150.50) --
	(192.93,150.71) --
	(192.95,150.76) --
	(193.06,150.97) --
	(193.57,151.50) --
	(193.65,151.60) --
	(193.69,151.66) --
	(193.74,151.71) --
	(193.78,151.76) --
	(193.86,151.87) --
	(193.90,151.92) --
	(193.98,152.03) --
	(194.07,152.08) --
	(194.17,152.13) --
	(194.65,152.19) --
	(195.61,152.55) --
	(195.68,152.61) --
	(196.16,152.98) --
	(196.23,153.03) --
	(196.29,153.08) --
	(196.32,153.14) --
	(196.59,153.61) --
	(197.47,154.14) --
	(197.48,154.19) --
	(197.52,154.67) --
	(197.52,154.72) --
	(197.56,155.20) --
	(197.56,155.25) --
	(197.56,155.30) --
	(197.85,155.72) --
	(197.91,156.25) --
	(197.95,156.30) --
	(197.99,156.36) --
	(198.27,156.73) --
	(198.31,156.78) --
	(198.59,156.83) --
	(198.62,156.89) --
	(198.86,157.31) --
	(199.15,157.84) --
	(199.17,157.89) --
	(199.44,158.36) --
	(199.44,158.58) --
	(199.44,158.63) --
	(199.46,158.89) --
	(199.53,159.42) --
	(199.54,159.47) --
	(199.54,159.53) --
	(199.58,159.95) --
	(199.63,160.48) --
	(199.63,160.53) --
	(199.64,160.58) --
	(199.68,161.00) --
	(199.98,161.53) --
	(200.49,162.06) --
	(200.54,162.59) --
	(200.59,163.12) --
	(200.64,163.64) --
	(200.75,163.70) --
	(200.78,164.17) --
	(200.83,164.65) --
	(200.92,164.70) --
	(200.95,165.23) --
	(200.97,165.76) --
	(201.00,166.29) --
	(201.02,166.81) --
	(201.05,167.34) --
	(201.61,167.39) --
	(201.63,167.87) --
	(201.71,167.92) --
	(201.73,168.40) --
	(201.85,168.93) --
	(201.94,169.45) --
	(201.96,169.98) --
	(202.35,170.51) --
	(202.37,171.04) --
	(202.40,171.57) --
	(202.42,172.04) --
	(202.44,172.09) --
	(202.46,172.62) --
	(202.53,172.68) --
	(202.55,173.15) --
	(202.57,173.68) --
	(202.59,174.21) --
	(202.61,174.73) --
	(203.56,175.26) --
	(203.57,175.79) --
	(203.60,176.32) --
	(203.62,176.85) --
	(203.64,177.32) --
	(203.64,177.38) --
	(205.14,177.43) --
	(205.16,177.85) --
	(205.64,177.90) --
	(205.74,177.96) --
	(205.75,178.43) --
	(205.75,178.48) --
	(205.77,178.96) --
	(205.79,179.49) --
	(205.80,180.02) --
	(205.82,180.54) --
	(205.84,181.07) --
	(205.86,181.60) --
	(205.88,182.13) --
	(205.89,182.66) --
	(205.91,183.18) --
	(205.93,183.71) --
	(205.95,184.24) --
	(205.98,185.30) --
	(205.99,185.77) --
	(206.00,185.82) --
	(210.95,185.88) --
	(210.97,186.35) --
	(211.01,187.41) --
	(211.04,188.47) --
	(211.06,188.99) --
	(211.07,189.52) --
	(211.11,190.58) --
	(211.49,191.63) --
	(211.52,192.69) --
	(211.56,193.75) --
	(211.59,194.80) --
	(211.63,195.86) --
	(211.65,196.39) --
	(211.76,196.91) --
	(211.79,197.97) --
	(211.82,199.03) --
	(211.86,200.08) --
	(211.89,201.14) --
	(211.93,202.20) --
	(211.97,203.25) --
	(212.80,204.31) --
	(214.54,204.36) --
	(214.62,206.90) --
	(214.83,206.95) --
	(214.91,209.59) --
	(215.16,209.64) --
	(216.89,220.15) --
	(217.40,220.20) --
	(217.59,221.68) --
	(217.59,221.74) --
	(217.73,222.79) --
	(218.07,225.43) --
	(218.41,228.07) --
	(218.75,230.66) --
	(218.95,230.71) --
	(219.28,230.77) --
	(219.54,243.92) --
	(219.60,243.97) --
	(219.88,257.12) --
	(219.88,257.17) --
	(219.90,258.12) --
	(219.90,258.17) --
	(219.93,259.76) --
	(219.98,259.81) --
	(220.23,272.96) --
	(220.38,273.01) --
	(221.36,283.52) --
	(221.47,283.57) --
	(222.12,284.05) --
	(222.19,309.93) --
	(222.25,309.98) --
	(222.32,336.23) --
	(222.32,336.33) --
	(222.89,336.38) --
	(223.07,361.35);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.53,121.67) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,121.67) --
	( 89.53,121.67);
\definecolor{fillColor}{RGB}{94,79,162}

\path[fill=fillColor] ( 86.16, 81.23) --
	( 89.53, 84.61) --
	( 92.91, 81.23) --
	( 89.53, 77.86) --
	cycle;
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00, 81.23) --
	( 89.53, 81.23);

\path[fill=fillColor] (175.02,146.74) --
	(178.39,150.12) --
	(181.77,146.74) --
	(178.39,143.37) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,146.74) --
	(178.39,146.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,312.15) rectangle (220.57,231.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,303.15) -- ( 69.45,303.15);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,294.15) -- ( 69.45,294.15);
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,285.15) -- ( 69.45,285.15);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,276.15) -- ( 69.45,276.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.95,267.15) -- ( 69.45,267.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.95,258.15) -- ( 69.45,258.15);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.95,249.15) -- ( 69.45,249.15);
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.95,240.15) -- ( 69.45,240.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,300.57) {Day-Ahead Supply Curve};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,291.57) {Intraday Supply Curve, $W_t^{\varDelta}$=-5000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,282.57) {Intraday Supply Curve, $W_t^{\varDelta}$=5000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,273.57) {Inelastic Demand Curve (low)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,264.57) {Inelastic Demand Curve (high)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,255.57) {Day-Ahead Price};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,246.57) {Intraday Price, $W_t^{\varDelta}$=-5000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,237.57) {Intraday Price, $W_t^{\varDelta}$=5000};
\end{scope}
\end{tikzpicture}


==> ShiftedCurve2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-29 16:28:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.48, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.48, 61.20) -- ( 94.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24, 61.20) -- (152.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 61.20) -- (210.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.76, 61.20) -- (267.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.48, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.24, 39.60) {45000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.00, 39.60) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.76, 39.60) {55000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {60000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 79.25) -- ( 49.20,285.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 79.25) -- ( 43.20, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,130.88) -- ( 43.20,130.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,182.52) -- ( 43.20,182.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,234.15) -- ( 43.20,234.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.79) -- ( 43.20,285.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 79.25) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,130.88) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,182.52) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,234.15) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.79) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.48, 61.20) -- ( 94.48,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.24, 61.20) -- (152.24,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (210.00, 61.20) -- (210.00,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.76, 61.20) -- (267.76,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.52, 61.20) -- (325.52,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 79.25) -- (336.15, 79.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,130.88) -- (336.15,130.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,182.52) -- (336.15,182.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,234.15) -- (336.15,234.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,285.79) -- (336.15,285.79);
\definecolor{drawColor}{RGB}{77,77,77}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 60.10,  2.54) -- ( 62.69,  3.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 62.08,  7.11) -- ( 64.67,  8.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 66.81, 12.68) -- ( 69.43, 13.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 72.44, 14.73) -- ( 72.68, 14.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 83.65, 18.81) -- ( 85.92, 19.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 84.19, 22.85) -- ( 86.46, 23.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 91.80, 29.47) -- ( 94.10, 30.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 92.16, 33.44) -- ( 94.48, 34.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 93.28, 37.69) -- ( 95.47, 38.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 93.30, 41.55) -- ( 95.49, 42.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 93.49, 45.46) -- ( 95.67, 46.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 95.82, 50.16) -- ( 98.95, 51.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 99.17, 51.37) -- ( 99.56, 51.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.44, 55.84) -- (113.63, 56.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.50, 59.71) -- (113.71, 60.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.59, 63.58) -- (113.80, 64.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.72, 67.48) -- (113.90, 68.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (112.25, 71.51) -- (114.73, 72.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (115.10, 76.40) -- (117.82, 77.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (129.65, 85.54) -- (131.92, 86.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (134.25, 87.21) -- (134.57, 87.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (141.33, 89.79) -- (142.67, 90.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (158.98, 96.22) -- (160.92, 96.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (189.50,107.32) -- (190.46,107.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (195.05,109.34) -- (199.81,111.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (202.85,116.03) -- (205.69,117.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (251.25,133.64) -- (251.95,133.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (253.57,134.49) -- (256.33,135.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (257.89,136.06) -- (258.50,136.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (258.84,136.41) -- (262.03,137.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (264.48,138.46) -- (264.88,138.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (266.59,139.23) -- (269.23,140.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (271.08,140.86) -- (272.35,141.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (275.29,142.39) -- (279.82,144.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (209.36,122.24) -- (213.13,123.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (218.67,125.63) -- (218.94,125.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (222.36,126.97) -- (225.53,128.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (280.34,148.08) -- (282.59,148.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (284.14,153.31) -- (286.58,154.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (286.12,157.87) -- (288.67,158.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (292.12,163.90) -- (294.78,164.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (294.62,168.66) -- (297.63,169.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (295.56,172.84) -- (297.78,173.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.23,176.93) -- (298.59,177.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.98,181.05) -- (299.52,181.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (299.06,185.66) -- (301.50,186.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (300.27,189.94) -- (302.56,190.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (300.49,193.87) -- (302.73,194.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (300.72,197.80) -- (302.94,198.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (300.90,201.71) -- (303.13,202.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (301.80,205.88) -- (304.46,206.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (303.10,210.20) -- (305.32,211.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (303.29,214.11) -- (305.51,214.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (303.72,218.11) -- (305.93,218.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (304.11,222.10) -- (306.31,222.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (304.21,225.98) -- (306.41,226.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (304.31,229.86) -- (306.51,230.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (304.41,233.74) -- (308.01,235.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (306.09,238.20) -- (308.29,239.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (306.45,242.18) -- (308.70,243.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (306.67,246.11) -- (308.87,246.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (307.70,250.32) -- (309.90,251.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (307.78,254.20) -- (309.98,255.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (307.91,258.09) -- (310.10,258.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (308.16,262.03) -- (310.36,262.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (308.24,265.90) -- (310.44,266.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (308.32,269.78) -- (310.90,270.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (310.73,274.50) -- (312.93,275.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (310.81,278.38) -- (313.01,279.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (310.90,282.25) -- (313.10,283.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (313.62,283.24) -- (314.13,283.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (314.67,283.63) -- (316.88,284.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.21,288.03) -- (318.40,288.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.27,291.90) -- (318.47,292.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.33,295.77) -- (318.53,296.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.40,299.64) -- (318.60,300.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.47,303.51) -- (318.67,304.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.54,307.38) -- (318.73,308.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.60,311.24) -- (318.79,312.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.67,315.12) -- (318.86,315.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.73,318.98) -- (318.93,319.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.79,322.85) -- (318.99,323.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (321.51,324.57) -- (321.64,324.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.31,327.41) -- (331.50,328.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.37,331.28) -- (331.57,332.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.44,335.15) -- (331.63,335.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.50,339.01) -- (331.70,339.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.57,342.88) -- (331.77,343.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.64,346.75) -- (331.83,347.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (330.22,350.81) -- (332.56,351.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (330.64,354.81) -- (332.84,355.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (330.70,358.68) -- (332.90,359.48);

\path[] ( 61.68,  0.00) --
	( 61.77,  1.53) --
	( 61.95,  1.79) --
	( 63.07,  4.37) --
	( 64.19,  6.96) --
	( 65.31,  9.54) --
	( 68.75, 12.12) --
	( 68.98, 12.64) --
	( 69.80, 14.44) --
	( 71.76, 14.70) --
	( 78.85, 14.96) --
	( 78.96, 15.99) --
	( 85.57, 16.25) --
	( 85.67, 17.28) --
	( 85.75, 18.06) --
	( 85.78, 18.32) --
	( 85.95, 19.87) --
	( 86.09, 21.16) --
	( 86.22, 21.41) --
	( 86.33, 22.45) --
	( 86.41, 23.22) --
	( 86.44, 23.48) --
	( 86.47, 23.74) --
	( 86.80, 24.00) --
	( 86.88, 24.77) --
	( 86.94, 25.03) --
	( 88.44, 25.29) --
	( 89.09, 27.35) --
	( 91.80, 27.61) --
	( 92.02, 27.87) --
	( 92.03, 28.13) --
	( 92.07, 28.64) --
	( 93.98, 28.90) --
	( 94.00, 29.93) --
	( 94.10, 30.19) --
	( 94.10, 30.45) --
	( 94.16, 32.52) --
	( 94.23, 32.77) --
	( 94.61, 35.10) --
	( 95.45, 35.36) --
	( 95.47, 37.94) --
	( 95.48, 40.52) --
	( 95.50, 43.10) --
	( 95.51, 45.17) --
	( 95.67, 45.43) --
	( 95.67, 45.68) --
	( 95.67, 46.72) --
	( 95.67, 46.97) --
	( 95.67, 47.23) --
	( 97.57, 47.49) --
	( 97.57, 47.75) --
	( 97.57, 48.01) --
	( 97.81, 48.27) --
	( 97.81, 48.78) --
	( 97.81, 49.04) --
	( 98.01, 49.30) --
	( 98.01, 50.59) --
	( 98.70, 50.85) --
	( 98.99, 51.36) --
	(103.64, 51.62) --
	(109.95, 51.88) --
	(111.85, 52.91) --
	(111.85, 53.17) --
	(111.85, 53.43) --
	(113.59, 53.69) --
	(113.59, 53.95) --
	(113.62, 54.20) --
	(113.62, 56.01) --
	(113.64, 57.30) --
	(113.64, 57.56) --
	(113.65, 58.59) --
	(113.72, 60.66) --
	(113.73, 60.92) --
	(113.73, 61.17) --
	(113.78, 63.76) --
	(113.87, 66.08) --
	(113.90, 66.34) --
	(113.90, 67.89) --
	(113.90, 68.15) --
	(113.90, 68.92) --
	(113.95, 69.18) --
	(113.95, 69.44) --
	(114.36, 71.24) --
	(114.42, 71.50) --
	(114.58, 71.76) --
	(114.72, 72.28) --
	(114.83, 73.82) --
	(115.30, 74.08) --
	(115.58, 74.34) --
	(117.51, 76.66) --
	(117.84, 77.44) --
	(118.33, 77.96) --
	(118.55, 78.47) --
	(119.39, 78.99) --
	(122.91, 79.25) --
	(123.40, 79.50) --
	(128.52, 81.83) --
	(129.23, 82.09) --
	(131.24, 83.64) --
	(131.30, 84.15) --
	(131.32, 84.41) --
	(131.73, 84.67) --
	(131.96, 86.73) --
	(132.41, 86.99) --
	(134.55, 87.25) --
	(134.62, 87.51) --
	(134.65, 87.77) --
	(134.67, 88.02) --
	(134.70, 88.28) --
	(134.74, 88.54) --
	(134.79, 89.06) --
	(134.89, 89.32) --
	(134.98, 89.57) --
	(142.48, 89.83) --
	(142.59, 90.09) --
	(142.70, 90.35) --
	(142.81, 90.61) --
	(142.98, 90.86) --
	(143.42, 91.90) --
	(143.53, 92.16) --
	(146.48, 92.41) --
	(146.85, 92.67) --
	(147.00, 92.93) --
	(147.14, 93.19) --
	(147.26, 93.45) --
	(147.69, 94.22) --
	(147.76, 94.48) --
	(150.14, 94.74) --
	(152.76, 95.00) --
	(153.95, 95.25) --
	(153.96, 95.51) --
	(153.99, 95.77) --
	(154.01, 96.03) --
	(160.86, 96.29) --
	(160.93, 97.06) --
	(161.01, 97.32) --
	(161.91, 97.58) --
	(162.45, 97.84) --
	(162.53, 98.09) --
	(162.71, 98.35) --
	(162.87, 98.61) --
	(163.03, 98.87) --
	(163.21, 99.13) --
	(164.29, 99.38) --
	(165.04, 99.64) --
	(165.23, 99.90) --
	(166.64,100.16) --
	(167.49,100.42) --
	(167.80,100.68) --
	(168.10,100.93) --
	(168.42,101.19) --
	(168.72,101.45) --
	(169.35,101.97) --
	(170.48,102.22) --
	(171.96,102.48) --
	(172.52,102.74) --
	(173.60,103.00) --
	(174.54,103.26) --
	(175.03,103.52) --
	(175.52,103.77) --
	(176.01,104.03) --
	(177.07,104.29) --
	(178.07,104.81) --
	(179.60,105.06) --
	(181.89,105.32) --
	(182.22,105.58) --
	(182.54,105.84) --
	(183.83,106.10) --
	(184.15,106.36) --
	(184.48,106.61) --
	(184.82,106.87) --
	(185.21,107.13) --
	(190.95,107.39) --
	(192.22,107.65) --
	(196.52,107.90) --
	(196.54,108.16) --
	(196.58,108.42) --
	(197.18,108.68) --
	(197.20,108.94) --
	(197.24,109.45) --
	(197.27,109.71) --
	(197.33,109.97) --
	(199.29,110.23) --
	(199.34,110.49) --
	(199.74,110.74) --
	(199.85,111.26) --
	(199.89,111.52) --
	(200.04,112.29) --
	(200.22,112.55) --
	(200.40,112.81) --
	(200.74,113.07) --
	(200.95,113.33) --
	(201.15,113.58) --
	(201.36,113.84) --
	(201.56,114.10) --
	(201.77,114.36) --
	(201.96,114.62) --
	(202.61,115.13) --
	(203.41,115.39) --
	(204.20,115.65) --
	(204.97,115.91) --
	(205.10,116.17) --
	(205.24,116.42) --
	(205.40,116.68) --
	(205.54,116.94) --
	(205.86,117.20) --
	(206.46,117.46) --
	(206.48,117.72) --
	(206.65,117.97) --
	(206.80,118.23) --
	(207.10,118.49) --
	(209.02,118.75) --
	(209.08,119.01) --
	(209.15,119.26) --
	(209.22,119.52) --
	(209.41,120.30) --
	(209.56,120.56) --
	(209.75,120.81) --
	(209.81,121.07) --
	(210.92,121.33) --
	(211.26,121.59) --
	(211.38,121.85) --
	(211.48,122.10) --
	(211.60,122.36) --
	(211.69,122.62) --
	(212.38,122.88) --
	(212.52,123.14) --
	(213.04,123.40) --
	(213.14,123.65) --
	(213.31,123.91) --
	(213.41,124.17) --
	(213.53,124.43) --
	(213.62,124.69) --
	(213.78,124.94) --
	(213.87,125.20) --
	(213.99,125.46) --
	(221.02,125.72) --
	(223.39,125.98) --
	(223.71,126.24) --
	(224.04,126.49) --
	(224.30,126.75) --
	(224.58,127.01) --
	(224.85,127.27) --
	(225.11,127.53) --
	(225.39,127.78) --
	(225.64,128.04) --
	(231.94,128.30) --
	(233.55,128.56) --
	(233.59,128.82) --
	(233.74,129.08) --
	(233.80,129.33) --
	(235.23,129.59) --
	(235.37,129.85) --
	(235.52,130.11) --
	(235.68,130.37) --
	(235.83,130.62) --
	(239.30,130.88) --
	(240.18,131.14) --
	(241.04,131.92) --
	(244.62,132.17) --
	(245.46,132.95) --
	(245.73,133.21) --
	(250.04,133.46) --
	(251.79,133.72) --
	(255.24,133.98) --
	(255.76,134.50) --
	(256.01,134.76) --
	(256.35,135.53) --
	(256.44,135.79) --
	(257.70,136.05) --
	(260.94,136.30) --
	(262.28,137.85) --
	(262.50,138.11) --
	(262.91,138.37) --
	(267.46,138.63) --
	(268.63,138.89) --
	(268.95,139.66) --
	(269.11,139.92) --
	(269.44,140.69) --
	(271.94,140.95) --
	(272.56,141.21) --
	(277.07,141.47) --
	(277.21,141.73) --
	(277.51,142.50) --
	(277.92,142.76) --
	(278.15,143.02) --
	(278.61,143.28) --
	(278.77,143.53) --
	(279.76,143.79) --
	(279.82,144.05) --
	(280.55,146.12) --
	(281.61,146.37) --
	(281.62,146.63) --
	(281.65,146.89) --
	(281.68,147.66) --
	(282.51,147.92) --
	(282.59,148.96) --
	(282.75,150.25) --
	(282.79,150.50) --
	(282.81,150.76) --
	(284.00,151.02) --
	(284.03,151.28) --
	(285.89,151.54) --
	(285.92,151.80) --
	(286.22,152.83) --
	(286.27,153.09) --
	(286.55,154.12) --
	(287.84,156.70) --
	(288.04,157.22) --
	(288.14,157.47) --
	(288.24,157.73) --
	(288.35,157.99) --
	(288.56,158.51) --
	(288.66,158.77) --
	(288.86,159.28) --
	(289.09,159.54) --
	(289.33,159.80) --
	(290.54,160.06) --
	(292.95,161.86) --
	(293.12,162.12) --
	(294.32,163.93) --
	(294.49,164.19) --
	(294.66,164.45) --
	(294.74,164.70) --
	(295.39,167.03) --
	(297.62,169.61) --
	(297.64,169.87) --
	(297.73,172.19) --
	(297.73,172.45) --
	(297.83,174.77) --
	(297.83,175.03) --
	(297.84,175.29) --
	(298.56,177.35) --
	(298.72,179.94) --
	(298.83,180.19) --
	(298.93,180.45) --
	(299.63,182.26) --
	(299.73,182.52) --
	(300.42,182.78) --
	(300.49,183.03) --
	(301.09,185.10) --
	(301.82,187.68) --
	(301.89,187.94) --
	(302.55,190.26) --
	(302.57,191.30) --
	(302.57,191.55) --
	(302.60,192.85) --
	(302.79,195.43) --
	(302.80,195.69) --
	(302.82,195.94) --
	(302.91,198.01) --
	(303.03,200.59) --
	(303.04,200.85) --
	(303.06,201.11) --
	(303.16,203.17) --
	(303.92,205.75) --
	(305.19,208.34) --
	(305.32,210.92) --
	(305.44,213.50) --
	(305.56,216.08) --
	(305.86,216.34) --
	(305.92,218.66) --
	(306.03,220.99) --
	(306.28,221.25) --
	(306.33,223.83) --
	(306.40,226.41) --
	(306.47,228.99) --
	(306.53,231.57) --
	(306.60,234.15) --
	(308.00,234.41) --
	(308.06,236.74) --
	(308.25,236.99) --
	(308.30,239.32) --
	(308.61,241.90) --
	(308.82,244.48) --
	(308.88,247.06) --
	(309.87,249.64) --
	(309.92,252.23) --
	(309.97,254.81) --
	(310.03,257.13) --
	(310.08,257.39) --
	(310.12,259.97) --
	(310.31,260.23) --
	(310.35,262.55) --
	(310.41,265.14) --
	(310.46,267.72) --
	(310.52,270.30) --
	(312.88,272.88) --
	(312.93,275.46) --
	(312.99,278.04) --
	(313.05,280.63) --
	(313.10,282.95) --
	(313.10,283.21) --
	(316.85,283.47) --
	(316.90,285.53) --
	(318.12,285.79) --
	(318.36,286.05) --
	(318.39,288.37) --
	(318.40,288.63) --
	(318.44,290.95) --
	(318.49,293.54) --
	(318.52,296.12) --
	(318.57,298.70) --
	(318.61,301.28) --
	(318.66,303.86) --
	(318.71,306.44) --
	(318.74,309.03) --
	(318.79,311.61) --
	(318.83,314.19) --
	(318.88,316.77) --
	(318.96,321.93) --
	(319.00,324.26) --
	(319.01,324.52) --
	(331.45,324.77) --
	(331.48,327.10) --
	(331.58,332.26) --
	(331.66,337.43) --
	(331.70,340.01) --
	(331.75,342.59) --
	(331.84,347.75) --
	(332.79,352.92) --
	(332.88,358.08) --
	(332.93,361.35);

\path[] (330.75,361.35) --
	(330.69,358.08) --
	(330.61,352.92) --
	(329.65,347.75) --
	(329.56,342.59) --
	(329.52,340.01) --
	(329.47,337.43) --
	(329.39,332.26) --
	(329.30,327.10) --
	(329.27,324.77) --
	(316.82,324.52) --
	(316.82,324.26) --
	(316.78,321.93) --
	(316.70,316.77) --
	(316.65,314.19) --
	(316.60,311.61) --
	(316.56,309.03) --
	(316.52,306.44) --
	(316.48,303.86) --
	(316.43,301.28) --
	(316.38,298.70) --
	(316.34,296.12) --
	(316.30,293.54) --
	(316.26,290.95) --
	(316.22,288.63) --
	(316.21,288.37) --
	(316.18,286.05) --
	(315.93,285.79) --
	(314.72,285.53) --
	(314.67,283.47) --
	(310.92,283.21) --
	(310.91,282.95) --
	(310.86,280.63) --
	(310.81,278.04) --
	(310.75,275.46) --
	(310.70,272.88) --
	(308.33,270.30) --
	(308.28,267.72) --
	(308.23,265.14) --
	(308.17,262.55) --
	(308.13,260.23) --
	(307.94,259.97) --
	(307.89,257.39) --
	(307.84,257.13) --
	(307.79,254.81) --
	(307.73,252.23) --
	(307.69,249.64) --
	(306.69,247.06) --
	(306.63,244.48) --
	(306.43,241.90) --
	(306.11,239.32) --
	(306.06,236.99) --
	(305.87,236.74) --
	(305.81,234.41) --
	(304.42,234.15) --
	(304.35,231.57) --
	(304.29,228.99) --
	(304.22,226.41) --
	(304.15,223.83) --
	(304.09,221.25) --
	(303.85,220.99) --
	(303.74,218.66) --
	(303.67,216.34) --
	(303.38,216.08) --
	(303.26,213.50) --
	(303.13,210.92) --
	(303.01,208.34) --
	(301.74,205.75) --
	(300.97,203.17) --
	(300.87,201.11) --
	(300.85,200.85) --
	(300.85,200.59) --
	(300.73,198.01) --
	(300.63,195.94) --
	(300.62,195.69) --
	(300.60,195.43) --
	(300.42,192.85) --
	(300.39,191.55) --
	(300.39,191.30) --
	(300.36,190.26) --
	(299.70,187.94) --
	(299.63,187.68) --
	(298.91,185.10) --
	(298.31,183.03) --
	(298.24,182.78) --
	(297.54,182.52) --
	(297.44,182.26) --
	(296.75,180.45) --
	(296.64,180.19) --
	(296.54,179.94) --
	(296.38,177.35) --
	(295.66,175.29) --
	(295.65,175.03) --
	(295.65,174.77) --
	(295.54,172.45) --
	(295.54,172.19) --
	(295.45,169.87) --
	(295.44,169.61) --
	(293.21,167.03) --
	(292.55,164.70) --
	(292.47,164.45) --
	(292.31,164.19) --
	(292.14,163.93) --
	(290.94,162.12) --
	(290.76,161.86) --
	(288.36,160.06) --
	(287.15,159.80) --
	(286.90,159.54) --
	(286.67,159.28) --
	(286.48,158.77) --
	(286.37,158.51) --
	(286.16,157.99) --
	(286.06,157.73) --
	(285.96,157.47) --
	(285.85,157.22) --
	(285.66,156.70) --
	(284.36,154.12) --
	(284.09,153.09) --
	(284.04,152.83) --
	(283.74,151.80) --
	(283.70,151.54) --
	(281.84,151.28) --
	(281.82,151.02) --
	(280.63,150.76) --
	(280.61,150.50) --
	(280.56,150.25) --
	(280.41,148.96) --
	(280.33,147.92) --
	(279.50,147.66) --
	(279.46,146.89) --
	(279.44,146.63) --
	(279.43,146.37) --
	(278.37,146.12) --
	(277.64,144.05) --
	(277.58,143.79) --
	(276.59,143.53) --
	(276.43,143.28) --
	(275.97,143.02) --
	(275.73,142.76) --
	(275.33,142.50) --
	(275.03,141.73) --
	(274.89,141.47) --
	(270.37,141.21) --
	(269.76,140.95) --
	(267.25,140.69) --
	(266.93,139.92) --
	(266.77,139.66) --
	(266.45,138.89) --
	(265.28,138.63) --
	(260.73,138.37) --
	(260.32,138.11) --
	(260.09,137.85) --
	(258.75,136.30) --
	(255.52,136.05) --
	(254.26,135.79) --
	(254.17,135.53) --
	(253.83,134.76) --
	(253.58,134.50) --
	(253.06,133.98) --
	(249.60,133.72) --
	(247.86,133.46) --
	(243.55,133.21) --
	(243.27,132.95) --
	(242.44,132.17) --
	(238.86,131.92) --
	(237.99,131.14) --
	(237.12,130.88) --
	(233.65,130.62) --
	(233.50,130.37) --
	(233.34,130.11) --
	(233.19,129.85) --
	(233.05,129.59) --
	(231.62,129.33) --
	(231.56,129.08) --
	(231.41,128.82) --
	(231.36,128.56) --
	(229.76,128.30) --
	(223.46,128.04) --
	(223.21,127.78) --
	(222.93,127.53) --
	(222.66,127.27) --
	(222.40,127.01) --
	(222.12,126.75) --
	(221.86,126.49) --
	(221.53,126.24) --
	(221.21,125.98) --
	(218.84,125.72) --
	(211.80,125.46) --
	(211.69,125.20) --
	(211.60,124.94) --
	(211.44,124.69) --
	(211.34,124.43) --
	(211.23,124.17) --
	(211.12,123.91) --
	(210.96,123.65) --
	(210.86,123.40) --
	(210.34,123.14) --
	(210.20,122.88) --
	(209.51,122.62) --
	(209.41,122.36) --
	(209.30,122.10) --
	(209.19,121.85) --
	(209.08,121.59) --
	(208.73,121.33) --
	(207.62,121.07) --
	(207.57,120.81) --
	(207.38,120.56) --
	(207.23,120.30) --
	(207.03,119.52) --
	(206.96,119.26) --
	(206.90,119.01) --
	(206.84,118.75) --
	(204.92,118.49) --
	(204.62,118.23) --
	(204.47,117.97) --
	(204.30,117.72) --
	(204.27,117.46) --
	(203.67,117.20) --
	(203.36,116.94) --
	(203.22,116.68) --
	(203.06,116.42) --
	(202.92,116.17) --
	(202.78,115.91) --
	(202.02,115.65) --
	(201.22,115.39) --
	(200.43,115.13) --
	(199.78,114.62) --
	(199.58,114.36) --
	(199.38,114.10) --
	(199.18,113.84) --
	(198.97,113.58) --
	(198.76,113.33) --
	(198.55,113.07) --
	(198.22,112.81) --
	(198.04,112.55) --
	(197.86,112.29) --
	(197.71,111.52) --
	(197.67,111.26) --
	(197.56,110.74) --
	(197.16,110.49) --
	(197.11,110.23) --
	(195.15,109.97) --
	(195.08,109.71) --
	(195.05,109.45) --
	(195.02,108.94) --
	(195.00,108.68) --
	(194.40,108.42) --
	(194.36,108.16) --
	(194.34,107.90) --
	(190.04,107.65) --
	(188.77,107.39) --
	(183.03,107.13) --
	(182.64,106.87) --
	(182.30,106.61) --
	(181.97,106.36) --
	(181.64,106.10) --
	(180.36,105.84) --
	(180.04,105.58) --
	(179.70,105.32) --
	(177.41,105.06) --
	(175.89,104.81) --
	(174.89,104.29) --
	(173.82,104.03) --
	(173.34,103.77) --
	(172.85,103.52) --
	(172.36,103.26) --
	(171.42,103.00) --
	(170.33,102.74) --
	(169.78,102.48) --
	(168.30,102.22) --
	(167.16,101.97) --
	(166.53,101.45) --
	(166.23,101.19) --
	(165.92,100.93) --
	(165.62,100.68) --
	(165.31,100.42) --
	(164.45,100.16) --
	(163.04, 99.90) --
	(162.86, 99.64) --
	(162.11, 99.38) --
	(161.02, 99.13) --
	(160.85, 98.87) --
	(160.69, 98.61) --
	(160.52, 98.35) --
	(160.34, 98.09) --
	(160.27, 97.84) --
	(159.73, 97.58) --
	(158.83, 97.32) --
	(158.75, 97.06) --
	(158.68, 96.29) --
	(151.83, 96.03) --
	(151.81, 95.77) --
	(151.78, 95.51) --
	(151.77, 95.25) --
	(150.58, 95.00) --
	(147.96, 94.74) --
	(145.58, 94.48) --
	(145.51, 94.22) --
	(145.08, 93.45) --
	(144.95, 93.19) --
	(144.82, 92.93) --
	(144.67, 92.67) --
	(144.30, 92.41) --
	(141.35, 92.16) --
	(141.23, 91.90) --
	(140.80, 90.86) --
	(140.62, 90.61) --
	(140.52, 90.35) --
	(140.41, 90.09) --
	(140.30, 89.83) --
	(132.80, 89.57) --
	(132.71, 89.32) --
	(132.61, 89.06) --
	(132.55, 88.54) --
	(132.52, 88.28) --
	(132.49, 88.02) --
	(132.46, 87.77) --
	(132.44, 87.51) --
	(132.36, 87.25) --
	(130.23, 86.99) --
	(129.78, 86.73) --
	(129.55, 84.67) --
	(129.14, 84.41) --
	(129.11, 84.15) --
	(129.06, 83.64) --
	(127.05, 82.09) --
	(126.33, 81.83) --
	(121.21, 79.50) --
	(120.73, 79.25) --
	(117.21, 78.99) --
	(116.37, 78.47) --
	(116.14, 77.96) --
	(115.66, 77.44) --
	(115.32, 76.66) --
	(113.40, 74.34) --
	(113.12, 74.08) --
	(112.65, 73.82) --
	(112.54, 72.28) --
	(112.40, 71.76) --
	(112.24, 71.50) --
	(112.18, 71.24) --
	(111.77, 69.44) --
	(111.77, 69.18) --
	(111.72, 68.92) --
	(111.72, 68.15) --
	(111.72, 67.89) --
	(111.72, 66.34) --
	(111.68, 66.08) --
	(111.59, 63.76) --
	(111.55, 61.17) --
	(111.55, 60.92) --
	(111.53, 60.66) --
	(111.46, 58.59) --
	(111.46, 57.56) --
	(111.46, 57.30) --
	(111.44, 56.01) --
	(111.44, 54.20) --
	(111.41, 53.95) --
	(111.41, 53.69) --
	(109.66, 53.43) --
	(109.66, 53.17) --
	(109.66, 52.91) --
	(107.77, 51.88) --
	(101.46, 51.62) --
	( 96.81, 51.36) --
	( 96.52, 50.85) --
	( 95.82, 50.59) --
	( 95.82, 49.30) --
	( 95.63, 49.04) --
	( 95.63, 48.78) --
	( 95.63, 48.27) --
	( 95.38, 48.01) --
	( 95.38, 47.75) --
	( 95.38, 47.49) --
	( 93.49, 47.23) --
	( 93.49, 46.97) --
	( 93.49, 46.72) --
	( 93.49, 45.68) --
	( 93.49, 45.43) --
	( 93.33, 45.17) --
	( 93.32, 43.10) --
	( 93.29, 40.52) --
	( 93.28, 37.94) --
	( 93.27, 35.36) --
	( 92.43, 35.10) --
	( 92.05, 32.77) --
	( 91.98, 32.52) --
	( 91.92, 30.45) --
	( 91.92, 30.19) --
	( 91.82, 29.93) --
	( 91.79, 28.90) --
	( 89.89, 28.64) --
	( 89.85, 28.13) --
	( 89.84, 27.87) --
	( 89.62, 27.61) --
	( 86.91, 27.35) --
	( 86.25, 25.29) --
	( 84.76, 25.03) --
	( 84.70, 24.77) --
	( 84.62, 24.00) --
	( 84.28, 23.74) --
	( 84.26, 23.48) --
	( 84.23, 23.22) --
	( 84.14, 22.45) --
	( 84.04, 21.41) --
	( 83.90, 21.16) --
	( 83.76, 19.87) --
	( 83.60, 18.32) --
	( 83.57, 18.06) --
	( 83.49, 17.28) --
	( 83.38, 16.25) --
	( 76.77, 15.99) --
	( 76.67, 14.96) --
	( 69.58, 14.70) --
	( 67.61, 14.44) --
	( 66.79, 12.64) --
	( 66.56, 12.12) --
	( 63.13,  9.54) --
	( 62.01,  6.96) --
	( 60.89,  4.37) --
	( 59.77,  1.79) --
	( 59.59,  1.53) --
	( 59.50,  0.00);
\definecolor{drawColor}{RGB}{94,79,162}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.82,141.28) -- (273.97,141.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (278.09,144.86) -- (282.57,148.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (264.86,138.48) -- (265.00,138.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (267.37,140.59) -- (267.51,140.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (285.27,155.61) -- (288.47,158.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (290.83,160.27) -- (293.23,162.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (253.74,133.87) -- (256.40,136.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (293.67,167.38) -- (297.67,170.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (247.45,133.31) -- (247.61,133.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (295.77,173.85) -- (297.99,175.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (238.90,130.85) -- (240.28,132.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.66,179.32) -- (299.37,181.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (230.15,128.23) -- (230.32,128.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (299.42,186.35) -- (302.06,188.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (221.62,125.78) -- (224.35,128.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (300.56,192.02) -- (302.67,193.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 85.46, 16.25) -- ( 85.57, 16.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (194.55,107.79) -- (200.20,112.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (203.74,115.50) -- (206.60,117.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (207.34,118.52) -- (209.40,120.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (210.60,121.26) -- (211.41,121.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (215.69,125.52) -- (215.78,125.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (300.84,196.98) -- (302.95,198.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 60.47,  0.00) -- ( 61.74,  1.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 78.28, 14.94) -- ( 78.90, 15.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 79.56, 16.02) -- ( 79.66, 16.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 83.90, 19.66) -- ( 86.24, 21.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (188.31,107.27) -- (188.43,107.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (301.07,201.89) -- (303.34,203.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 61.62,  5.68) -- ( 64.80,  8.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 72.40, 14.73) -- ( 72.49, 14.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 86.93, 26.92) -- ( 87.50, 27.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 92.10, 31.26) -- ( 94.28, 33.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (180.13,105.13) -- (181.13,105.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (303.17,208.36) -- (305.28,210.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 93.44, 37.10) -- ( 95.47, 38.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (113.13, 53.62) -- (113.60, 54.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (171.21,102.35) -- (172.17,103.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (303.41,213.28) -- (305.51,215.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 93.47, 41.84) -- ( 95.50, 43.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (105.20, 51.69) -- (105.31, 51.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.62, 57.07) -- (113.65, 58.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (158.24, 96.19) -- (158.34, 96.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (158.88, 96.72) -- (159.90, 97.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (160.50, 98.09) -- (161.96, 99.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (303.89,218.40) -- (305.99,220.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 93.65, 46.71) -- ( 94.40, 47.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 95.79, 48.50) -- ( 98.01, 50.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 98.49, 50.77) -- ( 98.80, 51.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 99.21, 51.38) -- ( 99.36, 51.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.72, 61.87) -- (113.77, 63.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (150.99, 94.82) -- (151.36, 95.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (151.96, 95.63) -- (152.45, 96.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (304.30,223.47) -- (306.37,225.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.88, 66.72) -- (113.90, 68.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (139.29, 89.72) -- (139.38, 89.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (141.13, 91.26) -- (142.27, 92.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (304.43,228.29) -- (306.50,230.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (112.65, 72.08) -- (116.13, 75.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (121.02, 79.11) -- (121.63, 79.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (129.92, 86.58) -- (130.42, 87.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (132.76, 88.96) -- (133.52, 89.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (304.55,233.11) -- (308.04,236.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (306.27,239.27) -- (308.52,241.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (306.79,244.42) -- (308.86,246.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (307.85,250.03) -- (309.91,251.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (307.95,254.83) -- (310.01,256.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (308.10,259.67) -- (310.33,261.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (308.38,264.62) -- (310.43,266.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (308.47,269.42) -- (312.89,273.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (310.92,276.19) -- (312.99,277.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (311.03,281.00) -- (313.09,282.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (313.71,283.25) -- (313.89,283.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (314.85,284.20) -- (318.38,287.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.41,290.23) -- (318.46,291.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.48,295.01) -- (318.53,296.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.57,299.79) -- (318.62,301.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.65,304.58) -- (318.70,306.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.72,309.36) -- (318.78,311.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.81,314.15) -- (318.86,315.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.42,324.73) -- (331.47,326.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.89,318.94) -- (318.94,320.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (323.66,324.61) -- (323.71,324.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.50,329.52) -- (331.56,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.97,323.72) -- (317.94,324.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.59,334.31) -- (331.63,336.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.66,339.09) -- (331.72,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.75,343.87) -- (331.80,345.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (330.01,348.81) -- (332.40,350.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (330.79,354.18) -- (332.84,355.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (330.87,358.97) -- (332.92,360.69);

\path[] ( 59.66,  0.00) --
	( 59.75,  1.53) --
	( 59.93,  1.79) --
	( 61.05,  4.37) --
	( 62.17,  6.96) --
	( 63.29,  9.54) --
	( 66.72, 12.12) --
	( 66.95, 12.64) --
	( 67.77, 14.44) --
	( 69.74, 14.70) --
	( 76.83, 14.96) --
	( 76.94, 15.99) --
	( 83.54, 16.25) --
	( 83.65, 17.28) --
	( 83.73, 18.06) --
	( 83.76, 18.32) --
	( 83.92, 19.87) --
	( 84.06, 21.16) --
	( 84.20, 21.41) --
	( 84.31, 22.45) --
	( 84.39, 23.22) --
	( 84.42, 23.48) --
	( 84.44, 23.74) --
	( 84.78, 24.00) --
	( 84.86, 24.77) --
	( 84.92, 25.03) --
	( 86.41, 25.29) --
	( 87.07, 27.35) --
	( 89.78, 27.61) --
	( 90.00, 27.87) --
	( 90.01, 28.13) --
	( 90.05, 28.64) --
	( 91.95, 28.90) --
	( 91.98, 29.93) --
	( 92.08, 30.19) --
	( 92.08, 30.45) --
	( 92.14, 32.52) --
	( 92.21, 32.77) --
	( 92.59, 35.10) --
	( 93.43, 35.36) --
	( 93.44, 37.94) --
	( 93.45, 40.52) --
	( 93.48, 43.10) --
	( 93.49, 45.17) --
	( 93.65, 45.43) --
	( 93.65, 45.68) --
	( 93.65, 46.72) --
	( 93.65, 46.97) --
	( 93.65, 47.23) --
	( 95.55, 47.49) --
	( 95.55, 47.75) --
	( 95.55, 48.01) --
	( 95.79, 48.27) --
	( 95.79, 48.78) --
	( 95.79, 49.04) --
	( 95.98, 49.30) --
	( 95.98, 50.59) --
	( 96.68, 50.85) --
	( 96.97, 51.36) --
	(101.62, 51.62) --
	(107.93, 51.88) --
	(109.82, 52.91) --
	(109.82, 53.17) --
	(109.82, 53.43) --
	(111.57, 53.69) --
	(111.57, 53.95) --
	(111.60, 54.20) --
	(111.60, 56.01) --
	(111.62, 57.30) --
	(111.62, 57.56) --
	(111.63, 58.59) --
	(111.70, 60.66) --
	(111.71, 60.92) --
	(111.71, 61.17) --
	(111.75, 63.76) --
	(111.84, 66.08) --
	(111.88, 66.34) --
	(111.88, 67.89) --
	(111.88, 68.15) --
	(111.88, 68.92) --
	(111.93, 69.18) --
	(111.93, 69.44) --
	(112.34, 71.24) --
	(112.40, 71.50) --
	(112.56, 71.76) --
	(112.70, 72.28) --
	(112.81, 73.82) --
	(113.28, 74.08) --
	(113.56, 74.34) --
	(115.48, 76.66) --
	(115.82, 77.44) --
	(116.30, 77.96) --
	(116.53, 78.47) --
	(117.37, 78.99) --
	(120.89, 79.25) --
	(121.38, 79.50) --
	(126.49, 81.83) --
	(127.21, 82.09) --
	(129.22, 83.64) --
	(129.27, 84.15) --
	(129.30, 84.41) --
	(129.71, 84.67) --
	(129.94, 86.73) --
	(130.39, 86.99) --
	(132.52, 87.25) --
	(132.60, 87.51) --
	(132.62, 87.77) --
	(132.65, 88.02) --
	(132.68, 88.28) --
	(132.72, 88.54) --
	(132.77, 89.06) --
	(132.87, 89.32) --
	(132.96, 89.57) --
	(140.46, 89.83) --
	(140.57, 90.09) --
	(140.68, 90.35) --
	(140.78, 90.61) --
	(140.96, 90.86) --
	(141.40, 91.90) --
	(141.51, 92.16) --
	(144.46, 92.41) --
	(144.83, 92.67) --
	(144.98, 92.93) --
	(145.11, 93.19) --
	(145.24, 93.45) --
	(145.67, 94.22) --
	(145.74, 94.48) --
	(148.12, 94.74) --
	(150.74, 95.00) --
	(151.93, 95.25) --
	(151.94, 95.51) --
	(151.97, 95.77) --
	(151.99, 96.03) --
	(158.84, 96.29) --
	(158.91, 97.06) --
	(158.99, 97.32) --
	(159.89, 97.58) --
	(160.43, 97.84) --
	(160.51, 98.09) --
	(160.68, 98.35) --
	(160.85, 98.61) --
	(161.01, 98.87) --
	(161.18, 99.13) --
	(162.27, 99.38) --
	(163.02, 99.64) --
	(163.21, 99.90) --
	(164.61,100.16) --
	(165.47,100.42) --
	(165.78,100.68) --
	(166.08,100.93) --
	(166.39,101.19) --
	(166.69,101.45) --
	(167.32,101.97) --
	(168.46,102.22) --
	(169.94,102.48) --
	(170.49,102.74) --
	(171.58,103.00) --
	(172.52,103.26) --
	(173.01,103.52) --
	(173.50,103.77) --
	(173.98,104.03) --
	(175.05,104.29) --
	(176.05,104.81) --
	(177.58,105.06) --
	(179.86,105.32) --
	(180.20,105.58) --
	(180.52,105.84) --
	(181.80,106.10) --
	(182.13,106.36) --
	(182.46,106.61) --
	(182.80,106.87) --
	(183.19,107.13) --
	(188.93,107.39) --
	(190.20,107.65) --
	(194.50,107.90) --
	(194.52,108.16) --
	(194.56,108.42) --
	(195.16,108.68) --
	(195.18,108.94) --
	(195.22,109.45) --
	(195.24,109.71) --
	(195.31,109.97) --
	(197.27,110.23) --
	(197.32,110.49) --
	(197.72,110.74) --
	(197.83,111.26) --
	(197.87,111.52) --
	(198.02,112.29) --
	(198.20,112.55) --
	(198.38,112.81) --
	(198.72,113.07) --
	(198.92,113.33) --
	(199.13,113.58) --
	(199.34,113.84) --
	(199.54,114.10) --
	(199.74,114.36) --
	(199.94,114.62) --
	(200.59,115.13) --
	(201.38,115.39) --
	(202.18,115.65) --
	(202.94,115.91) --
	(203.08,116.17) --
	(203.22,116.42) --
	(203.38,116.68) --
	(203.52,116.94) --
	(203.83,117.20) --
	(204.43,117.46) --
	(204.46,117.72) --
	(204.63,117.97) --
	(204.78,118.23) --
	(205.08,118.49) --
	(207.00,118.75) --
	(207.06,119.01) --
	(207.13,119.26) --
	(207.20,119.52) --
	(207.39,120.30) --
	(207.54,120.56) --
	(207.73,120.81) --
	(207.78,121.07) --
	(208.89,121.33) --
	(209.24,121.59) --
	(209.36,121.85) --
	(209.46,122.10) --
	(209.57,122.36) --
	(209.67,122.62) --
	(210.36,122.88) --
	(210.50,123.14) --
	(211.02,123.40) --
	(211.12,123.65) --
	(211.28,123.91) --
	(211.39,124.17) --
	(211.50,124.43) --
	(211.60,124.69) --
	(211.76,124.94) --
	(211.85,125.20) --
	(211.97,125.46) --
	(219.00,125.72) --
	(221.37,125.98) --
	(221.69,126.24) --
	(222.02,126.49) --
	(222.28,126.75) --
	(222.56,127.01) --
	(222.82,127.27) --
	(223.09,127.53) --
	(223.37,127.78) --
	(223.62,128.04) --
	(229.92,128.30) --
	(231.52,128.56) --
	(231.57,128.82) --
	(231.72,129.08) --
	(231.78,129.33) --
	(233.21,129.59) --
	(233.35,129.85) --
	(233.50,130.11) --
	(233.66,130.37) --
	(233.81,130.62) --
	(237.28,130.88) --
	(238.15,131.14) --
	(239.02,131.92) --
	(242.60,132.17) --
	(243.43,132.95) --
	(243.71,133.21) --
	(248.02,133.46) --
	(249.76,133.72) --
	(253.22,133.98) --
	(253.74,134.50) --
	(253.99,134.76) --
	(254.33,135.53) --
	(254.42,135.79) --
	(255.68,136.05) --
	(258.91,136.30) --
	(260.25,137.85) --
	(260.48,138.11) --
	(260.89,138.37) --
	(265.44,138.63) --
	(266.61,138.89) --
	(266.93,139.66) --
	(267.09,139.92) --
	(267.42,140.69) --
	(269.92,140.95) --
	(270.53,141.21) --
	(275.05,141.47) --
	(275.19,141.73) --
	(275.49,142.50) --
	(275.89,142.76) --
	(276.13,143.02) --
	(276.59,143.28) --
	(276.75,143.53) --
	(277.74,143.79) --
	(277.80,144.05) --
	(278.53,146.12) --
	(279.59,146.37) --
	(279.60,146.63) --
	(279.63,146.89) --
	(279.66,147.66) --
	(280.49,147.92) --
	(280.57,148.96) --
	(280.72,150.25) --
	(280.77,150.50) --
	(280.79,150.76) --
	(281.98,151.02) --
	(282.01,151.28) --
	(283.87,151.54) --
	(283.90,151.80) --
	(284.20,152.83) --
	(284.25,153.09) --
	(284.52,154.12) --
	(285.82,156.70) --
	(286.01,157.22) --
	(286.12,157.47) --
	(286.22,157.73) --
	(286.33,157.99) --
	(286.53,158.51) --
	(286.64,158.77) --
	(286.83,159.28) --
	(287.07,159.54) --
	(287.31,159.80) --
	(288.52,160.06) --
	(290.92,161.86) --
	(291.10,162.12) --
	(292.30,163.93) --
	(292.47,164.19) --
	(292.63,164.45) --
	(292.71,164.70) --
	(293.37,167.03) --
	(295.60,169.61) --
	(295.61,169.87) --
	(295.71,172.19) --
	(295.71,172.45) --
	(295.81,174.77) --
	(295.81,175.03) --
	(295.82,175.29) --
	(296.54,177.35) --
	(296.70,179.94) --
	(296.80,180.19) --
	(296.91,180.45) --
	(297.60,182.26) --
	(297.70,182.52) --
	(298.40,182.78) --
	(298.47,183.03) --
	(299.07,185.10) --
	(299.80,187.68) --
	(299.86,187.94) --
	(300.52,190.26) --
	(300.55,191.30) --
	(300.55,191.55) --
	(300.58,192.85) --
	(300.77,195.43) --
	(300.78,195.69) --
	(300.80,195.94) --
	(300.89,198.01) --
	(301.01,200.59) --
	(301.02,200.85) --
	(301.03,201.11) --
	(301.14,203.17) --
	(301.90,205.75) --
	(303.17,208.34) --
	(303.30,210.92) --
	(303.42,213.50) --
	(303.54,216.08) --
	(303.83,216.34) --
	(303.90,218.66) --
	(304.01,220.99) --
	(304.25,221.25) --
	(304.31,223.83) --
	(304.38,226.41) --
	(304.45,228.99) --
	(304.51,231.57) --
	(304.58,234.15) --
	(305.98,234.41) --
	(306.03,236.74) --
	(306.22,236.99) --
	(306.28,239.32) --
	(306.59,241.90) --
	(306.80,244.48) --
	(306.85,247.06) --
	(307.85,249.64) --
	(307.89,252.23) --
	(307.95,254.81) --
	(308.00,257.13) --
	(308.06,257.39) --
	(308.10,259.97) --
	(308.29,260.23) --
	(308.33,262.55) --
	(308.39,265.14) --
	(308.44,267.72) --
	(308.49,270.30) --
	(310.86,272.88) --
	(310.91,275.46) --
	(310.97,278.04) --
	(311.02,280.63) --
	(311.08,282.95) --
	(311.08,283.21) --
	(314.83,283.47) --
	(314.88,285.53) --
	(316.10,285.79) --
	(316.34,286.05) --
	(316.37,288.37) --
	(316.38,288.63) --
	(316.42,290.95) --
	(316.46,293.54) --
	(316.50,296.12) --
	(316.55,298.70) --
	(316.59,301.28) --
	(316.64,303.86) --
	(316.68,306.44) --
	(316.72,309.03) --
	(316.77,311.61) --
	(316.81,314.19) --
	(316.86,316.77) --
	(316.94,321.93) --
	(316.98,324.26) --
	(316.98,324.52) --
	(329.43,324.77) --
	(329.46,327.10) --
	(329.55,332.26) --
	(329.63,337.43) --
	(329.68,340.01) --
	(329.72,342.59) --
	(329.81,347.75) --
	(330.77,352.92) --
	(330.85,358.08) --
	(330.91,361.35);

\path[] (332.93,361.35) --
	(332.88,358.08) --
	(332.79,352.92) --
	(331.84,347.75) --
	(331.75,342.59) --
	(331.70,340.01) --
	(331.66,337.43) --
	(331.58,332.26) --
	(331.48,327.10) --
	(331.45,324.77) --
	(319.01,324.52) --
	(319.00,324.26) --
	(318.96,321.93) --
	(318.88,316.77) --
	(318.83,314.19) --
	(318.79,311.61) --
	(318.74,309.03) --
	(318.71,306.44) --
	(318.66,303.86) --
	(318.61,301.28) --
	(318.57,298.70) --
	(318.52,296.12) --
	(318.49,293.54) --
	(318.44,290.95) --
	(318.40,288.63) --
	(318.39,288.37) --
	(318.36,286.05) --
	(318.12,285.79) --
	(316.90,285.53) --
	(316.85,283.47) --
	(313.10,283.21) --
	(313.10,282.95) --
	(313.05,280.63) --
	(312.99,278.04) --
	(312.93,275.46) --
	(312.88,272.88) --
	(310.52,270.30) --
	(310.46,267.72) --
	(310.41,265.14) --
	(310.35,262.55) --
	(310.31,260.23) --
	(310.12,259.97) --
	(310.08,257.39) --
	(310.03,257.13) --
	(309.97,254.81) --
	(309.92,252.23) --
	(309.87,249.64) --
	(308.88,247.06) --
	(308.82,244.48) --
	(308.61,241.90) --
	(308.30,239.32) --
	(308.25,236.99) --
	(308.06,236.74) --
	(308.00,234.41) --
	(306.60,234.15) --
	(306.53,231.57) --
	(306.47,228.99) --
	(306.40,226.41) --
	(306.33,223.83) --
	(306.28,221.25) --
	(306.03,220.99) --
	(305.92,218.66) --
	(305.86,216.34) --
	(305.56,216.08) --
	(305.44,213.50) --
	(305.32,210.92) --
	(305.19,208.34) --
	(303.92,205.75) --
	(303.16,203.17) --
	(303.06,201.11) --
	(303.04,200.85) --
	(303.03,200.59) --
	(302.91,198.01) --
	(302.82,195.94) --
	(302.80,195.69) --
	(302.79,195.43) --
	(302.60,192.85) --
	(302.57,191.55) --
	(302.57,191.30) --
	(302.55,190.26) --
	(301.89,187.94) --
	(301.82,187.68) --
	(301.09,185.10) --
	(300.49,183.03) --
	(300.42,182.78) --
	(299.73,182.52) --
	(299.63,182.26) --
	(298.93,180.45) --
	(298.83,180.19) --
	(298.72,179.94) --
	(298.56,177.35) --
	(297.84,175.29) --
	(297.83,175.03) --
	(297.83,174.77) --
	(297.73,172.45) --
	(297.73,172.19) --
	(297.64,169.87) --
	(297.62,169.61) --
	(295.39,167.03) --
	(294.74,164.70) --
	(294.66,164.45) --
	(294.49,164.19) --
	(294.32,163.93) --
	(293.12,162.12) --
	(292.95,161.86) --
	(290.54,160.06) --
	(289.33,159.80) --
	(289.09,159.54) --
	(288.86,159.28) --
	(288.66,158.77) --
	(288.56,158.51) --
	(288.35,157.99) --
	(288.24,157.73) --
	(288.14,157.47) --
	(288.04,157.22) --
	(287.84,156.70) --
	(286.55,154.12) --
	(286.27,153.09) --
	(286.22,152.83) --
	(285.92,151.80) --
	(285.89,151.54) --
	(284.03,151.28) --
	(284.00,151.02) --
	(282.81,150.76) --
	(282.79,150.50) --
	(282.75,150.25) --
	(282.59,148.96) --
	(282.51,147.92) --
	(281.68,147.66) --
	(281.65,146.89) --
	(281.62,146.63) --
	(281.61,146.37) --
	(280.55,146.12) --
	(279.82,144.05) --
	(279.76,143.79) --
	(278.77,143.53) --
	(278.61,143.28) --
	(278.15,143.02) --
	(277.92,142.76) --
	(277.51,142.50) --
	(277.21,141.73) --
	(277.07,141.47) --
	(272.56,141.21) --
	(271.94,140.95) --
	(269.44,140.69) --
	(269.11,139.92) --
	(268.95,139.66) --
	(268.63,138.89) --
	(267.46,138.63) --
	(262.91,138.37) --
	(262.50,138.11) --
	(262.28,137.85) --
	(260.94,136.30) --
	(257.70,136.05) --
	(256.44,135.79) --
	(256.35,135.53) --
	(256.01,134.76) --
	(255.76,134.50) --
	(255.24,133.98) --
	(251.79,133.72) --
	(250.04,133.46) --
	(245.73,133.21) --
	(245.46,132.95) --
	(244.62,132.17) --
	(241.04,131.92) --
	(240.18,131.14) --
	(239.30,130.88) --
	(235.83,130.62) --
	(235.68,130.37) --
	(235.52,130.11) --
	(235.37,129.85) --
	(235.23,129.59) --
	(233.80,129.33) --
	(233.74,129.08) --
	(233.59,128.82) --
	(233.55,128.56) --
	(231.94,128.30) --
	(225.64,128.04) --
	(225.39,127.78) --
	(225.11,127.53) --
	(224.85,127.27) --
	(224.58,127.01) --
	(224.30,126.75) --
	(224.04,126.49) --
	(223.71,126.24) --
	(223.39,125.98) --
	(221.02,125.72) --
	(213.99,125.46) --
	(213.87,125.20) --
	(213.78,124.94) --
	(213.62,124.69) --
	(213.53,124.43) --
	(213.41,124.17) --
	(213.31,123.91) --
	(213.14,123.65) --
	(213.04,123.40) --
	(212.52,123.14) --
	(212.38,122.88) --
	(211.69,122.62) --
	(211.60,122.36) --
	(211.48,122.10) --
	(211.38,121.85) --
	(211.26,121.59) --
	(210.92,121.33) --
	(209.81,121.07) --
	(209.75,120.81) --
	(209.56,120.56) --
	(209.41,120.30) --
	(209.22,119.52) --
	(209.15,119.26) --
	(209.08,119.01) --
	(209.02,118.75) --
	(207.10,118.49) --
	(206.80,118.23) --
	(206.65,117.97) --
	(206.48,117.72) --
	(206.46,117.46) --
	(205.86,117.20) --
	(205.54,116.94) --
	(205.40,116.68) --
	(205.24,116.42) --
	(205.10,116.17) --
	(204.97,115.91) --
	(204.20,115.65) --
	(203.41,115.39) --
	(202.61,115.13) --
	(201.96,114.62) --
	(201.77,114.36) --
	(201.56,114.10) --
	(201.36,113.84) --
	(201.15,113.58) --
	(200.95,113.33) --
	(200.74,113.07) --
	(200.40,112.81) --
	(200.22,112.55) --
	(200.04,112.29) --
	(199.89,111.52) --
	(199.85,111.26) --
	(199.74,110.74) --
	(199.34,110.49) --
	(199.29,110.23) --
	(197.33,109.97) --
	(197.27,109.71) --
	(197.24,109.45) --
	(197.20,108.94) --
	(197.18,108.68) --
	(196.58,108.42) --
	(196.54,108.16) --
	(196.52,107.90) --
	(192.22,107.65) --
	(190.95,107.39) --
	(185.21,107.13) --
	(184.82,106.87) --
	(184.48,106.61) --
	(184.15,106.36) --
	(183.83,106.10) --
	(182.54,105.84) --
	(182.22,105.58) --
	(181.89,105.32) --
	(179.60,105.06) --
	(178.07,104.81) --
	(177.07,104.29) --
	(176.01,104.03) --
	(175.52,103.77) --
	(175.03,103.52) --
	(174.54,103.26) --
	(173.60,103.00) --
	(172.52,102.74) --
	(171.96,102.48) --
	(170.48,102.22) --
	(169.35,101.97) --
	(168.72,101.45) --
	(168.42,101.19) --
	(168.10,100.93) --
	(167.80,100.68) --
	(167.49,100.42) --
	(166.64,100.16) --
	(165.23, 99.90) --
	(165.04, 99.64) --
	(164.29, 99.38) --
	(163.21, 99.13) --
	(163.03, 98.87) --
	(162.87, 98.61) --
	(162.71, 98.35) --
	(162.53, 98.09) --
	(162.45, 97.84) --
	(161.91, 97.58) --
	(161.01, 97.32) --
	(160.93, 97.06) --
	(160.86, 96.29) --
	(154.01, 96.03) --
	(153.99, 95.77) --
	(153.96, 95.51) --
	(153.95, 95.25) --
	(152.76, 95.00) --
	(150.14, 94.74) --
	(147.76, 94.48) --
	(147.69, 94.22) --
	(147.26, 93.45) --
	(147.14, 93.19) --
	(147.00, 92.93) --
	(146.85, 92.67) --
	(146.48, 92.41) --
	(143.53, 92.16) --
	(143.42, 91.90) --
	(142.98, 90.86) --
	(142.81, 90.61) --
	(142.70, 90.35) --
	(142.59, 90.09) --
	(142.48, 89.83) --
	(134.98, 89.57) --
	(134.89, 89.32) --
	(134.79, 89.06) --
	(134.74, 88.54) --
	(134.70, 88.28) --
	(134.67, 88.02) --
	(134.65, 87.77) --
	(134.62, 87.51) --
	(134.55, 87.25) --
	(132.41, 86.99) --
	(131.96, 86.73) --
	(131.73, 84.67) --
	(131.32, 84.41) --
	(131.30, 84.15) --
	(131.24, 83.64) --
	(129.23, 82.09) --
	(128.52, 81.83) --
	(123.40, 79.50) --
	(122.91, 79.25) --
	(119.39, 78.99) --
	(118.55, 78.47) --
	(118.33, 77.96) --
	(117.84, 77.44) --
	(117.51, 76.66) --
	(115.58, 74.34) --
	(115.30, 74.08) --
	(114.83, 73.82) --
	(114.72, 72.28) --
	(114.58, 71.76) --
	(114.42, 71.50) --
	(114.36, 71.24) --
	(113.95, 69.44) --
	(113.95, 69.18) --
	(113.90, 68.92) --
	(113.90, 68.15) --
	(113.90, 67.89) --
	(113.90, 66.34) --
	(113.87, 66.08) --
	(113.78, 63.76) --
	(113.73, 61.17) --
	(113.73, 60.92) --
	(113.72, 60.66) --
	(113.65, 58.59) --
	(113.64, 57.56) --
	(113.64, 57.30) --
	(113.62, 56.01) --
	(113.62, 54.20) --
	(113.59, 53.95) --
	(113.59, 53.69) --
	(111.85, 53.43) --
	(111.85, 53.17) --
	(111.85, 52.91) --
	(109.95, 51.88) --
	(103.64, 51.62) --
	( 98.99, 51.36) --
	( 98.70, 50.85) --
	( 98.01, 50.59) --
	( 98.01, 49.30) --
	( 97.81, 49.04) --
	( 97.81, 48.78) --
	( 97.81, 48.27) --
	( 97.57, 48.01) --
	( 97.57, 47.75) --
	( 97.57, 47.49) --
	( 95.67, 47.23) --
	( 95.67, 46.97) --
	( 95.67, 46.72) --
	( 95.67, 45.68) --
	( 95.67, 45.43) --
	( 95.51, 45.17) --
	( 95.50, 43.10) --
	( 95.48, 40.52) --
	( 95.47, 37.94) --
	( 95.45, 35.36) --
	( 94.61, 35.10) --
	( 94.23, 32.77) --
	( 94.16, 32.52) --
	( 94.10, 30.45) --
	( 94.10, 30.19) --
	( 94.00, 29.93) --
	( 93.98, 28.90) --
	( 92.07, 28.64) --
	( 92.03, 28.13) --
	( 92.02, 27.87) --
	( 91.80, 27.61) --
	( 89.09, 27.35) --
	( 88.44, 25.29) --
	( 86.94, 25.03) --
	( 86.88, 24.77) --
	( 86.80, 24.00) --
	( 86.47, 23.74) --
	( 86.44, 23.48) --
	( 86.41, 23.22) --
	( 86.33, 22.45) --
	( 86.22, 21.41) --
	( 86.09, 21.16) --
	( 85.95, 19.87) --
	( 85.78, 18.32) --
	( 85.75, 18.06) --
	( 85.67, 17.28) --
	( 85.57, 16.25) --
	( 78.96, 15.99) --
	( 78.85, 14.96) --
	( 71.76, 14.70) --
	( 69.80, 14.44) --
	( 68.98, 12.64) --
	( 68.75, 12.12) --
	( 65.31,  9.54) --
	( 64.19,  6.96) --
	( 63.07,  4.37) --
	( 61.95,  1.79) --
	( 61.77,  1.53) --
	( 61.68,  0.00);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 59.12,  0.65) -- ( 60.37,  2.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 65.00, 10.82) -- ( 65.44, 11.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 71.45, 14.76) -- ( 71.46, 14.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 75.71, 14.92) -- ( 75.72, 14.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 92.91, 44.72) -- ( 93.65, 45.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 94.43, 47.34) -- ( 94.48, 47.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 95.22, 48.70) -- ( 95.98, 50.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 96.39, 50.74) -- ( 96.76, 51.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 80.58, 16.14) -- ( 80.60, 16.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 83.58, 21.32) -- ( 84.32, 22.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 85.81, 25.18) -- ( 87.09, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 92.87, 37.41) -- ( 93.45, 38.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (101.05, 51.59) -- (101.07, 51.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.36, 69.43) -- (112.30, 71.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (116.23, 77.88) -- (116.39, 78.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (116.60, 78.52) -- (116.88, 78.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (105.33, 51.77) -- (105.35, 51.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.15, 61.84) -- (111.74, 62.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (121.33, 79.48) -- (121.54, 79.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (110.52, 53.53) -- (110.57, 53.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.03, 54.41) -- (111.60, 55.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (126.95, 81.99) -- (127.30, 82.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (129.29, 86.04) -- (129.84, 87.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (135.55, 89.66) -- (135.56, 89.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (139.81, 89.81) -- (139.82, 89.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (140.06, 90.25) -- (141.18, 92.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (146.74, 94.59) -- (146.78, 94.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (151.21, 95.10) -- (151.29, 95.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (151.36, 95.36) -- (151.75, 96.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (156.01, 96.18) -- (156.02, 96.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (161.99, 99.32) -- (162.11, 99.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (167.75,102.06) -- (167.83,102.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (172.65,103.33) -- (172.90,103.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (177.84,105.09) -- (177.88,105.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (183.19,107.13) -- (183.21,107.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (187.47,107.32) -- (187.49,107.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (330.22,354.57) -- (330.81,355.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (191.89,107.75) -- (191.91,107.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.39,323.39) -- (316.98,324.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (317.04,324.52) -- (317.05,324.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.20,345.58) -- (329.79,346.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (200.11,114.75) -- (200.40,115.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.27,315.95) -- (316.86,316.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (321.27,324.61) -- (321.27,324.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (329.07,338.13) -- (329.66,339.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (206.55,118.69) -- (207.32,120.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (207.95,121.11) -- (208.04,121.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.14,308.50) -- (316.73,309.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (325.49,324.69) -- (325.50,324.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (328.95,330.69) -- (329.54,331.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (214.69,125.56) -- (214.71,125.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.01,301.05) -- (316.61,302.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (218.96,125.72) -- (218.99,125.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (315.89,293.62) -- (316.48,294.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (224.49,128.08) -- (224.51,128.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (310.37,276.81) -- (310.96,277.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (314.18,283.42) -- (314.20,283.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (314.26,283.56) -- (314.86,284.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (315.47,285.66) -- (315.59,285.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (315.77,286.17) -- (316.35,287.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (228.77,128.25) -- (228.78,128.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (307.82,265.17) -- (308.41,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (234.33,130.66) -- (234.36,130.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (307.47,257.35) -- (308.07,258.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (239.23,131.93) -- (239.26,131.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (307.28,249.78) -- (307.87,250.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (244.16,133.23) -- (244.18,133.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (305.78,239.97) -- (306.51,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (248.51,133.54) -- (248.56,133.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (303.89,229.46) -- (304.48,230.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (252.92,133.96) -- (253.33,134.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (253.53,135.01) -- (254.00,135.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (303.70,221.90) -- (304.29,222.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (258.43,136.27) -- (258.67,136.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (302.83,213.18) -- (303.46,214.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (263.91,138.54) -- (263.93,138.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (300.50,201.91) -- (301.13,203.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (269.45,140.90) -- (269.52,141.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (300.09,193.97) -- (300.74,195.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.91,141.40) -- (273.93,141.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.12,179.87) -- (297.79,182.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.85,182.86) -- (298.99,184.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (289.11,160.50) -- (289.55,161.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (292.72,166.76) -- (293.04,167.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (295.08,170.84) -- (295.69,171.91);

\path[] ( 59.09,  0.00) --
	( 59.17,  1.53) --
	( 59.36,  1.79) --
	( 60.48,  4.37) --
	( 61.60,  6.96) --
	( 62.72,  9.54) --
	( 66.15, 12.12) --
	( 66.38, 12.64) --
	( 67.20, 14.44) --
	( 69.17, 14.70) --
	( 76.26, 14.96) --
	( 76.36, 15.99) --
	( 82.97, 16.25) --
	( 83.07, 17.28) --
	( 83.15, 18.06) --
	( 83.19, 18.32) --
	( 83.35, 19.87) --
	( 83.49, 21.16) --
	( 83.63, 21.41) --
	( 83.73, 22.45) --
	( 83.81, 23.22) --
	( 83.85, 23.48) --
	( 83.87, 23.74) --
	( 84.21, 24.00) --
	( 84.29, 24.77) --
	( 84.34, 25.03) --
	( 85.84, 25.29) --
	( 86.49, 27.35) --
	( 89.21, 27.61) --
	( 89.43, 27.87) --
	( 89.44, 28.13) --
	( 89.47, 28.64) --
	( 91.38, 28.90) --
	( 91.40, 29.93) --
	( 91.51, 30.19) --
	( 91.51, 30.45) --
	( 91.56, 32.52) --
	( 91.63, 32.77) --
	( 92.02, 35.10) --
	( 92.86, 35.36) --
	( 92.87, 37.94) --
	( 92.88, 40.52) --
	( 92.90, 43.10) --
	( 92.92, 45.17) --
	( 93.08, 45.43) --
	( 93.08, 45.68) --
	( 93.08, 46.72) --
	( 93.08, 46.97) --
	( 93.08, 47.23) --
	( 94.97, 47.49) --
	( 94.97, 47.75) --
	( 94.97, 48.01) --
	( 95.22, 48.27) --
	( 95.22, 48.78) --
	( 95.22, 49.04) --
	( 95.41, 49.30) --
	( 95.41, 50.59) --
	( 96.10, 50.85) --
	( 96.39, 51.36) --
	(101.05, 51.62) --
	(107.36, 51.88) --
	(109.25, 52.91) --
	(109.25, 53.17) --
	(109.25, 53.43) --
	(110.99, 53.69) --
	(110.99, 53.95) --
	(111.03, 54.20) --
	(111.03, 56.01) --
	(111.05, 57.30) --
	(111.05, 57.56) --
	(111.05, 58.59) --
	(111.12, 60.66) --
	(111.13, 60.92) --
	(111.13, 61.17) --
	(111.18, 63.76) --
	(111.27, 66.08) --
	(111.31, 66.34) --
	(111.31, 67.89) --
	(111.31, 68.15) --
	(111.31, 68.92) --
	(111.35, 69.18) --
	(111.36, 69.44) --
	(111.77, 71.24) --
	(111.83, 71.50) --
	(111.99, 71.76) --
	(112.12, 72.28) --
	(112.24, 73.82) --
	(112.70, 74.08) --
	(112.98, 74.34) --
	(114.91, 76.66) --
	(115.25, 77.44) --
	(115.73, 77.96) --
	(115.95, 78.47) --
	(116.79, 78.99) --
	(120.32, 79.25) --
	(120.80, 79.50) --
	(125.92, 81.83) --
	(126.64, 82.09) --
	(128.65, 83.64) --
	(128.70, 84.15) --
	(128.73, 84.41) --
	(129.13, 84.67) --
	(129.37, 86.73) --
	(129.81, 86.99) --
	(131.95, 87.25) --
	(132.02, 87.51) --
	(132.05, 87.77) --
	(132.08, 88.02) --
	(132.10, 88.28) --
	(132.14, 88.54) --
	(132.20, 89.06) --
	(132.29, 89.32) --
	(132.39, 89.57) --
	(139.89, 89.83) --
	(140.00, 90.09) --
	(140.11, 90.35) --
	(140.21, 90.61) --
	(140.39, 90.86) --
	(140.82, 91.90) --
	(140.94, 92.16) --
	(143.88, 92.41) --
	(144.25, 92.67) --
	(144.40, 92.93) --
	(144.54, 93.19) --
	(144.67, 93.45) --
	(145.09, 94.22) --
	(145.17, 94.48) --
	(147.55, 94.74) --
	(150.17, 95.00) --
	(151.36, 95.25) --
	(151.37, 95.51) --
	(151.40, 95.77) --
	(151.42, 96.03) --
	(158.27, 96.29) --
	(158.33, 97.06) --
	(158.42, 97.32) --
	(159.32, 97.58) --
	(159.86, 97.84) --
	(159.93, 98.09) --
	(160.11, 98.35) --
	(160.28, 98.61) --
	(160.44, 98.87) --
	(160.61, 99.13) --
	(161.70, 99.38) --
	(162.45, 99.64) --
	(162.63, 99.90) --
	(164.04,100.16) --
	(164.90,100.42) --
	(165.21,100.68) --
	(165.51,100.93) --
	(165.82,101.19) --
	(166.12,101.45) --
	(166.75,101.97) --
	(167.89,102.22) --
	(169.37,102.48) --
	(169.92,102.74) --
	(171.01,103.00) --
	(171.94,103.26) --
	(172.44,103.52) --
	(172.92,103.77) --
	(173.41,104.03) --
	(174.47,104.29) --
	(175.48,104.81) --
	(177.00,105.06) --
	(179.29,105.32) --
	(179.63,105.58) --
	(179.95,105.84) --
	(181.23,106.10) --
	(181.55,106.36) --
	(181.89,106.61) --
	(182.22,106.87) --
	(182.62,107.13) --
	(188.36,107.39) --
	(189.63,107.65) --
	(193.93,107.90) --
	(193.95,108.16) --
	(193.98,108.42) --
	(194.58,108.68) --
	(194.61,108.94) --
	(194.64,109.45) --
	(194.67,109.71) --
	(194.73,109.97) --
	(196.70,110.23) --
	(196.74,110.49) --
	(197.15,110.74) --
	(197.25,111.26) --
	(197.30,111.52) --
	(197.45,112.29) --
	(197.62,112.55) --
	(197.81,112.81) --
	(198.14,113.07) --
	(198.35,113.33) --
	(198.56,113.58) --
	(198.77,113.84) --
	(198.96,114.10) --
	(199.17,114.36) --
	(199.37,114.62) --
	(200.01,115.13) --
	(200.81,115.39) --
	(201.61,115.65) --
	(202.37,115.91) --
	(202.51,116.17) --
	(202.65,116.42) --
	(202.81,116.68) --
	(202.95,116.94) --
	(203.26,117.20) --
	(203.86,117.46) --
	(203.88,117.72) --
	(204.06,117.97) --
	(204.21,118.23) --
	(204.51,118.49) --
	(206.43,118.75) --
	(206.48,119.01) --
	(206.55,119.26) --
	(206.62,119.52) --
	(206.82,120.30) --
	(206.97,120.56) --
	(207.15,120.81) --
	(207.21,121.07) --
	(208.32,121.33) --
	(208.67,121.59) --
	(208.78,121.85) --
	(208.89,122.10) --
	(209.00,122.36) --
	(209.09,122.62) --
	(209.79,122.88) --
	(209.93,123.14) --
	(210.45,123.40) --
	(210.55,123.65) --
	(210.71,123.91) --
	(210.82,124.17) --
	(210.93,124.43) --
	(211.02,124.69) --
	(211.18,124.94) --
	(211.28,125.20) --
	(211.39,125.46) --
	(218.43,125.72) --
	(220.80,125.98) --
	(221.12,126.24) --
	(221.44,126.49) --
	(221.71,126.75) --
	(221.99,127.01) --
	(222.25,127.27) --
	(222.52,127.53) --
	(222.79,127.78) --
	(223.05,128.04) --
	(229.34,128.30) --
	(230.95,128.56) --
	(231.00,128.82) --
	(231.15,129.08) --
	(231.20,129.33) --
	(232.64,129.59) --
	(232.78,129.85) --
	(232.93,130.11) --
	(233.09,130.37) --
	(233.24,130.62) --
	(236.70,130.88) --
	(237.58,131.14) --
	(238.45,131.92) --
	(242.03,132.17) --
	(242.86,132.95) --
	(243.14,133.21) --
	(247.45,133.46) --
	(249.19,133.72) --
	(252.64,133.98) --
	(253.16,134.50) --
	(253.42,134.76) --
	(253.75,135.53) --
	(253.85,135.79) --
	(255.11,136.05) --
	(258.34,136.30) --
	(259.68,137.85) --
	(259.91,138.11) --
	(260.32,138.37) --
	(264.87,138.63) --
	(266.03,138.89) --
	(266.36,139.66) --
	(266.52,139.92) --
	(266.84,140.69) --
	(269.35,140.95) --
	(269.96,141.21) --
	(274.48,141.47) --
	(274.62,141.73) --
	(274.92,142.50) --
	(275.32,142.76) --
	(275.56,143.02) --
	(276.01,143.28) --
	(276.18,143.53) --
	(277.17,143.79) --
	(277.23,144.05) --
	(277.96,146.12) --
	(279.02,146.37) --
	(279.03,146.63) --
	(279.05,146.89) --
	(279.09,147.66) --
	(279.92,147.92) --
	(280.00,148.96) --
	(280.15,150.25) --
	(280.20,150.50) --
	(280.22,150.76) --
	(281.41,151.02) --
	(281.43,151.28) --
	(283.29,151.54) --
	(283.33,151.80) --
	(283.63,152.83) --
	(283.67,153.09) --
	(283.95,154.12) --
	(285.24,156.70) --
	(285.44,157.22) --
	(285.54,157.47) --
	(285.65,157.73) --
	(285.75,157.99) --
	(285.96,158.51) --
	(286.06,158.77) --
	(286.26,159.28) --
	(286.49,159.54) --
	(286.73,159.80) --
	(287.95,160.06) --
	(290.35,161.86) --
	(290.52,162.12) --
	(291.72,163.93) --
	(291.90,164.19) --
	(292.06,164.45) --
	(292.14,164.70) --
	(292.80,167.03) --
	(295.03,169.61) --
	(295.04,169.87) --
	(295.13,172.19) --
	(295.13,172.45) --
	(295.24,174.77) --
	(295.24,175.03) --
	(295.25,175.29) --
	(295.96,177.35) --
	(296.13,179.94) --
	(296.23,180.19) --
	(296.33,180.45) --
	(297.03,182.26) --
	(297.13,182.52) --
	(297.82,182.78) --
	(297.89,183.03) --
	(298.49,185.10) --
	(299.22,187.68) --
	(299.29,187.94) --
	(299.95,190.26) --
	(299.97,191.30) --
	(299.97,191.55) --
	(300.01,192.85) --
	(300.19,195.43) --
	(300.20,195.69) --
	(300.22,195.94) --
	(300.32,198.01) --
	(300.44,200.59) --
	(300.44,200.85) --
	(300.46,201.11) --
	(300.56,203.17) --
	(301.32,205.75) --
	(302.60,208.34) --
	(302.72,210.92) --
	(302.85,213.50) --
	(302.97,216.08) --
	(303.26,216.34) --
	(303.32,218.66) --
	(303.44,220.99) --
	(303.68,221.25) --
	(303.74,223.83) --
	(303.81,226.41) --
	(303.88,228.99) --
	(303.94,231.57) --
	(304.00,234.15) --
	(305.40,234.41) --
	(305.46,236.74) --
	(305.65,236.99) --
	(305.70,239.32) --
	(306.01,241.90) --
	(306.22,244.48) --
	(306.28,247.06) --
	(307.27,249.64) --
	(307.32,252.23) --
	(307.38,254.81) --
	(307.43,257.13) --
	(307.48,257.39) --
	(307.53,259.97) --
	(307.71,260.23) --
	(307.76,262.55) --
	(307.82,265.14) --
	(307.86,267.72) --
	(307.92,270.30) --
	(310.29,272.88) --
	(310.34,275.46) --
	(310.39,278.04) --
	(310.45,280.63) --
	(310.50,282.95) --
	(310.51,283.21) --
	(314.26,283.47) --
	(314.31,285.53) --
	(315.52,285.79) --
	(315.76,286.05) --
	(315.80,288.37) --
	(315.80,288.63) --
	(315.85,290.95) --
	(315.89,293.54) --
	(315.93,296.12) --
	(315.97,298.70) --
	(316.02,301.28) --
	(316.06,303.86) --
	(316.11,306.44) --
	(316.15,309.03) --
	(316.19,311.61) --
	(316.24,314.19) --
	(316.28,316.77) --
	(316.37,321.93) --
	(316.41,324.26) --
	(316.41,324.52) --
	(328.85,324.77) --
	(328.89,327.10) --
	(328.98,332.26) --
	(329.06,337.43) --
	(329.11,340.01) --
	(329.15,342.59) --
	(329.24,347.75) --
	(330.20,352.92) --
	(330.28,358.08) --
	(330.34,361.35);

\path[] (330.91,361.35) --
	(330.85,358.08) --
	(330.77,352.92) --
	(329.81,347.75) --
	(329.72,342.59) --
	(329.68,340.01) --
	(329.63,337.43) --
	(329.55,332.26) --
	(329.46,327.10) --
	(329.43,324.77) --
	(316.98,324.52) --
	(316.98,324.26) --
	(316.94,321.93) --
	(316.86,316.77) --
	(316.81,314.19) --
	(316.77,311.61) --
	(316.72,309.03) --
	(316.68,306.44) --
	(316.64,303.86) --
	(316.59,301.28) --
	(316.55,298.70) --
	(316.50,296.12) --
	(316.46,293.54) --
	(316.42,290.95) --
	(316.38,288.63) --
	(316.37,288.37) --
	(316.34,286.05) --
	(316.10,285.79) --
	(314.88,285.53) --
	(314.83,283.47) --
	(311.08,283.21) --
	(311.08,282.95) --
	(311.02,280.63) --
	(310.97,278.04) --
	(310.91,275.46) --
	(310.86,272.88) --
	(308.49,270.30) --
	(308.44,267.72) --
	(308.39,265.14) --
	(308.33,262.55) --
	(308.29,260.23) --
	(308.10,259.97) --
	(308.06,257.39) --
	(308.00,257.13) --
	(307.95,254.81) --
	(307.89,252.23) --
	(307.85,249.64) --
	(306.85,247.06) --
	(306.80,244.48) --
	(306.59,241.90) --
	(306.28,239.32) --
	(306.22,236.99) --
	(306.03,236.74) --
	(305.98,234.41) --
	(304.58,234.15) --
	(304.51,231.57) --
	(304.45,228.99) --
	(304.38,226.41) --
	(304.31,223.83) --
	(304.25,221.25) --
	(304.01,220.99) --
	(303.90,218.66) --
	(303.83,216.34) --
	(303.54,216.08) --
	(303.42,213.50) --
	(303.30,210.92) --
	(303.17,208.34) --
	(301.90,205.75) --
	(301.14,203.17) --
	(301.03,201.11) --
	(301.02,200.85) --
	(301.01,200.59) --
	(300.89,198.01) --
	(300.80,195.94) --
	(300.78,195.69) --
	(300.77,195.43) --
	(300.58,192.85) --
	(300.55,191.55) --
	(300.55,191.30) --
	(300.52,190.26) --
	(299.86,187.94) --
	(299.80,187.68) --
	(299.07,185.10) --
	(298.47,183.03) --
	(298.40,182.78) --
	(297.70,182.52) --
	(297.60,182.26) --
	(296.91,180.45) --
	(296.80,180.19) --
	(296.70,179.94) --
	(296.54,177.35) --
	(295.82,175.29) --
	(295.81,175.03) --
	(295.81,174.77) --
	(295.71,172.45) --
	(295.71,172.19) --
	(295.61,169.87) --
	(295.60,169.61) --
	(293.37,167.03) --
	(292.71,164.70) --
	(292.63,164.45) --
	(292.47,164.19) --
	(292.30,163.93) --
	(291.10,162.12) --
	(290.92,161.86) --
	(288.52,160.06) --
	(287.31,159.80) --
	(287.07,159.54) --
	(286.83,159.28) --
	(286.64,158.77) --
	(286.53,158.51) --
	(286.33,157.99) --
	(286.22,157.73) --
	(286.12,157.47) --
	(286.01,157.22) --
	(285.82,156.70) --
	(284.52,154.12) --
	(284.25,153.09) --
	(284.20,152.83) --
	(283.90,151.80) --
	(283.87,151.54) --
	(282.01,151.28) --
	(281.98,151.02) --
	(280.79,150.76) --
	(280.77,150.50) --
	(280.72,150.25) --
	(280.57,148.96) --
	(280.49,147.92) --
	(279.66,147.66) --
	(279.63,146.89) --
	(279.60,146.63) --
	(279.59,146.37) --
	(278.53,146.12) --
	(277.80,144.05) --
	(277.74,143.79) --
	(276.75,143.53) --
	(276.59,143.28) --
	(276.13,143.02) --
	(275.89,142.76) --
	(275.49,142.50) --
	(275.19,141.73) --
	(275.05,141.47) --
	(270.53,141.21) --
	(269.92,140.95) --
	(267.42,140.69) --
	(267.09,139.92) --
	(266.93,139.66) --
	(266.61,138.89) --
	(265.44,138.63) --
	(260.89,138.37) --
	(260.48,138.11) --
	(260.25,137.85) --
	(258.91,136.30) --
	(255.68,136.05) --
	(254.42,135.79) --
	(254.33,135.53) --
	(253.99,134.76) --
	(253.74,134.50) --
	(253.22,133.98) --
	(249.76,133.72) --
	(248.02,133.46) --
	(243.71,133.21) --
	(243.43,132.95) --
	(242.60,132.17) --
	(239.02,131.92) --
	(238.15,131.14) --
	(237.28,130.88) --
	(233.81,130.62) --
	(233.66,130.37) --
	(233.50,130.11) --
	(233.35,129.85) --
	(233.21,129.59) --
	(231.78,129.33) --
	(231.72,129.08) --
	(231.57,128.82) --
	(231.52,128.56) --
	(229.92,128.30) --
	(223.62,128.04) --
	(223.37,127.78) --
	(223.09,127.53) --
	(222.82,127.27) --
	(222.56,127.01) --
	(222.28,126.75) --
	(222.02,126.49) --
	(221.69,126.24) --
	(221.37,125.98) --
	(219.00,125.72) --
	(211.97,125.46) --
	(211.85,125.20) --
	(211.76,124.94) --
	(211.60,124.69) --
	(211.50,124.43) --
	(211.39,124.17) --
	(211.28,123.91) --
	(211.12,123.65) --
	(211.02,123.40) --
	(210.50,123.14) --
	(210.36,122.88) --
	(209.67,122.62) --
	(209.57,122.36) --
	(209.46,122.10) --
	(209.36,121.85) --
	(209.24,121.59) --
	(208.89,121.33) --
	(207.78,121.07) --
	(207.73,120.81) --
	(207.54,120.56) --
	(207.39,120.30) --
	(207.20,119.52) --
	(207.13,119.26) --
	(207.06,119.01) --
	(207.00,118.75) --
	(205.08,118.49) --
	(204.78,118.23) --
	(204.63,117.97) --
	(204.46,117.72) --
	(204.43,117.46) --
	(203.83,117.20) --
	(203.52,116.94) --
	(203.38,116.68) --
	(203.22,116.42) --
	(203.08,116.17) --
	(202.94,115.91) --
	(202.18,115.65) --
	(201.38,115.39) --
	(200.59,115.13) --
	(199.94,114.62) --
	(199.74,114.36) --
	(199.54,114.10) --
	(199.34,113.84) --
	(199.13,113.58) --
	(198.92,113.33) --
	(198.72,113.07) --
	(198.38,112.81) --
	(198.20,112.55) --
	(198.02,112.29) --
	(197.87,111.52) --
	(197.83,111.26) --
	(197.72,110.74) --
	(197.32,110.49) --
	(197.27,110.23) --
	(195.31,109.97) --
	(195.24,109.71) --
	(195.22,109.45) --
	(195.18,108.94) --
	(195.16,108.68) --
	(194.56,108.42) --
	(194.52,108.16) --
	(194.50,107.90) --
	(190.20,107.65) --
	(188.93,107.39) --
	(183.19,107.13) --
	(182.80,106.87) --
	(182.46,106.61) --
	(182.13,106.36) --
	(181.80,106.10) --
	(180.52,105.84) --
	(180.20,105.58) --
	(179.86,105.32) --
	(177.58,105.06) --
	(176.05,104.81) --
	(175.05,104.29) --
	(173.98,104.03) --
	(173.50,103.77) --
	(173.01,103.52) --
	(172.52,103.26) --
	(171.58,103.00) --
	(170.49,102.74) --
	(169.94,102.48) --
	(168.46,102.22) --
	(167.32,101.97) --
	(166.69,101.45) --
	(166.39,101.19) --
	(166.08,100.93) --
	(165.78,100.68) --
	(165.47,100.42) --
	(164.61,100.16) --
	(163.21, 99.90) --
	(163.02, 99.64) --
	(162.27, 99.38) --
	(161.18, 99.13) --
	(161.01, 98.87) --
	(160.85, 98.61) --
	(160.68, 98.35) --
	(160.51, 98.09) --
	(160.43, 97.84) --
	(159.89, 97.58) --
	(158.99, 97.32) --
	(158.91, 97.06) --
	(158.84, 96.29) --
	(151.99, 96.03) --
	(151.97, 95.77) --
	(151.94, 95.51) --
	(151.93, 95.25) --
	(150.74, 95.00) --
	(148.12, 94.74) --
	(145.74, 94.48) --
	(145.67, 94.22) --
	(145.24, 93.45) --
	(145.11, 93.19) --
	(144.98, 92.93) --
	(144.83, 92.67) --
	(144.46, 92.41) --
	(141.51, 92.16) --
	(141.40, 91.90) --
	(140.96, 90.86) --
	(140.78, 90.61) --
	(140.68, 90.35) --
	(140.57, 90.09) --
	(140.46, 89.83) --
	(132.96, 89.57) --
	(132.87, 89.32) --
	(132.77, 89.06) --
	(132.72, 88.54) --
	(132.68, 88.28) --
	(132.65, 88.02) --
	(132.62, 87.77) --
	(132.60, 87.51) --
	(132.52, 87.25) --
	(130.39, 86.99) --
	(129.94, 86.73) --
	(129.71, 84.67) --
	(129.30, 84.41) --
	(129.27, 84.15) --
	(129.22, 83.64) --
	(127.21, 82.09) --
	(126.49, 81.83) --
	(121.38, 79.50) --
	(120.89, 79.25) --
	(117.37, 78.99) --
	(116.53, 78.47) --
	(116.30, 77.96) --
	(115.82, 77.44) --
	(115.48, 76.66) --
	(113.56, 74.34) --
	(113.28, 74.08) --
	(112.81, 73.82) --
	(112.70, 72.28) --
	(112.56, 71.76) --
	(112.40, 71.50) --
	(112.34, 71.24) --
	(111.93, 69.44) --
	(111.93, 69.18) --
	(111.88, 68.92) --
	(111.88, 68.15) --
	(111.88, 67.89) --
	(111.88, 66.34) --
	(111.84, 66.08) --
	(111.75, 63.76) --
	(111.71, 61.17) --
	(111.71, 60.92) --
	(111.70, 60.66) --
	(111.63, 58.59) --
	(111.62, 57.56) --
	(111.62, 57.30) --
	(111.60, 56.01) --
	(111.60, 54.20) --
	(111.57, 53.95) --
	(111.57, 53.69) --
	(109.82, 53.43) --
	(109.82, 53.17) --
	(109.82, 52.91) --
	(107.93, 51.88) --
	(101.62, 51.62) --
	( 96.97, 51.36) --
	( 96.68, 50.85) --
	( 95.98, 50.59) --
	( 95.98, 49.30) --
	( 95.79, 49.04) --
	( 95.79, 48.78) --
	( 95.79, 48.27) --
	( 95.55, 48.01) --
	( 95.55, 47.75) --
	( 95.55, 47.49) --
	( 93.65, 47.23) --
	( 93.65, 46.97) --
	( 93.65, 46.72) --
	( 93.65, 45.68) --
	( 93.65, 45.43) --
	( 93.49, 45.17) --
	( 93.48, 43.10) --
	( 93.45, 40.52) --
	( 93.44, 37.94) --
	( 93.43, 35.36) --
	( 92.59, 35.10) --
	( 92.21, 32.77) --
	( 92.14, 32.52) --
	( 92.08, 30.45) --
	( 92.08, 30.19) --
	( 91.98, 29.93) --
	( 91.95, 28.90) --
	( 90.05, 28.64) --
	( 90.01, 28.13) --
	( 90.00, 27.87) --
	( 89.78, 27.61) --
	( 87.07, 27.35) --
	( 86.41, 25.29) --
	( 84.92, 25.03) --
	( 84.86, 24.77) --
	( 84.78, 24.00) --
	( 84.44, 23.74) --
	( 84.42, 23.48) --
	( 84.39, 23.22) --
	( 84.31, 22.45) --
	( 84.20, 21.41) --
	( 84.06, 21.16) --
	( 83.92, 19.87) --
	( 83.76, 18.32) --
	( 83.73, 18.06) --
	( 83.65, 17.28) --
	( 83.54, 16.25) --
	( 76.94, 15.99) --
	( 76.83, 14.96) --
	( 69.74, 14.70) --
	( 67.77, 14.44) --
	( 66.95, 12.64) --
	( 66.72, 12.12) --
	( 63.29,  9.54) --
	( 62.17,  6.96) --
	( 61.05,  4.37) --
	( 59.93,  1.79) --
	( 59.75,  1.53) --
	( 59.66,  0.00);
\definecolor{drawColor}{RGB}{253,174,97}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 16.48,  0.00) -- ( 18.10,  9.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 20.15,  0.00) -- ( 22.67, 14.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 23.82,  0.00) -- ( 26.42, 14.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 27.49,  0.00) -- ( 30.11, 14.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 31.15,  0.00) -- ( 33.99, 16.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 34.82,  0.00) -- ( 37.68, 16.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 38.49,  0.00) -- ( 43.34, 27.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 42.16,  0.00) -- ( 50.66, 48.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 50.74, 48.63) -- ( 50.83, 49.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 50.93, 49.74) -- ( 51.09, 50.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 45.83,  0.00) -- ( 54.92, 51.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 49.50,  0.00) -- ( 58.62, 51.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 53.17,  0.00) -- ( 62.31, 51.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 56.84,  0.00) -- ( 66.30, 53.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 66.55, 55.08) -- ( 70.34, 76.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 61.83,  7.49) -- ( 74.46, 79.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 66.42, 12.72) -- ( 78.36, 80.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 70.45, 14.75) -- ( 82.35, 82.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 74.14, 14.88) -- ( 86.89, 87.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 78.02, 16.06) -- ( 91.00, 89.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 81.71, 16.20) -- ( 94.69, 89.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 87.36, 27.44) -- ( 98.81, 92.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 91.29, 28.89) -- ( 91.39, 29.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 92.40, 35.22) -- ( 92.87, 37.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 94.56, 47.43) -- (102.89, 94.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 98.94, 51.50) -- (106.65, 95.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (102.65, 51.69) -- (110.49, 96.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (106.34, 51.84) -- (114.38, 97.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (110.32, 53.59) -- (111.05, 57.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (114.25, 75.86) -- (118.50, 99.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (118.49, 79.11) -- (122.53,102.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (122.35, 80.21) -- (126.36,102.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (126.33, 81.98) -- (130.29,104.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (130.91, 87.12) -- (134.10,105.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (135.03, 89.66) -- (138.10,107.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (138.72, 89.79) -- (141.80,107.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (142.83, 92.32) -- (145.54,107.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (146.92, 94.67) -- (149.25,107.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (150.66, 95.10) -- (153.88,113.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (154.52, 96.15) -- (158.05,116.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (158.21, 96.28) -- (158.32, 96.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (158.36, 97.15) -- (162.49,120.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.48, 99.69) -- (167.02,125.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (166.52,101.77) -- (170.72,125.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (170.37,102.85) -- (174.42,125.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (174.29,104.25) -- (178.47,127.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (178.13,105.19) -- (182.18,128.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (182.07,106.75) -- (185.90,128.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (185.83,107.27) -- (189.97,130.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (189.56,107.63) -- (193.82,131.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (193.27,107.87) -- (197.56,132.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (197.82,112.82) -- (201.44,133.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (202.01,115.79) -- (205.18,133.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (206.20,118.72) -- (209.08,135.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (210.83,124.21) -- (212.95,136.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (214.75,125.58) -- (217.01,138.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (218.44,125.72) -- (220.73,138.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (222.41,127.42) -- (224.79,140.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (226.21,128.17) -- (228.54,141.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (229.92,128.39) -- (232.63,143.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (233.99,130.68) -- (237.64,151.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (237.77,131.31) -- (242.81,159.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (241.59,132.14) -- (247.17,163.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (259.52,233.84) -- (259.58,234.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (261.80,246.75) -- (261.89,247.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (262.85,252.75) -- (268.25,283.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (271.56,302.10) -- (275.52,324.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (245.47,133.35) -- (279.20,324.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (249.20,133.72) -- (282.89,324.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (284.53,334.07) -- (289.34,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (252.98,134.31) -- (293.01,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (256.98,136.20) -- (296.68,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (261.04,138.41) -- (300.35,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (264.74,138.62) -- (304.02,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (268.81,140.90) -- (307.69,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (272.57,141.36) -- (311.36,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (276.64,143.65) -- (315.02,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (281.66,151.31) -- (318.69,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (286.83,159.82) -- (322.36,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (291.04,162.90) -- (307.40,255.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (312.28,283.33) -- (316.08,304.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (319.55,324.58) -- (326.03,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (298.84,186.33) -- (300.02,193.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (323.23,324.66) -- (329.70,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (326.91,324.73) -- (329.05,336.85);

\path[] ( 14.61,  0.00) --
	( 14.69,  1.53) --
	( 14.88,  1.79) --
	( 16.00,  4.37) --
	( 17.12,  6.96) --
	( 18.24,  9.54) --
	( 21.67, 12.12) --
	( 21.90, 12.64) --
	( 22.72, 14.44) --
	( 24.69, 14.70) --
	( 31.78, 14.96) --
	( 31.88, 15.99) --
	( 38.49, 16.25) --
	( 38.60, 17.28) --
	( 38.68, 18.06) --
	( 38.71, 18.32) --
	( 38.87, 19.87) --
	( 39.01, 21.16) --
	( 39.15, 21.41) --
	( 39.25, 22.45) --
	( 39.33, 23.22) --
	( 39.37, 23.48) --
	( 39.39, 23.74) --
	( 39.73, 24.00) --
	( 39.81, 24.77) --
	( 39.87, 25.03) --
	( 41.36, 25.29) --
	( 42.01, 27.35) --
	( 44.73, 27.61) --
	( 44.95, 27.87) --
	( 44.96, 28.13) --
	( 45.00, 28.64) --
	( 46.90, 28.90) --
	( 46.92, 29.93) --
	( 47.03, 30.19) --
	( 47.03, 30.45) --
	( 47.09, 32.52) --
	( 47.16, 32.77) --
	( 47.54, 35.10) --
	( 48.38, 35.36) --
	( 48.39, 37.94) --
	( 48.40, 40.52) --
	( 48.43, 43.10) --
	( 48.44, 45.17) --
	( 48.60, 45.43) --
	( 48.60, 45.68) --
	( 48.60, 46.72) --
	( 48.60, 46.97) --
	( 48.60, 47.23) --
	( 50.49, 47.49) --
	( 50.49, 47.75) --
	( 50.49, 48.01) --
	( 50.74, 48.27) --
	( 50.74, 48.78) --
	( 50.74, 49.04) --
	( 50.93, 49.30) --
	( 50.93, 50.59) --
	( 51.63, 50.85) --
	( 51.91, 51.36) --
	( 56.57, 51.62) --
	( 62.88, 51.88) --
	( 64.77, 52.91) --
	( 64.77, 53.17) --
	( 64.77, 53.43) --
	( 66.52, 53.69) --
	( 66.52, 53.95) --
	( 66.55, 54.20) --
	( 66.55, 56.01) --
	( 66.57, 57.30) --
	( 66.57, 57.56) --
	( 66.57, 58.59) --
	( 66.64, 60.66) --
	( 66.66, 60.92) --
	( 66.66, 61.17) --
	( 66.70, 63.76) --
	( 66.79, 66.08) --
	( 66.83, 66.34) --
	( 66.83, 67.89) --
	( 66.83, 68.15) --
	( 66.83, 68.92) --
	( 66.88, 69.18) --
	( 66.88, 69.44) --
	( 67.29, 71.24) --
	( 67.35, 71.50) --
	( 67.51, 71.76) --
	( 67.64, 72.28) --
	( 67.76, 73.82) --
	( 68.23, 74.08) --
	( 68.51, 74.34) --
	( 70.43, 76.66) --
	( 70.77, 77.44) --
	( 71.25, 77.96) --
	( 71.48, 78.47) --
	( 72.32, 78.99) --
	( 75.84, 79.25) --
	( 76.32, 79.50) --
	( 81.44, 81.83) --
	( 82.16, 82.09) --
	( 84.17, 83.64) --
	( 84.22, 84.15) --
	( 84.25, 84.41) --
	( 84.66, 84.67) --
	( 84.89, 86.73) --
	( 85.33, 86.99) --
	( 87.47, 87.25) --
	( 87.54, 87.51) --
	( 87.57, 87.77) --
	( 87.60, 88.02) --
	( 87.63, 88.28) --
	( 87.66, 88.54) --
	( 87.72, 89.06) --
	( 87.81, 89.32) --
	( 87.91, 89.57) --
	( 95.41, 89.83) --
	( 95.52, 90.09) --
	( 95.63, 90.35) --
	( 95.73, 90.61) --
	( 95.91, 90.86) --
	( 96.34, 91.90) --
	( 96.46, 92.16) --
	( 99.40, 92.41) --
	( 99.77, 92.67) --
	( 99.92, 92.93) --
	(100.06, 93.19) --
	(100.19, 93.45) --
	(100.62, 94.22) --
	(100.69, 94.48) --
	(103.07, 94.74) --
	(105.69, 95.00) --
	(106.88, 95.25) --
	(106.89, 95.51) --
	(106.92, 95.77) --
	(106.94, 96.03) --
	(113.79, 96.29) --
	(113.86, 97.06) --
	(113.94, 97.32) --
	(114.84, 97.58) --
	(115.38, 97.84) --
	(115.45, 98.09) --
	(115.63, 98.35) --
	(115.80, 98.61) --
	(115.96, 98.87) --
	(116.13, 99.13) --
	(117.22, 99.38) --
	(117.97, 99.64) --
	(118.15, 99.90) --
	(119.56,100.16) --
	(120.42,100.42) --
	(120.73,100.68) --
	(121.03,100.93) --
	(121.34,101.19) --
	(121.64,101.45) --
	(122.27,101.97) --
	(123.41,102.22) --
	(124.89,102.48) --
	(125.44,102.74) --
	(126.53,103.00) --
	(127.46,103.26) --
	(127.96,103.52) --
	(128.45,103.77) --
	(128.93,104.03) --
	(129.99,104.29) --
	(131.00,104.81) --
	(132.52,105.06) --
	(134.81,105.32) --
	(135.15,105.58) --
	(135.47,105.84) --
	(136.75,106.10) --
	(137.08,106.36) --
	(137.41,106.61) --
	(137.75,106.87) --
	(138.14,107.13) --
	(143.88,107.39) --
	(145.15,107.65) --
	(149.45,107.90) --
	(149.47,108.16) --
	(149.51,108.42) --
	(150.11,108.68) --
	(150.13,108.94) --
	(150.16,109.45) --
	(150.19,109.71) --
	(150.26,109.97) --
	(152.22,110.23) --
	(152.27,110.49) --
	(152.67,110.74) --
	(152.77,111.26) --
	(152.82,111.52) --
	(152.97,112.29) --
	(153.14,112.55) --
	(153.33,112.81) --
	(153.66,113.07) --
	(153.87,113.33) --
	(154.08,113.58) --
	(154.29,113.84) --
	(154.48,114.10) --
	(154.69,114.36) --
	(154.89,114.62) --
	(155.54,115.13) --
	(156.33,115.39) --
	(157.13,115.65) --
	(157.89,115.91) --
	(158.03,116.17) --
	(158.17,116.42) --
	(158.33,116.68) --
	(158.47,116.94) --
	(158.78,117.20) --
	(159.38,117.46) --
	(159.41,117.72) --
	(159.58,117.97) --
	(159.73,118.23) --
	(160.03,118.49) --
	(161.95,118.75) --
	(162.00,119.01) --
	(162.07,119.26) --
	(162.14,119.52) --
	(162.34,120.30) --
	(162.49,120.56) --
	(162.67,120.81) --
	(162.73,121.07) --
	(163.84,121.33) --
	(164.19,121.59) --
	(164.30,121.85) --
	(164.41,122.10) --
	(164.52,122.36) --
	(164.62,122.62) --
	(165.31,122.88) --
	(165.45,123.14) --
	(165.97,123.40) --
	(166.07,123.65) --
	(166.23,123.91) --
	(166.34,124.17) --
	(166.45,124.43) --
	(166.54,124.69) --
	(166.71,124.94) --
	(166.80,125.20) --
	(166.91,125.46) --
	(173.95,125.72) --
	(176.32,125.98) --
	(176.64,126.24) --
	(176.96,126.49) --
	(177.23,126.75) --
	(177.51,127.01) --
	(177.77,127.27) --
	(178.04,127.53) --
	(178.32,127.78) --
	(178.57,128.04) --
	(184.87,128.30) --
	(186.47,128.56) --
	(186.52,128.82) --
	(186.67,129.08) --
	(186.73,129.33) --
	(188.16,129.59) --
	(188.30,129.85) --
	(188.45,130.11) --
	(188.61,130.37) --
	(188.76,130.62) --
	(192.22,130.88) --
	(193.10,131.14) --
	(193.97,131.92) --
	(197.55,132.17) --
	(198.38,132.95) --
	(198.66,133.21) --
	(202.97,133.46) --
	(204.71,133.72) --
	(208.17,133.98) --
	(208.69,134.50) --
	(208.94,134.76) --
	(209.28,135.53) --
	(209.37,135.79) --
	(210.63,136.05) --
	(213.86,136.30) --
	(215.20,137.85) --
	(215.43,138.11) --
	(215.84,138.37) --
	(220.39,138.63) --
	(221.56,138.89) --
	(221.88,139.66) --
	(222.04,139.92) --
	(222.36,140.69) --
	(224.87,140.95) --
	(225.48,141.21) --
	(230.00,141.47) --
	(230.14,141.73) --
	(230.44,142.50) --
	(230.84,142.76) --
	(231.08,143.02) --
	(231.54,143.28) --
	(231.70,143.53) --
	(232.69,143.79) --
	(232.75,144.05) --
	(233.48,146.12) --
	(234.54,146.37) --
	(234.55,146.63) --
	(234.57,146.89) --
	(234.61,147.66) --
	(235.44,147.92) --
	(235.52,148.96) --
	(235.67,150.25) --
	(235.72,150.50) --
	(235.74,150.76) --
	(236.93,151.02) --
	(236.95,151.28) --
	(238.81,151.54) --
	(238.85,151.80) --
	(239.15,152.83) --
	(239.19,153.09) --
	(239.47,154.12) --
	(240.77,156.70) --
	(240.96,157.22) --
	(241.07,157.47) --
	(241.17,157.73) --
	(241.27,157.99) --
	(241.48,158.51) --
	(241.59,158.77) --
	(241.78,159.28) --
	(242.01,159.54) --
	(242.26,159.80) --
	(243.47,160.06) --
	(245.87,161.86) --
	(246.05,162.12) --
	(247.25,163.93) --
	(247.42,164.19) --
	(247.58,164.45) --
	(247.66,164.70) --
	(248.32,167.03) --
	(250.55,169.61) --
	(250.56,169.87) --
	(250.65,172.19) --
	(250.65,172.45) --
	(250.76,174.77) --
	(250.76,175.03) --
	(250.77,175.29) --
	(251.49,177.35) --
	(251.65,179.94) --
	(251.75,180.19) --
	(251.86,180.45) --
	(252.55,182.26) --
	(252.65,182.52) --
	(253.35,182.78) --
	(253.42,183.03) --
	(254.02,185.10) --
	(254.74,187.68) --
	(254.81,187.94) --
	(255.47,190.26) --
	(255.49,191.30) --
	(255.49,191.55) --
	(255.53,192.85) --
	(255.71,195.43) --
	(255.73,195.69) --
	(255.74,195.94) --
	(255.84,198.01) --
	(255.96,200.59) --
	(255.96,200.85) --
	(255.98,201.11) --
	(256.08,203.17) --
	(256.85,205.75) --
	(258.12,208.34) --
	(258.24,210.92) --
	(258.37,213.50) --
	(258.49,216.08) --
	(258.78,216.34) --
	(258.84,218.66) --
	(258.96,220.99) --
	(259.20,221.25) --
	(259.26,223.83) --
	(259.33,226.41) --
	(259.40,228.99) --
	(259.46,231.57) --
	(259.53,234.15) --
	(260.92,234.41) --
	(260.98,236.74) --
	(261.17,236.99) --
	(261.22,239.32) --
	(261.54,241.90) --
	(261.74,244.48) --
	(261.80,247.06) --
	(262.80,249.64) --
	(262.84,252.23) --
	(262.90,254.81) --
	(262.95,257.13) --
	(263.00,257.39) --
	(263.05,259.97) --
	(263.23,260.23) --
	(263.28,262.55) --
	(263.34,265.14) --
	(263.38,267.72) --
	(263.44,270.30) --
	(265.81,272.88) --
	(265.86,275.46) --
	(265.91,278.04) --
	(265.97,280.63) --
	(266.02,282.95) --
	(266.03,283.21) --
	(269.78,283.47) --
	(269.83,285.53) --
	(271.04,285.79) --
	(271.29,286.05) --
	(271.32,288.37) --
	(271.33,288.63) --
	(271.37,290.95) --
	(271.41,293.54) --
	(271.45,296.12) --
	(271.49,298.70) --
	(271.54,301.28) --
	(271.59,303.86) --
	(271.63,306.44) --
	(271.67,309.03) --
	(271.71,311.61) --
	(271.76,314.19) --
	(271.81,316.77) --
	(271.89,321.93) --
	(271.93,324.26) --
	(271.93,324.52) --
	(284.37,324.77) --
	(284.41,327.10) --
	(284.50,332.26) --
	(284.58,337.43) --
	(284.63,340.01) --
	(284.67,342.59) --
	(284.76,347.75) --
	(285.72,352.92) --
	(285.80,358.08) --
	(285.86,361.35);

\path[] (330.34,361.35) --
	(330.28,358.08) --
	(330.20,352.92) --
	(329.24,347.75) --
	(329.15,342.59) --
	(329.11,340.01) --
	(329.06,337.43) --
	(328.98,332.26) --
	(328.89,327.10) --
	(328.85,324.77) --
	(316.41,324.52) --
	(316.41,324.26) --
	(316.37,321.93) --
	(316.28,316.77) --
	(316.24,314.19) --
	(316.19,311.61) --
	(316.15,309.03) --
	(316.11,306.44) --
	(316.06,303.86) --
	(316.02,301.28) --
	(315.97,298.70) --
	(315.93,296.12) --
	(315.89,293.54) --
	(315.85,290.95) --
	(315.80,288.63) --
	(315.80,288.37) --
	(315.76,286.05) --
	(315.52,285.79) --
	(314.31,285.53) --
	(314.26,283.47) --
	(310.51,283.21) --
	(310.50,282.95) --
	(310.45,280.63) --
	(310.39,278.04) --
	(310.34,275.46) --
	(310.29,272.88) --
	(307.92,270.30) --
	(307.86,267.72) --
	(307.82,265.14) --
	(307.76,262.55) --
	(307.71,260.23) --
	(307.53,259.97) --
	(307.48,257.39) --
	(307.43,257.13) --
	(307.38,254.81) --
	(307.32,252.23) --
	(307.27,249.64) --
	(306.28,247.06) --
	(306.22,244.48) --
	(306.01,241.90) --
	(305.70,239.32) --
	(305.65,236.99) --
	(305.46,236.74) --
	(305.40,234.41) --
	(304.00,234.15) --
	(303.94,231.57) --
	(303.88,228.99) --
	(303.81,226.41) --
	(303.74,223.83) --
	(303.68,221.25) --
	(303.44,220.99) --
	(303.32,218.66) --
	(303.26,216.34) --
	(302.97,216.08) --
	(302.85,213.50) --
	(302.72,210.92) --
	(302.60,208.34) --
	(301.32,205.75) --
	(300.56,203.17) --
	(300.46,201.11) --
	(300.44,200.85) --
	(300.44,200.59) --
	(300.32,198.01) --
	(300.22,195.94) --
	(300.20,195.69) --
	(300.19,195.43) --
	(300.01,192.85) --
	(299.97,191.55) --
	(299.97,191.30) --
	(299.95,190.26) --
	(299.29,187.94) --
	(299.22,187.68) --
	(298.49,185.10) --
	(297.89,183.03) --
	(297.82,182.78) --
	(297.13,182.52) --
	(297.03,182.26) --
	(296.33,180.45) --
	(296.23,180.19) --
	(296.13,179.94) --
	(295.96,177.35) --
	(295.25,175.29) --
	(295.24,175.03) --
	(295.24,174.77) --
	(295.13,172.45) --
	(295.13,172.19) --
	(295.04,169.87) --
	(295.03,169.61) --
	(292.80,167.03) --
	(292.14,164.70) --
	(292.06,164.45) --
	(291.90,164.19) --
	(291.72,163.93) --
	(290.52,162.12) --
	(290.35,161.86) --
	(287.95,160.06) --
	(286.73,159.80) --
	(286.49,159.54) --
	(286.26,159.28) --
	(286.06,158.77) --
	(285.96,158.51) --
	(285.75,157.99) --
	(285.65,157.73) --
	(285.54,157.47) --
	(285.44,157.22) --
	(285.24,156.70) --
	(283.95,154.12) --
	(283.67,153.09) --
	(283.63,152.83) --
	(283.33,151.80) --
	(283.29,151.54) --
	(281.43,151.28) --
	(281.41,151.02) --
	(280.22,150.76) --
	(280.20,150.50) --
	(280.15,150.25) --
	(280.00,148.96) --
	(279.92,147.92) --
	(279.09,147.66) --
	(279.05,146.89) --
	(279.03,146.63) --
	(279.02,146.37) --
	(277.96,146.12) --
	(277.23,144.05) --
	(277.17,143.79) --
	(276.18,143.53) --
	(276.01,143.28) --
	(275.56,143.02) --
	(275.32,142.76) --
	(274.92,142.50) --
	(274.62,141.73) --
	(274.48,141.47) --
	(269.96,141.21) --
	(269.35,140.95) --
	(266.84,140.69) --
	(266.52,139.92) --
	(266.36,139.66) --
	(266.03,138.89) --
	(264.87,138.63) --
	(260.32,138.37) --
	(259.91,138.11) --
	(259.68,137.85) --
	(258.34,136.30) --
	(255.11,136.05) --
	(253.85,135.79) --
	(253.75,135.53) --
	(253.42,134.76) --
	(253.16,134.50) --
	(252.64,133.98) --
	(249.19,133.72) --
	(247.45,133.46) --
	(243.14,133.21) --
	(242.86,132.95) --
	(242.03,132.17) --
	(238.45,131.92) --
	(237.58,131.14) --
	(236.70,130.88) --
	(233.24,130.62) --
	(233.09,130.37) --
	(232.93,130.11) --
	(232.78,129.85) --
	(232.64,129.59) --
	(231.20,129.33) --
	(231.15,129.08) --
	(231.00,128.82) --
	(230.95,128.56) --
	(229.34,128.30) --
	(223.05,128.04) --
	(222.79,127.78) --
	(222.52,127.53) --
	(222.25,127.27) --
	(221.99,127.01) --
	(221.71,126.75) --
	(221.44,126.49) --
	(221.12,126.24) --
	(220.80,125.98) --
	(218.43,125.72) --
	(211.39,125.46) --
	(211.28,125.20) --
	(211.18,124.94) --
	(211.02,124.69) --
	(210.93,124.43) --
	(210.82,124.17) --
	(210.71,123.91) --
	(210.55,123.65) --
	(210.45,123.40) --
	(209.93,123.14) --
	(209.79,122.88) --
	(209.09,122.62) --
	(209.00,122.36) --
	(208.89,122.10) --
	(208.78,121.85) --
	(208.67,121.59) --
	(208.32,121.33) --
	(207.21,121.07) --
	(207.15,120.81) --
	(206.97,120.56) --
	(206.82,120.30) --
	(206.62,119.52) --
	(206.55,119.26) --
	(206.48,119.01) --
	(206.43,118.75) --
	(204.51,118.49) --
	(204.21,118.23) --
	(204.06,117.97) --
	(203.88,117.72) --
	(203.86,117.46) --
	(203.26,117.20) --
	(202.95,116.94) --
	(202.81,116.68) --
	(202.65,116.42) --
	(202.51,116.17) --
	(202.37,115.91) --
	(201.61,115.65) --
	(200.81,115.39) --
	(200.01,115.13) --
	(199.37,114.62) --
	(199.17,114.36) --
	(198.96,114.10) --
	(198.77,113.84) --
	(198.56,113.58) --
	(198.35,113.33) --
	(198.14,113.07) --
	(197.81,112.81) --
	(197.62,112.55) --
	(197.45,112.29) --
	(197.30,111.52) --
	(197.25,111.26) --
	(197.15,110.74) --
	(196.74,110.49) --
	(196.70,110.23) --
	(194.73,109.97) --
	(194.67,109.71) --
	(194.64,109.45) --
	(194.61,108.94) --
	(194.58,108.68) --
	(193.98,108.42) --
	(193.95,108.16) --
	(193.93,107.90) --
	(189.63,107.65) --
	(188.36,107.39) --
	(182.62,107.13) --
	(182.22,106.87) --
	(181.89,106.61) --
	(181.55,106.36) --
	(181.23,106.10) --
	(179.95,105.84) --
	(179.63,105.58) --
	(179.29,105.32) --
	(177.00,105.06) --
	(175.48,104.81) --
	(174.47,104.29) --
	(173.41,104.03) --
	(172.92,103.77) --
	(172.44,103.52) --
	(171.94,103.26) --
	(171.01,103.00) --
	(169.92,102.74) --
	(169.37,102.48) --
	(167.89,102.22) --
	(166.75,101.97) --
	(166.12,101.45) --
	(165.82,101.19) --
	(165.51,100.93) --
	(165.21,100.68) --
	(164.90,100.42) --
	(164.04,100.16) --
	(162.63, 99.90) --
	(162.45, 99.64) --
	(161.70, 99.38) --
	(160.61, 99.13) --
	(160.44, 98.87) --
	(160.28, 98.61) --
	(160.11, 98.35) --
	(159.93, 98.09) --
	(159.86, 97.84) --
	(159.32, 97.58) --
	(158.42, 97.32) --
	(158.33, 97.06) --
	(158.27, 96.29) --
	(151.42, 96.03) --
	(151.40, 95.77) --
	(151.37, 95.51) --
	(151.36, 95.25) --
	(150.17, 95.00) --
	(147.55, 94.74) --
	(145.17, 94.48) --
	(145.09, 94.22) --
	(144.67, 93.45) --
	(144.54, 93.19) --
	(144.40, 92.93) --
	(144.25, 92.67) --
	(143.88, 92.41) --
	(140.94, 92.16) --
	(140.82, 91.90) --
	(140.39, 90.86) --
	(140.21, 90.61) --
	(140.11, 90.35) --
	(140.00, 90.09) --
	(139.89, 89.83) --
	(132.39, 89.57) --
	(132.29, 89.32) --
	(132.20, 89.06) --
	(132.14, 88.54) --
	(132.10, 88.28) --
	(132.08, 88.02) --
	(132.05, 87.77) --
	(132.02, 87.51) --
	(131.95, 87.25) --
	(129.81, 86.99) --
	(129.37, 86.73) --
	(129.13, 84.67) --
	(128.73, 84.41) --
	(128.70, 84.15) --
	(128.65, 83.64) --
	(126.64, 82.09) --
	(125.92, 81.83) --
	(120.80, 79.50) --
	(120.32, 79.25) --
	(116.79, 78.99) --
	(115.95, 78.47) --
	(115.73, 77.96) --
	(115.25, 77.44) --
	(114.91, 76.66) --
	(112.98, 74.34) --
	(112.70, 74.08) --
	(112.24, 73.82) --
	(112.12, 72.28) --
	(111.99, 71.76) --
	(111.83, 71.50) --
	(111.77, 71.24) --
	(111.36, 69.44) --
	(111.35, 69.18) --
	(111.31, 68.92) --
	(111.31, 68.15) --
	(111.31, 67.89) --
	(111.31, 66.34) --
	(111.27, 66.08) --
	(111.18, 63.76) --
	(111.13, 61.17) --
	(111.13, 60.92) --
	(111.12, 60.66) --
	(111.05, 58.59) --
	(111.05, 57.56) --
	(111.05, 57.30) --
	(111.03, 56.01) --
	(111.03, 54.20) --
	(110.99, 53.95) --
	(110.99, 53.69) --
	(109.25, 53.43) --
	(109.25, 53.17) --
	(109.25, 52.91) --
	(107.36, 51.88) --
	(101.05, 51.62) --
	( 96.39, 51.36) --
	( 96.10, 50.85) --
	( 95.41, 50.59) --
	( 95.41, 49.30) --
	( 95.22, 49.04) --
	( 95.22, 48.78) --
	( 95.22, 48.27) --
	( 94.97, 48.01) --
	( 94.97, 47.75) --
	( 94.97, 47.49) --
	( 93.08, 47.23) --
	( 93.08, 46.97) --
	( 93.08, 46.72) --
	( 93.08, 45.68) --
	( 93.08, 45.43) --
	( 92.92, 45.17) --
	( 92.90, 43.10) --
	( 92.88, 40.52) --
	( 92.87, 37.94) --
	( 92.86, 35.36) --
	( 92.02, 35.10) --
	( 91.63, 32.77) --
	( 91.56, 32.52) --
	( 91.51, 30.45) --
	( 91.51, 30.19) --
	( 91.40, 29.93) --
	( 91.38, 28.90) --
	( 89.47, 28.64) --
	( 89.44, 28.13) --
	( 89.43, 27.87) --
	( 89.21, 27.61) --
	( 86.49, 27.35) --
	( 85.84, 25.29) --
	( 84.34, 25.03) --
	( 84.29, 24.77) --
	( 84.21, 24.00) --
	( 83.87, 23.74) --
	( 83.85, 23.48) --
	( 83.81, 23.22) --
	( 83.73, 22.45) --
	( 83.63, 21.41) --
	( 83.49, 21.16) --
	( 83.35, 19.87) --
	( 83.19, 18.32) --
	( 83.15, 18.06) --
	( 83.07, 17.28) --
	( 82.97, 16.25) --
	( 76.36, 15.99) --
	( 76.26, 14.96) --
	( 69.17, 14.70) --
	( 67.20, 14.44) --
	( 66.38, 12.64) --
	( 66.15, 12.12) --
	( 62.72,  9.54) --
	( 61.60,  6.96) --
	( 60.48,  4.37) --
	( 59.36,  1.79) --
	( 59.17,  1.53) --
	( 59.09,  0.00);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 11.54,  0.00) -- ( 11.36,  1.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 14.89,  1.81) -- ( 13.93,  7.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 17.50,  7.82) -- ( 16.93, 11.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 20.56, 11.28) -- ( 19.99, 14.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 23.65, 14.57) -- ( 23.61, 14.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 27.27, 14.80) -- ( 27.25, 14.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 30.92, 14.93) -- ( 30.72, 16.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 34.39, 16.09) -- ( 34.36, 16.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 38.03, 16.23) -- ( 36.52, 24.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 40.14, 25.08) -- ( 39.72, 27.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 43.38, 27.48) -- ( 43.14, 28.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 46.81, 28.89) -- ( 45.09, 38.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 48.40, 40.63) -- ( 47.19, 47.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 50.73, 48.26) -- ( 50.17, 51.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 53.83, 51.47) -- ( 53.80, 51.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 57.47, 51.66) -- ( 57.44, 51.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 61.11, 51.81) -- ( 60.96, 52.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 64.60, 52.82) -- ( 63.32, 60.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 66.67, 61.91) -- ( 64.56, 73.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 68.19, 74.07) -- ( 67.58, 77.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 71.19, 77.89) -- ( 70.97, 79.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 74.63, 79.16) -- ( 74.46, 80.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 78.10, 80.31) -- ( 77.86, 81.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 81.50, 81.85) -- ( 81.04, 84.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 84.66, 84.72) -- ( 84.20, 87.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 87.66, 88.52) -- ( 87.46, 89.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 91.12, 89.68) -- ( 91.10, 89.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 94.77, 89.81) -- ( 94.34, 92.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 98.00, 92.29) -- ( 97.61, 94.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (101.28, 94.54) -- (101.22, 94.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (104.88, 94.92) -- (104.68, 96.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (108.34, 96.08) -- (108.32, 96.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (111.99, 96.22) -- (111.73, 97.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (115.37, 97.83) -- (115.00, 99.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (118.66, 99.99) -- (118.40,101.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (122.02,101.76) -- (121.87,102.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (125.51,102.76) -- (125.32,103.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (128.96,104.04) -- (128.79,104.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (132.45,105.05) -- (132.30,105.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (135.96,105.94) -- (135.74,107.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (139.41,107.19) -- (139.38,107.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (143.05,107.35) -- (142.98,107.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (146.65,107.74) -- (146.51,108.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (150.12,108.85) -- (149.59,111.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (153.14,112.54) -- (152.66,115.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (156.31,115.38) -- (155.95,117.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (159.53,117.91) -- (159.09,120.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.68,120.85) -- (162.27,123.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (165.91,123.37) -- (165.53,125.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (169.19,125.54) -- (169.17,125.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (172.84,125.68) -- (172.79,125.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (176.44,126.07) -- (176.09,128.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (179.75,128.09) -- (179.73,128.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (183.40,128.24) -- (183.28,128.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (186.87,129.36) -- (186.63,130.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (190.29,130.74) -- (190.16,131.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (193.78,131.75) -- (193.72,132.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (197.38,132.16) -- (197.18,133.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (200.84,133.34) -- (200.79,133.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (204.45,133.68) -- (204.40,133.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (208.07,133.97) -- (207.70,136.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (211.36,136.10) -- (211.20,137.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (214.80,137.39) -- (214.61,138.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (218.28,138.51) -- (218.21,138.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (221.78,139.43) -- (221.52,140.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (225.16,141.07) -- (225.11,141.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (228.78,141.40) -- (228.40,143.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (232.05,143.63) -- (231.34,147.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (234.99,147.78) -- (234.35,151.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (238.02,151.43) -- (237.18,156.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (240.76,156.68) -- (240.16,160.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (243.79,160.30) -- (243.32,162.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (246.91,163.42) -- (246.06,168.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (249.67,168.59) -- (248.14,177.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (251.57,178.62) -- (250.53,184.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (254.06,185.27) -- (252.37,194.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (255.77,196.42) -- (253.97,206.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (257.54,207.17) -- (255.54,218.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (258.92,220.16) -- (256.44,234.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (260.10,234.26) -- (258.40,243.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (261.77,245.61) -- (259.70,257.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (263.04,259.23) -- (260.93,271.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (264.54,271.50) -- (262.70,281.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (266.15,283.22) -- (266.11,283.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (269.77,283.47) -- (268.10,292.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (271.43,294.86) -- (268.42,311.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (271.75,313.84) -- (269.87,324.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.54,324.55) -- (273.52,324.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (277.19,324.63) -- (277.18,324.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (280.85,324.70) -- (280.83,324.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (284.38,325.45) -- (281.37,342.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (284.70,344.44) -- (282.48,357.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (285.82,358.94) -- (285.39,361.35);

\path[] ( 11.31,  0.00) --
	( 11.39,  1.53) --
	( 11.58,  1.79) --
	( 12.70,  4.37) --
	( 13.82,  6.96) --
	( 14.94,  9.54) --
	( 18.37, 12.12) --
	( 18.60, 12.64) --
	( 19.42, 14.44) --
	( 21.38, 14.70) --
	( 28.48, 14.96) --
	( 28.58, 15.99) --
	( 35.19, 16.25) --
	( 35.29, 17.28) --
	( 35.37, 18.06) --
	( 35.41, 18.32) --
	( 35.57, 19.87) --
	( 35.71, 21.16) --
	( 35.85, 21.41) --
	( 35.95, 22.45) --
	( 36.03, 23.22) --
	( 36.07, 23.48) --
	( 36.09, 23.74) --
	( 36.42, 24.00) --
	( 36.51, 24.77) --
	( 36.56, 25.03) --
	( 38.06, 25.29) --
	( 38.71, 27.35) --
	( 41.43, 27.61) --
	( 41.65, 27.87) --
	( 41.66, 28.13) --
	( 41.69, 28.64) --
	( 43.60, 28.90) --
	( 43.62, 29.93) --
	( 43.73, 30.19) --
	( 43.73, 30.45) --
	( 43.78, 32.52) --
	( 43.85, 32.77) --
	( 44.23, 35.10) --
	( 45.08, 35.36) --
	( 45.09, 37.94) --
	( 45.10, 40.52) --
	( 45.12, 43.10) --
	( 45.13, 45.17) --
	( 45.30, 45.43) --
	( 45.30, 45.68) --
	( 45.30, 46.72) --
	( 45.30, 46.97) --
	( 45.30, 47.23) --
	( 47.19, 47.49) --
	( 47.19, 47.75) --
	( 47.19, 48.01) --
	( 47.43, 48.27) --
	( 47.43, 48.78) --
	( 47.43, 49.04) --
	( 47.63, 49.30) --
	( 47.63, 50.59) --
	( 48.32, 50.85) --
	( 48.61, 51.36) --
	( 53.27, 51.62) --
	( 59.57, 51.88) --
	( 61.47, 52.91) --
	( 61.47, 53.17) --
	( 61.47, 53.43) --
	( 63.21, 53.69) --
	( 63.21, 53.95) --
	( 63.25, 54.20) --
	( 63.25, 56.01) --
	( 63.27, 57.30) --
	( 63.27, 57.56) --
	( 63.27, 58.59) --
	( 63.34, 60.66) --
	( 63.35, 60.92) --
	( 63.35, 61.17) --
	( 63.40, 63.76) --
	( 63.49, 66.08) --
	( 63.53, 66.34) --
	( 63.53, 67.89) --
	( 63.53, 68.15) --
	( 63.53, 68.92) --
	( 63.57, 69.18) --
	( 63.57, 69.44) --
	( 63.99, 71.24) --
	( 64.04, 71.50) --
	( 64.21, 71.76) --
	( 64.34, 72.28) --
	( 64.46, 73.82) --
	( 64.92, 74.08) --
	( 65.20, 74.34) --
	( 67.13, 76.66) --
	( 67.46, 77.44) --
	( 67.95, 77.96) --
	( 68.17, 78.47) --
	( 69.01, 78.99) --
	( 72.54, 79.25) --
	( 73.02, 79.50) --
	( 78.14, 81.83) --
	( 78.85, 82.09) --
	( 80.86, 83.64) --
	( 80.92, 84.15) --
	( 80.95, 84.41) --
	( 81.35, 84.67) --
	( 81.59, 86.73) --
	( 82.03, 86.99) --
	( 84.17, 87.25) --
	( 84.24, 87.51) --
	( 84.27, 87.77) --
	( 84.30, 88.02) --
	( 84.32, 88.28) --
	( 84.36, 88.54) --
	( 84.41, 89.06) --
	( 84.51, 89.32) --
	( 84.61, 89.57) --
	( 92.10, 89.83) --
	( 92.21, 90.09) --
	( 92.32, 90.35) --
	( 92.43, 90.61) --
	( 92.60, 90.86) --
	( 93.04, 91.90) --
	( 93.16, 92.16) --
	( 96.10, 92.41) --
	( 96.47, 92.67) --
	( 96.62, 92.93) --
	( 96.76, 93.19) --
	( 96.89, 93.45) --
	( 97.31, 94.22) --
	( 97.38, 94.48) --
	( 99.76, 94.74) --
	(102.39, 95.00) --
	(103.58, 95.25) --
	(103.59, 95.51) --
	(103.62, 95.77) --
	(103.63, 96.03) --
	(110.48, 96.29) --
	(110.55, 97.06) --
	(110.63, 97.32) --
	(111.53, 97.58) --
	(112.08, 97.84) --
	(112.15, 98.09) --
	(112.33, 98.35) --
	(112.49, 98.61) --
	(112.66, 98.87) --
	(112.83, 99.13) --
	(113.91, 99.38) --
	(114.67, 99.64) --
	(114.85, 99.90) --
	(116.26,100.16) --
	(117.11,100.42) --
	(117.43,100.68) --
	(117.73,100.93) --
	(118.04,101.19) --
	(118.34,101.45) --
	(118.97,101.97) --
	(120.11,102.22) --
	(121.59,102.48) --
	(122.14,102.74) --
	(123.23,103.00) --
	(124.16,103.26) --
	(124.66,103.52) --
	(125.14,103.77) --
	(125.63,104.03) --
	(126.69,104.29) --
	(127.70,104.81) --
	(129.22,105.06) --
	(131.51,105.32) --
	(131.84,105.58) --
	(132.17,105.84) --
	(133.45,106.10) --
	(133.77,106.36) --
	(134.11,106.61) --
	(134.44,106.87) --
	(134.84,107.13) --
	(140.58,107.39) --
	(141.85,107.65) --
	(146.14,107.90) --
	(146.17,108.16) --
	(146.20,108.42) --
	(146.80,108.68) --
	(146.83,108.94) --
	(146.86,109.45) --
	(146.89,109.71) --
	(146.95,109.97) --
	(148.92,110.23) --
	(148.96,110.49) --
	(149.37,110.74) --
	(149.47,111.26) --
	(149.52,111.52) --
	(149.67,112.29) --
	(149.84,112.55) --
	(150.03,112.81) --
	(150.36,113.07) --
	(150.57,113.33) --
	(150.78,113.58) --
	(150.98,113.84) --
	(151.18,114.10) --
	(151.39,114.36) --
	(151.59,114.62) --
	(152.23,115.13) --
	(153.03,115.39) --
	(153.83,115.65) --
	(154.59,115.91) --
	(154.73,116.17) --
	(154.87,116.42) --
	(155.03,116.68) --
	(155.17,116.94) --
	(155.48,117.20) --
	(156.08,117.46) --
	(156.10,117.72) --
	(156.28,117.97) --
	(156.43,118.23) --
	(156.73,118.49) --
	(158.64,118.75) --
	(158.70,119.01) --
	(158.77,119.26) --
	(158.84,119.52) --
	(159.04,120.30) --
	(159.19,120.56) --
	(159.37,120.81) --
	(159.43,121.07) --
	(160.54,121.33) --
	(160.88,121.59) --
	(161.00,121.85) --
	(161.10,122.10) --
	(161.22,122.36) --
	(161.31,122.62) --
	(162.01,122.88) --
	(162.14,123.14) --
	(162.66,123.40) --
	(162.77,123.65) --
	(162.93,123.91) --
	(163.03,124.17) --
	(163.15,124.43) --
	(163.24,124.69) --
	(163.40,124.94) --
	(163.50,125.20) --
	(163.61,125.46) --
	(170.65,125.72) --
	(173.01,125.98) --
	(173.34,126.24) --
	(173.66,126.49) --
	(173.93,126.75) --
	(174.20,127.01) --
	(174.47,127.27) --
	(174.74,127.53) --
	(175.01,127.78) --
	(175.27,128.04) --
	(181.56,128.30) --
	(183.17,128.56) --
	(183.21,128.82) --
	(183.36,129.08) --
	(183.42,129.33) --
	(184.86,129.59) --
	(184.99,129.85) --
	(185.14,130.11) --
	(185.31,130.37) --
	(185.46,130.62) --
	(188.92,130.88) --
	(189.80,131.14) --
	(190.67,131.92) --
	(194.25,132.17) --
	(195.08,132.95) --
	(195.36,133.21) --
	(199.66,133.46) --
	(201.41,133.72) --
	(204.86,133.98) --
	(205.38,134.50) --
	(205.64,134.76) --
	(205.97,135.53) --
	(206.06,135.79) --
	(207.32,136.05) --
	(210.56,136.30) --
	(211.90,137.85) --
	(212.12,138.11) --
	(212.53,138.37) --
	(217.08,138.63) --
	(218.25,138.89) --
	(218.58,139.66) --
	(218.74,139.92) --
	(219.06,140.69) --
	(221.57,140.95) --
	(222.18,141.21) --
	(226.70,141.47) --
	(226.83,141.73) --
	(227.14,142.50) --
	(227.54,142.76) --
	(227.78,143.02) --
	(228.23,143.28) --
	(228.39,143.53) --
	(229.39,143.79) --
	(229.45,144.05) --
	(230.17,146.12) --
	(231.24,146.37) --
	(231.25,146.63) --
	(231.27,146.89) --
	(231.31,147.66) --
	(232.14,147.92) --
	(232.22,148.96) --
	(232.37,150.25) --
	(232.41,150.50) --
	(232.44,150.76) --
	(233.63,151.02) --
	(233.65,151.28) --
	(235.51,151.54) --
	(235.54,151.80) --
	(235.85,152.83) --
	(235.89,153.09) --
	(236.17,154.12) --
	(237.46,156.70) --
	(237.66,157.22) --
	(237.76,157.47) --
	(237.87,157.73) --
	(237.97,157.99) --
	(238.18,158.51) --
	(238.28,158.77) --
	(238.48,159.28) --
	(238.71,159.54) --
	(238.95,159.80) --
	(240.17,160.06) --
	(242.57,161.86) --
	(242.74,162.12) --
	(243.94,163.93) --
	(244.12,164.19) --
	(244.28,164.45) --
	(244.36,164.70) --
	(245.02,167.03) --
	(247.25,169.61) --
	(247.26,169.87) --
	(247.35,172.19) --
	(247.35,172.45) --
	(247.45,174.77) --
	(247.45,175.03) --
	(247.47,175.29) --
	(248.18,177.35) --
	(248.34,179.94) --
	(248.45,180.19) --
	(248.55,180.45) --
	(249.25,182.26) --
	(249.35,182.52) --
	(250.04,182.78) --
	(250.11,183.03) --
	(250.71,185.10) --
	(251.44,187.68) --
	(251.51,187.94) --
	(252.17,190.26) --
	(252.19,191.30) --
	(252.19,191.55) --
	(252.23,192.85) --
	(252.41,195.43) --
	(252.42,195.69) --
	(252.44,195.94) --
	(252.54,198.01) --
	(252.65,200.59) --
	(252.66,200.85) --
	(252.68,201.11) --
	(252.78,203.17) --
	(253.54,205.75) --
	(254.81,208.34) --
	(254.94,210.92) --
	(255.07,213.50) --
	(255.18,216.08) --
	(255.48,216.34) --
	(255.54,218.66) --
	(255.66,220.99) --
	(255.90,221.25) --
	(255.96,223.83) --
	(256.03,226.41) --
	(256.10,228.99) --
	(256.15,231.57) --
	(256.22,234.15) --
	(257.62,234.41) --
	(257.68,236.74) --
	(257.87,236.99) --
	(257.92,239.32) --
	(258.23,241.90) --
	(258.44,244.48) --
	(258.50,247.06) --
	(259.49,249.64) --
	(259.54,252.23) --
	(259.60,254.81) --
	(259.65,257.13) --
	(259.70,257.39) --
	(259.75,259.97) --
	(259.93,260.23) --
	(259.98,262.55) --
	(260.04,265.14) --
	(260.08,267.72) --
	(260.14,270.30) --
	(262.51,272.88) --
	(262.55,275.46) --
	(262.61,278.04) --
	(262.67,280.63) --
	(262.72,282.95) --
	(262.73,283.21) --
	(266.48,283.47) --
	(266.53,285.53) --
	(267.74,285.79) --
	(267.98,286.05) --
	(268.02,288.37) --
	(268.02,288.63) --
	(268.06,290.95) --
	(268.11,293.54) --
	(268.14,296.12) --
	(268.19,298.70) --
	(268.24,301.28) --
	(268.28,303.86) --
	(268.33,306.44) --
	(268.36,309.03) --
	(268.41,311.61) --
	(268.46,314.19) --
	(268.50,316.77) --
	(268.58,321.93) --
	(268.63,324.26) --
	(268.63,324.52) --
	(281.07,324.77) --
	(281.11,327.10) --
	(281.20,332.26) --
	(281.28,337.43) --
	(281.33,340.01) --
	(281.37,342.59) --
	(281.46,347.75) --
	(282.41,352.92) --
	(282.50,358.08) --
	(282.55,361.35);

\path[] (285.86,361.35) --
	(285.80,358.08) --
	(285.72,352.92) --
	(284.76,347.75) --
	(284.67,342.59) --
	(284.63,340.01) --
	(284.58,337.43) --
	(284.50,332.26) --
	(284.41,327.10) --
	(284.37,324.77) --
	(271.93,324.52) --
	(271.93,324.26) --
	(271.89,321.93) --
	(271.81,316.77) --
	(271.76,314.19) --
	(271.71,311.61) --
	(271.67,309.03) --
	(271.63,306.44) --
	(271.59,303.86) --
	(271.54,301.28) --
	(271.49,298.70) --
	(271.45,296.12) --
	(271.41,293.54) --
	(271.37,290.95) --
	(271.33,288.63) --
	(271.32,288.37) --
	(271.29,286.05) --
	(271.04,285.79) --
	(269.83,285.53) --
	(269.78,283.47) --
	(266.03,283.21) --
	(266.02,282.95) --
	(265.97,280.63) --
	(265.91,278.04) --
	(265.86,275.46) --
	(265.81,272.88) --
	(263.44,270.30) --
	(263.38,267.72) --
	(263.34,265.14) --
	(263.28,262.55) --
	(263.23,260.23) --
	(263.05,259.97) --
	(263.00,257.39) --
	(262.95,257.13) --
	(262.90,254.81) --
	(262.84,252.23) --
	(262.80,249.64) --
	(261.80,247.06) --
	(261.74,244.48) --
	(261.54,241.90) --
	(261.22,239.32) --
	(261.17,236.99) --
	(260.98,236.74) --
	(260.92,234.41) --
	(259.53,234.15) --
	(259.46,231.57) --
	(259.40,228.99) --
	(259.33,226.41) --
	(259.26,223.83) --
	(259.20,221.25) --
	(258.96,220.99) --
	(258.84,218.66) --
	(258.78,216.34) --
	(258.49,216.08) --
	(258.37,213.50) --
	(258.24,210.92) --
	(258.12,208.34) --
	(256.85,205.75) --
	(256.08,203.17) --
	(255.98,201.11) --
	(255.96,200.85) --
	(255.96,200.59) --
	(255.84,198.01) --
	(255.74,195.94) --
	(255.73,195.69) --
	(255.71,195.43) --
	(255.53,192.85) --
	(255.49,191.55) --
	(255.49,191.30) --
	(255.47,190.26) --
	(254.81,187.94) --
	(254.74,187.68) --
	(254.02,185.10) --
	(253.42,183.03) --
	(253.35,182.78) --
	(252.65,182.52) --
	(252.55,182.26) --
	(251.86,180.45) --
	(251.75,180.19) --
	(251.65,179.94) --
	(251.49,177.35) --
	(250.77,175.29) --
	(250.76,175.03) --
	(250.76,174.77) --
	(250.65,172.45) --
	(250.65,172.19) --
	(250.56,169.87) --
	(250.55,169.61) --
	(248.32,167.03) --
	(247.66,164.70) --
	(247.58,164.45) --
	(247.42,164.19) --
	(247.25,163.93) --
	(246.05,162.12) --
	(245.87,161.86) --
	(243.47,160.06) --
	(242.26,159.80) --
	(242.01,159.54) --
	(241.78,159.28) --
	(241.59,158.77) --
	(241.48,158.51) --
	(241.27,157.99) --
	(241.17,157.73) --
	(241.07,157.47) --
	(240.96,157.22) --
	(240.77,156.70) --
	(239.47,154.12) --
	(239.19,153.09) --
	(239.15,152.83) --
	(238.85,151.80) --
	(238.81,151.54) --
	(236.95,151.28) --
	(236.93,151.02) --
	(235.74,150.76) --
	(235.72,150.50) --
	(235.67,150.25) --
	(235.52,148.96) --
	(235.44,147.92) --
	(234.61,147.66) --
	(234.57,146.89) --
	(234.55,146.63) --
	(234.54,146.37) --
	(233.48,146.12) --
	(232.75,144.05) --
	(232.69,143.79) --
	(231.70,143.53) --
	(231.54,143.28) --
	(231.08,143.02) --
	(230.84,142.76) --
	(230.44,142.50) --
	(230.14,141.73) --
	(230.00,141.47) --
	(225.48,141.21) --
	(224.87,140.95) --
	(222.36,140.69) --
	(222.04,139.92) --
	(221.88,139.66) --
	(221.56,138.89) --
	(220.39,138.63) --
	(215.84,138.37) --
	(215.43,138.11) --
	(215.20,137.85) --
	(213.86,136.30) --
	(210.63,136.05) --
	(209.37,135.79) --
	(209.28,135.53) --
	(208.94,134.76) --
	(208.69,134.50) --
	(208.17,133.98) --
	(204.71,133.72) --
	(202.97,133.46) --
	(198.66,133.21) --
	(198.38,132.95) --
	(197.55,132.17) --
	(193.97,131.92) --
	(193.10,131.14) --
	(192.22,130.88) --
	(188.76,130.62) --
	(188.61,130.37) --
	(188.45,130.11) --
	(188.30,129.85) --
	(188.16,129.59) --
	(186.73,129.33) --
	(186.67,129.08) --
	(186.52,128.82) --
	(186.47,128.56) --
	(184.87,128.30) --
	(178.57,128.04) --
	(178.32,127.78) --
	(178.04,127.53) --
	(177.77,127.27) --
	(177.51,127.01) --
	(177.23,126.75) --
	(176.96,126.49) --
	(176.64,126.24) --
	(176.32,125.98) --
	(173.95,125.72) --
	(166.91,125.46) --
	(166.80,125.20) --
	(166.71,124.94) --
	(166.54,124.69) --
	(166.45,124.43) --
	(166.34,124.17) --
	(166.23,123.91) --
	(166.07,123.65) --
	(165.97,123.40) --
	(165.45,123.14) --
	(165.31,122.88) --
	(164.62,122.62) --
	(164.52,122.36) --
	(164.41,122.10) --
	(164.30,121.85) --
	(164.19,121.59) --
	(163.84,121.33) --
	(162.73,121.07) --
	(162.67,120.81) --
	(162.49,120.56) --
	(162.34,120.30) --
	(162.14,119.52) --
	(162.07,119.26) --
	(162.00,119.01) --
	(161.95,118.75) --
	(160.03,118.49) --
	(159.73,118.23) --
	(159.58,117.97) --
	(159.41,117.72) --
	(159.38,117.46) --
	(158.78,117.20) --
	(158.47,116.94) --
	(158.33,116.68) --
	(158.17,116.42) --
	(158.03,116.17) --
	(157.89,115.91) --
	(157.13,115.65) --
	(156.33,115.39) --
	(155.54,115.13) --
	(154.89,114.62) --
	(154.69,114.36) --
	(154.48,114.10) --
	(154.29,113.84) --
	(154.08,113.58) --
	(153.87,113.33) --
	(153.66,113.07) --
	(153.33,112.81) --
	(153.14,112.55) --
	(152.97,112.29) --
	(152.82,111.52) --
	(152.77,111.26) --
	(152.67,110.74) --
	(152.27,110.49) --
	(152.22,110.23) --
	(150.26,109.97) --
	(150.19,109.71) --
	(150.16,109.45) --
	(150.13,108.94) --
	(150.11,108.68) --
	(149.51,108.42) --
	(149.47,108.16) --
	(149.45,107.90) --
	(145.15,107.65) --
	(143.88,107.39) --
	(138.14,107.13) --
	(137.75,106.87) --
	(137.41,106.61) --
	(137.08,106.36) --
	(136.75,106.10) --
	(135.47,105.84) --
	(135.15,105.58) --
	(134.81,105.32) --
	(132.52,105.06) --
	(131.00,104.81) --
	(129.99,104.29) --
	(128.93,104.03) --
	(128.45,103.77) --
	(127.96,103.52) --
	(127.46,103.26) --
	(126.53,103.00) --
	(125.44,102.74) --
	(124.89,102.48) --
	(123.41,102.22) --
	(122.27,101.97) --
	(121.64,101.45) --
	(121.34,101.19) --
	(121.03,100.93) --
	(120.73,100.68) --
	(120.42,100.42) --
	(119.56,100.16) --
	(118.15, 99.90) --
	(117.97, 99.64) --
	(117.22, 99.38) --
	(116.13, 99.13) --
	(115.96, 98.87) --
	(115.80, 98.61) --
	(115.63, 98.35) --
	(115.45, 98.09) --
	(115.38, 97.84) --
	(114.84, 97.58) --
	(113.94, 97.32) --
	(113.86, 97.06) --
	(113.79, 96.29) --
	(106.94, 96.03) --
	(106.92, 95.77) --
	(106.89, 95.51) --
	(106.88, 95.25) --
	(105.69, 95.00) --
	(103.07, 94.74) --
	(100.69, 94.48) --
	(100.62, 94.22) --
	(100.19, 93.45) --
	(100.06, 93.19) --
	( 99.92, 92.93) --
	( 99.77, 92.67) --
	( 99.40, 92.41) --
	( 96.46, 92.16) --
	( 96.34, 91.90) --
	( 95.91, 90.86) --
	( 95.73, 90.61) --
	( 95.63, 90.35) --
	( 95.52, 90.09) --
	( 95.41, 89.83) --
	( 87.91, 89.57) --
	( 87.81, 89.32) --
	( 87.72, 89.06) --
	( 87.66, 88.54) --
	( 87.63, 88.28) --
	( 87.60, 88.02) --
	( 87.57, 87.77) --
	( 87.54, 87.51) --
	( 87.47, 87.25) --
	( 85.33, 86.99) --
	( 84.89, 86.73) --
	( 84.66, 84.67) --
	( 84.25, 84.41) --
	( 84.22, 84.15) --
	( 84.17, 83.64) --
	( 82.16, 82.09) --
	( 81.44, 81.83) --
	( 76.32, 79.50) --
	( 75.84, 79.25) --
	( 72.32, 78.99) --
	( 71.48, 78.47) --
	( 71.25, 77.96) --
	( 70.77, 77.44) --
	( 70.43, 76.66) --
	( 68.51, 74.34) --
	( 68.23, 74.08) --
	( 67.76, 73.82) --
	( 67.64, 72.28) --
	( 67.51, 71.76) --
	( 67.35, 71.50) --
	( 67.29, 71.24) --
	( 66.88, 69.44) --
	( 66.88, 69.18) --
	( 66.83, 68.92) --
	( 66.83, 68.15) --
	( 66.83, 67.89) --
	( 66.83, 66.34) --
	( 66.79, 66.08) --
	( 66.70, 63.76) --
	( 66.66, 61.17) --
	( 66.66, 60.92) --
	( 66.64, 60.66) --
	( 66.57, 58.59) --
	( 66.57, 57.56) --
	( 66.57, 57.30) --
	( 66.55, 56.01) --
	( 66.55, 54.20) --
	( 66.52, 53.95) --
	( 66.52, 53.69) --
	( 64.77, 53.43) --
	( 64.77, 53.17) --
	( 64.77, 52.91) --
	( 62.88, 51.88) --
	( 56.57, 51.62) --
	( 51.91, 51.36) --
	( 51.63, 50.85) --
	( 50.93, 50.59) --
	( 50.93, 49.30) --
	( 50.74, 49.04) --
	( 50.74, 48.78) --
	( 50.74, 48.27) --
	( 50.49, 48.01) --
	( 50.49, 47.75) --
	( 50.49, 47.49) --
	( 48.60, 47.23) --
	( 48.60, 46.97) --
	( 48.60, 46.72) --
	( 48.60, 45.68) --
	( 48.60, 45.43) --
	( 48.44, 45.17) --
	( 48.43, 43.10) --
	( 48.40, 40.52) --
	( 48.39, 37.94) --
	( 48.38, 35.36) --
	( 47.54, 35.10) --
	( 47.16, 32.77) --
	( 47.09, 32.52) --
	( 47.03, 30.45) --
	( 47.03, 30.19) --
	( 46.92, 29.93) --
	( 46.90, 28.90) --
	( 45.00, 28.64) --
	( 44.96, 28.13) --
	( 44.95, 27.87) --
	( 44.73, 27.61) --
	( 42.01, 27.35) --
	( 41.36, 25.29) --
	( 39.87, 25.03) --
	( 39.81, 24.77) --
	( 39.73, 24.00) --
	( 39.39, 23.74) --
	( 39.37, 23.48) --
	( 39.33, 23.22) --
	( 39.25, 22.45) --
	( 39.15, 21.41) --
	( 39.01, 21.16) --
	( 38.87, 19.87) --
	( 38.71, 18.32) --
	( 38.68, 18.06) --
	( 38.60, 17.28) --
	( 38.49, 16.25) --
	( 31.88, 15.99) --
	( 31.78, 14.96) --
	( 24.69, 14.70) --
	( 22.72, 14.44) --
	( 21.90, 12.64) --
	( 21.67, 12.12) --
	( 18.24,  9.54) --
	( 17.12,  6.96) --
	( 16.00,  4.37) --
	( 14.88,  1.79) --
	( 14.69,  1.53) --
	( 14.61,  0.00);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 11.36,  0.00) -- ( 11.31,  0.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 14.19,  2.32) -- ( 12.83,  4.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 15.98,  6.45) -- ( 14.62,  8.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 18.05, 10.09) -- ( 17.33, 11.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 20.88, 12.41) -- ( 19.69, 14.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 23.73, 14.70) -- ( 23.68, 14.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 27.82, 14.85) -- ( 27.77, 14.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 31.32, 16.01) -- ( 31.27, 16.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 35.40, 16.17) -- ( 35.21, 16.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 37.87, 19.11) -- ( 35.95, 22.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 38.87, 24.61) -- ( 38.21, 25.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 41.44, 27.39) -- ( 41.32, 27.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.83, 28.75) -- ( 43.73, 30.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 46.33, 33.37) -- ( 45.08, 35.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 47.47, 38.62) -- ( 45.12, 42.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 47.68, 45.49) -- ( 46.57, 47.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 49.82, 49.02) -- ( 48.54, 51.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 52.58, 51.45) -- ( 52.51, 51.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 56.63, 51.66) -- ( 56.58, 51.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 60.71, 51.83) -- ( 60.42, 52.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 63.95, 53.44) -- ( 63.25, 54.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 65.65, 57.73) -- ( 63.36, 61.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 65.82, 64.67) -- ( 63.53, 68.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 66.32, 71.02) -- ( 64.64, 73.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 68.17, 75.05) -- ( 67.17, 76.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 70.47, 78.28) -- ( 70.02, 79.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 74.12, 79.19) -- ( 73.75, 79.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 77.55, 80.48) -- ( 77.05, 81.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 80.87, 81.95) -- ( 80.20, 83.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 83.54, 84.55) -- ( 82.13, 87.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 86.18, 87.21) -- ( 84.81, 89.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 88.95, 89.64) -- ( 88.90, 89.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 93.04, 89.78) -- ( 92.50, 90.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 95.83, 92.18) -- ( 95.71, 92.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 99.27, 93.45) -- ( 98.60, 94.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (102.67, 94.79) -- (102.53, 95.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (106.12, 96.03) -- (106.07, 96.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (110.21, 96.19) -- (110.15, 96.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (113.62, 97.49) -- (112.75, 99.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (116.64, 99.50) -- (116.26,100.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (120.02,100.86) -- (119.34,102.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (123.33,102.37) -- (122.99,102.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (126.88,103.43) -- (126.43,104.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (130.25,104.83) -- (130.06,105.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (134.06,105.45) -- (133.61,106.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (137.27,107.13) -- (137.21,107.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (141.33,107.32) -- (141.22,107.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (145.28,107.71) -- (145.20,107.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (148.95,108.58) -- (148.06,110.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (151.78,110.90) -- (150.46,113.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (153.88,114.50) -- (153.31,115.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (157.10,116.14) -- (156.15,117.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (159.86,118.59) -- (158.99,120.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.50,121.23) -- (161.63,122.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (165.22,123.76) -- (164.22,125.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.36,125.55) -- (168.31,125.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (172.44,125.70) -- (172.33,125.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (176.12,126.56) -- (175.26,128.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (179.39,128.11) -- (179.34,128.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (183.47,128.28) -- (183.20,128.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (186.92,129.53) -- (186.26,130.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (190.35,130.81) -- (190.04,131.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (193.86,131.97) -- (193.76,132.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (197.46,132.95) -- (197.25,133.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (201.36,133.42) -- (201.21,133.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (205.30,133.84) -- (205.09,134.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (208.41,135.68) -- (208.16,136.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (212.25,136.25) -- (211.55,137.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (215.19,138.39) -- (215.11,138.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (219.23,138.61) -- (218.60,139.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (222.16,140.77) -- (221.96,141.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (226.03,141.29) -- (225.95,141.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (229.51,142.49) -- (228.84,143.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (232.19,145.08) -- (231.25,146.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (234.54,148.23) -- (233.01,150.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (236.89,151.40) -- (235.90,153.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (238.99,154.99) -- (237.67,157.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (240.79,159.09) -- (240.21,160.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (243.84,161.03) -- (242.99,162.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (246.33,163.94) -- (244.86,166.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (248.19,167.95) -- (247.24,169.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (249.74,172.50) -- (247.71,176.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (250.62,178.20) -- (248.86,181.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (252.20,182.69) -- (250.74,185.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (253.71,187.29) -- (252.11,190.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (254.62,192.96) -- (252.47,196.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (254.99,199.54) -- (252.82,203.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (255.81,205.35) -- (254.48,207.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (257.28,210.02) -- (255.08,213.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (257.82,216.31) -- (255.61,220.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (258.31,222.69) -- (256.03,226.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (258.49,229.60) -- (256.21,233.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (259.90,234.39) -- (257.89,237.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (260.46,240.64) -- (258.42,244.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (260.90,247.11) -- (259.47,249.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (261.93,252.56) -- (259.63,256.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (262.12,259.46) -- (259.99,263.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (262.44,266.14) -- (260.14,270.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (263.55,271.43) -- (262.51,273.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (264.95,276.23) -- (262.66,280.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (265.11,283.19) -- (265.01,283.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (268.87,283.90) -- (267.76,285.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (270.40,288.47) -- (268.09,292.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (270.52,295.50) -- (268.21,299.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (270.64,302.51) -- (268.33,306.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (270.76,309.54) -- (268.44,313.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (270.88,316.55) -- (268.56,320.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (271.00,323.58) -- (270.43,324.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (274.58,324.59) -- (274.56,324.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (278.71,324.68) -- (278.68,324.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (282.83,324.76) -- (281.12,327.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (283.55,330.74) -- (281.24,334.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (283.67,337.77) -- (281.36,341.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (283.79,344.78) -- (281.61,348.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (284.43,350.91) -- (282.44,354.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (284.87,357.36) -- (282.57,361.35);

\path[] ( 13.69,  0.00) --
	( 13.77,  1.53) --
	( 13.96,  1.79) --
	( 15.08,  4.37) --
	( 16.20,  6.96) --
	( 17.32,  9.54) --
	( 20.75, 12.12) --
	( 20.98, 12.64) --
	( 21.80, 14.44) --
	( 23.77, 14.70) --
	( 30.86, 14.96) --
	( 30.96, 15.99) --
	( 37.57, 16.25) --
	( 37.67, 17.28) --
	( 37.76, 18.06) --
	( 37.79, 18.32) --
	( 37.95, 19.87) --
	( 38.09, 21.16) --
	( 38.23, 21.41) --
	( 38.33, 22.45) --
	( 38.41, 23.22) --
	( 38.45, 23.48) --
	( 38.47, 23.74) --
	( 38.81, 24.00) --
	( 38.89, 24.77) --
	( 38.95, 25.03) --
	( 40.44, 25.29) --
	( 41.09, 27.35) --
	( 43.81, 27.61) --
	( 44.03, 27.87) --
	( 44.04, 28.13) --
	( 44.07, 28.64) --
	( 45.98, 28.90) --
	( 46.00, 29.93) --
	( 46.11, 30.19) --
	( 46.11, 30.45) --
	( 46.17, 32.52) --
	( 46.23, 32.77) --
	( 46.62, 35.10) --
	( 47.46, 35.36) --
	( 47.47, 37.94) --
	( 47.48, 40.52) --
	( 47.51, 43.10) --
	( 47.52, 45.17) --
	( 47.68, 45.43) --
	( 47.68, 45.68) --
	( 47.68, 46.72) --
	( 47.68, 46.97) --
	( 47.68, 47.23) --
	( 49.57, 47.49) --
	( 49.57, 47.75) --
	( 49.57, 48.01) --
	( 49.82, 48.27) --
	( 49.82, 48.78) --
	( 49.82, 49.04) --
	( 50.01, 49.30) --
	( 50.01, 50.59) --
	( 50.71, 50.85) --
	( 50.99, 51.36) --
	( 55.65, 51.62) --
	( 61.96, 51.88) --
	( 63.85, 52.91) --
	( 63.85, 53.17) --
	( 63.85, 53.43) --
	( 65.60, 53.69) --
	( 65.60, 53.95) --
	( 65.63, 54.20) --
	( 65.63, 56.01) --
	( 65.65, 57.30) --
	( 65.65, 57.56) --
	( 65.65, 58.59) --
	( 65.72, 60.66) --
	( 65.73, 60.92) --
	( 65.73, 61.17) --
	( 65.78, 63.76) --
	( 65.87, 66.08) --
	( 65.91, 66.34) --
	( 65.91, 67.89) --
	( 65.91, 68.15) --
	( 65.91, 68.92) --
	( 65.96, 69.18) --
	( 65.96, 69.44) --
	( 66.37, 71.24) --
	( 66.43, 71.50) --
	( 66.59, 71.76) --
	( 66.72, 72.28) --
	( 66.84, 73.82) --
	( 67.31, 74.08) --
	( 67.59, 74.34) --
	( 69.51, 76.66) --
	( 69.85, 77.44) --
	( 70.33, 77.96) --
	( 70.56, 78.47) --
	( 71.39, 78.99) --
	( 74.92, 79.25) --
	( 75.40, 79.50) --
	( 80.52, 81.83) --
	( 81.24, 82.09) --
	( 83.25, 83.64) --
	( 83.30, 84.15) --
	( 83.33, 84.41) --
	( 83.74, 84.67) --
	( 83.97, 86.73) --
	( 84.41, 86.99) --
	( 86.55, 87.25) --
	( 86.62, 87.51) --
	( 86.65, 87.77) --
	( 86.68, 88.02) --
	( 86.71, 88.28) --
	( 86.74, 88.54) --
	( 86.80, 89.06) --
	( 86.89, 89.32) --
	( 86.99, 89.57) --
	( 94.49, 89.83) --
	( 94.60, 90.09) --
	( 94.71, 90.35) --
	( 94.81, 90.61) --
	( 94.99, 90.86) --
	( 95.42, 91.90) --
	( 95.54, 92.16) --
	( 98.48, 92.41) --
	( 98.85, 92.67) --
	( 99.00, 92.93) --
	( 99.14, 93.19) --
	( 99.27, 93.45) --
	( 99.69, 94.22) --
	( 99.77, 94.48) --
	(102.15, 94.74) --
	(104.77, 95.00) --
	(105.96, 95.25) --
	(105.97, 95.51) --
	(106.00, 95.77) --
	(106.02, 96.03) --
	(112.87, 96.29) --
	(112.94, 97.06) --
	(113.02, 97.32) --
	(113.92, 97.58) --
	(114.46, 97.84) --
	(114.53, 98.09) --
	(114.71, 98.35) --
	(114.88, 98.61) --
	(115.04, 98.87) --
	(115.21, 99.13) --
	(116.30, 99.38) --
	(117.05, 99.64) --
	(117.23, 99.90) --
	(118.64,100.16) --
	(119.50,100.42) --
	(119.81,100.68) --
	(120.11,100.93) --
	(120.42,101.19) --
	(120.72,101.45) --
	(121.35,101.97) --
	(122.49,102.22) --
	(123.97,102.48) --
	(124.52,102.74) --
	(125.61,103.00) --
	(126.54,103.26) --
	(127.04,103.52) --
	(127.53,103.77) --
	(128.01,104.03) --
	(129.07,104.29) --
	(130.08,104.81) --
	(131.60,105.06) --
	(133.89,105.32) --
	(134.23,105.58) --
	(134.55,105.84) --
	(135.83,106.10) --
	(136.16,106.36) --
	(136.49,106.61) --
	(136.83,106.87) --
	(137.22,107.13) --
	(142.96,107.39) --
	(144.23,107.65) --
	(148.53,107.90) --
	(148.55,108.16) --
	(148.58,108.42) --
	(149.19,108.68) --
	(149.21,108.94) --
	(149.24,109.45) --
	(149.27,109.71) --
	(149.34,109.97) --
	(151.30,110.23) --
	(151.35,110.49) --
	(151.75,110.74) --
	(151.85,111.26) --
	(151.90,111.52) --
	(152.05,112.29) --
	(152.22,112.55) --
	(152.41,112.81) --
	(152.74,113.07) --
	(152.95,113.33) --
	(153.16,113.58) --
	(153.37,113.84) --
	(153.56,114.10) --
	(153.77,114.36) --
	(153.97,114.62) --
	(154.62,115.13) --
	(155.41,115.39) --
	(156.21,115.65) --
	(156.97,115.91) --
	(157.11,116.17) --
	(157.25,116.42) --
	(157.41,116.68) --
	(157.55,116.94) --
	(157.86,117.20) --
	(158.46,117.46) --
	(158.48,117.72) --
	(158.66,117.97) --
	(158.81,118.23) --
	(159.11,118.49) --
	(161.03,118.75) --
	(161.08,119.01) --
	(161.15,119.26) --
	(161.22,119.52) --
	(161.42,120.30) --
	(161.57,120.56) --
	(161.75,120.81) --
	(161.81,121.07) --
	(162.92,121.33) --
	(163.27,121.59) --
	(163.38,121.85) --
	(163.49,122.10) --
	(163.60,122.36) --
	(163.69,122.62) --
	(164.39,122.88) --
	(164.53,123.14) --
	(165.05,123.40) --
	(165.15,123.65) --
	(165.31,123.91) --
	(165.42,124.17) --
	(165.53,124.43) --
	(165.62,124.69) --
	(165.79,124.94) --
	(165.88,125.20) --
	(165.99,125.46) --
	(173.03,125.72) --
	(175.40,125.98) --
	(175.72,126.24) --
	(176.04,126.49) --
	(176.31,126.75) --
	(176.59,127.01) --
	(176.85,127.27) --
	(177.12,127.53) --
	(177.40,127.78) --
	(177.65,128.04) --
	(183.95,128.30) --
	(185.55,128.56) --
	(185.60,128.82) --
	(185.75,129.08) --
	(185.81,129.33) --
	(187.24,129.59) --
	(187.38,129.85) --
	(187.53,130.11) --
	(187.69,130.37) --
	(187.84,130.62) --
	(191.30,130.88) --
	(192.18,131.14) --
	(193.05,131.92) --
	(196.63,132.17) --
	(197.46,132.95) --
	(197.74,133.21) --
	(202.05,133.46) --
	(203.79,133.72) --
	(207.25,133.98) --
	(207.77,134.50) --
	(208.02,134.76) --
	(208.35,135.53) --
	(208.45,135.79) --
	(209.71,136.05) --
	(212.94,136.30) --
	(214.28,137.85) --
	(214.51,138.11) --
	(214.92,138.37) --
	(219.47,138.63) --
	(220.63,138.89) --
	(220.96,139.66) --
	(221.12,139.92) --
	(221.44,140.69) --
	(223.95,140.95) --
	(224.56,141.21) --
	(229.08,141.47) --
	(229.22,141.73) --
	(229.52,142.50) --
	(229.92,142.76) --
	(230.16,143.02) --
	(230.62,143.28) --
	(230.78,143.53) --
	(231.77,143.79) --
	(231.83,144.05) --
	(232.56,146.12) --
	(233.62,146.37) --
	(233.63,146.63) --
	(233.65,146.89) --
	(233.69,147.66) --
	(234.52,147.92) --
	(234.60,148.96) --
	(234.75,150.25) --
	(234.80,150.50) --
	(234.82,150.76) --
	(236.01,151.02) --
	(236.03,151.28) --
	(237.89,151.54) --
	(237.93,151.80) --
	(238.23,152.83) --
	(238.27,153.09) --
	(238.55,154.12) --
	(239.85,156.70) --
	(240.04,157.22) --
	(240.15,157.47) --
	(240.25,157.73) --
	(240.35,157.99) --
	(240.56,158.51) --
	(240.67,158.77) --
	(240.86,159.28) --
	(241.09,159.54) --
	(241.34,159.80) --
	(242.55,160.06) --
	(244.95,161.86) --
	(245.12,162.12) --
	(246.33,163.93) --
	(246.50,164.19) --
	(246.66,164.45) --
	(246.74,164.70) --
	(247.40,167.03) --
	(249.63,169.61) --
	(249.64,169.87) --
	(249.73,172.19) --
	(249.73,172.45) --
	(249.84,174.77) --
	(249.84,175.03) --
	(249.85,175.29) --
	(250.57,177.35) --
	(250.73,179.94) --
	(250.83,180.19) --
	(250.94,180.45) --
	(251.63,182.26) --
	(251.73,182.52) --
	(252.43,182.78) --
	(252.49,183.03) --
	(253.10,185.10) --
	(253.82,187.68) --
	(253.89,187.94) --
	(254.55,190.26) --
	(254.57,191.30) --
	(254.57,191.55) --
	(254.61,192.85) --
	(254.79,195.43) --
	(254.80,195.69) --
	(254.82,195.94) --
	(254.92,198.01) --
	(255.04,200.59) --
	(255.04,200.85) --
	(255.06,201.11) --
	(255.16,203.17) --
	(255.93,205.75) --
	(257.20,208.34) --
	(257.32,210.92) --
	(257.45,213.50) --
	(257.57,216.08) --
	(257.86,216.34) --
	(257.92,218.66) --
	(258.04,220.99) --
	(258.28,221.25) --
	(258.34,223.83) --
	(258.41,226.41) --
	(258.48,228.99) --
	(258.54,231.57) --
	(258.61,234.15) --
	(260.00,234.41) --
	(260.06,236.74) --
	(260.25,236.99) --
	(260.30,239.32) --
	(260.62,241.90) --
	(260.82,244.48) --
	(260.88,247.06) --
	(261.87,249.64) --
	(261.92,252.23) --
	(261.98,254.81) --
	(262.03,257.13) --
	(262.08,257.39) --
	(262.13,259.97) --
	(262.31,260.23) --
	(262.36,262.55) --
	(262.42,265.14) --
	(262.46,267.72) --
	(262.52,270.30) --
	(264.89,272.88) --
	(264.94,275.46) --
	(264.99,278.04) --
	(265.05,280.63) --
	(265.10,282.95) --
	(265.11,283.21) --
	(268.86,283.47) --
	(268.91,285.53) --
	(270.12,285.79) --
	(270.37,286.05) --
	(270.40,288.37) --
	(270.40,288.63) --
	(270.45,290.95) --
	(270.49,293.54) --
	(270.53,296.12) --
	(270.57,298.70) --
	(270.62,301.28) --
	(270.67,303.86) --
	(270.71,306.44) --
	(270.75,309.03) --
	(270.79,311.61) --
	(270.84,314.19) --
	(270.89,316.77) --
	(270.97,321.93) --
	(271.01,324.26) --
	(271.01,324.52) --
	(283.45,324.77) --
	(283.49,327.10) --
	(283.58,332.26) --
	(283.66,337.43) --
	(283.71,340.01) --
	(283.75,342.59) --
	(283.84,347.75) --
	(284.80,352.92) --
	(284.88,358.08) --
	(284.94,361.35);

\path[] (282.55,361.35) --
	(282.50,358.08) --
	(282.41,352.92) --
	(281.46,347.75) --
	(281.37,342.59) --
	(281.33,340.01) --
	(281.28,337.43) --
	(281.20,332.26) --
	(281.11,327.10) --
	(281.07,324.77) --
	(268.63,324.52) --
	(268.63,324.26) --
	(268.58,321.93) --
	(268.50,316.77) --
	(268.46,314.19) --
	(268.41,311.61) --
	(268.36,309.03) --
	(268.33,306.44) --
	(268.28,303.86) --
	(268.24,301.28) --
	(268.19,298.70) --
	(268.14,296.12) --
	(268.11,293.54) --
	(268.06,290.95) --
	(268.02,288.63) --
	(268.02,288.37) --
	(267.98,286.05) --
	(267.74,285.79) --
	(266.53,285.53) --
	(266.48,283.47) --
	(262.73,283.21) --
	(262.72,282.95) --
	(262.67,280.63) --
	(262.61,278.04) --
	(262.55,275.46) --
	(262.51,272.88) --
	(260.14,270.30) --
	(260.08,267.72) --
	(260.04,265.14) --
	(259.98,262.55) --
	(259.93,260.23) --
	(259.75,259.97) --
	(259.70,257.39) --
	(259.65,257.13) --
	(259.60,254.81) --
	(259.54,252.23) --
	(259.49,249.64) --
	(258.50,247.06) --
	(258.44,244.48) --
	(258.23,241.90) --
	(257.92,239.32) --
	(257.87,236.99) --
	(257.68,236.74) --
	(257.62,234.41) --
	(256.22,234.15) --
	(256.15,231.57) --
	(256.10,228.99) --
	(256.03,226.41) --
	(255.96,223.83) --
	(255.90,221.25) --
	(255.66,220.99) --
	(255.54,218.66) --
	(255.48,216.34) --
	(255.18,216.08) --
	(255.07,213.50) --
	(254.94,210.92) --
	(254.81,208.34) --
	(253.54,205.75) --
	(252.78,203.17) --
	(252.68,201.11) --
	(252.66,200.85) --
	(252.65,200.59) --
	(252.54,198.01) --
	(252.44,195.94) --
	(252.42,195.69) --
	(252.41,195.43) --
	(252.23,192.85) --
	(252.19,191.55) --
	(252.19,191.30) --
	(252.17,190.26) --
	(251.51,187.94) --
	(251.44,187.68) --
	(250.71,185.10) --
	(250.11,183.03) --
	(250.04,182.78) --
	(249.35,182.52) --
	(249.25,182.26) --
	(248.55,180.45) --
	(248.45,180.19) --
	(248.34,179.94) --
	(248.18,177.35) --
	(247.47,175.29) --
	(247.45,175.03) --
	(247.45,174.77) --
	(247.35,172.45) --
	(247.35,172.19) --
	(247.26,169.87) --
	(247.25,169.61) --
	(245.02,167.03) --
	(244.36,164.70) --
	(244.28,164.45) --
	(244.12,164.19) --
	(243.94,163.93) --
	(242.74,162.12) --
	(242.57,161.86) --
	(240.17,160.06) --
	(238.95,159.80) --
	(238.71,159.54) --
	(238.48,159.28) --
	(238.28,158.77) --
	(238.18,158.51) --
	(237.97,157.99) --
	(237.87,157.73) --
	(237.76,157.47) --
	(237.66,157.22) --
	(237.46,156.70) --
	(236.17,154.12) --
	(235.89,153.09) --
	(235.85,152.83) --
	(235.54,151.80) --
	(235.51,151.54) --
	(233.65,151.28) --
	(233.63,151.02) --
	(232.44,150.76) --
	(232.41,150.50) --
	(232.37,150.25) --
	(232.22,148.96) --
	(232.14,147.92) --
	(231.31,147.66) --
	(231.27,146.89) --
	(231.25,146.63) --
	(231.24,146.37) --
	(230.17,146.12) --
	(229.45,144.05) --
	(229.39,143.79) --
	(228.39,143.53) --
	(228.23,143.28) --
	(227.78,143.02) --
	(227.54,142.76) --
	(227.14,142.50) --
	(226.83,141.73) --
	(226.70,141.47) --
	(222.18,141.21) --
	(221.57,140.95) --
	(219.06,140.69) --
	(218.74,139.92) --
	(218.58,139.66) --
	(218.25,138.89) --
	(217.08,138.63) --
	(212.53,138.37) --
	(212.12,138.11) --
	(211.90,137.85) --
	(210.56,136.30) --
	(207.32,136.05) --
	(206.06,135.79) --
	(205.97,135.53) --
	(205.64,134.76) --
	(205.38,134.50) --
	(204.86,133.98) --
	(201.41,133.72) --
	(199.66,133.46) --
	(195.36,133.21) --
	(195.08,132.95) --
	(194.25,132.17) --
	(190.67,131.92) --
	(189.80,131.14) --
	(188.92,130.88) --
	(185.46,130.62) --
	(185.31,130.37) --
	(185.14,130.11) --
	(184.99,129.85) --
	(184.86,129.59) --
	(183.42,129.33) --
	(183.36,129.08) --
	(183.21,128.82) --
	(183.17,128.56) --
	(181.56,128.30) --
	(175.27,128.04) --
	(175.01,127.78) --
	(174.74,127.53) --
	(174.47,127.27) --
	(174.20,127.01) --
	(173.93,126.75) --
	(173.66,126.49) --
	(173.34,126.24) --
	(173.01,125.98) --
	(170.65,125.72) --
	(163.61,125.46) --
	(163.50,125.20) --
	(163.40,124.94) --
	(163.24,124.69) --
	(163.15,124.43) --
	(163.03,124.17) --
	(162.93,123.91) --
	(162.77,123.65) --
	(162.66,123.40) --
	(162.14,123.14) --
	(162.01,122.88) --
	(161.31,122.62) --
	(161.22,122.36) --
	(161.10,122.10) --
	(161.00,121.85) --
	(160.88,121.59) --
	(160.54,121.33) --
	(159.43,121.07) --
	(159.37,120.81) --
	(159.19,120.56) --
	(159.04,120.30) --
	(158.84,119.52) --
	(158.77,119.26) --
	(158.70,119.01) --
	(158.64,118.75) --
	(156.73,118.49) --
	(156.43,118.23) --
	(156.28,117.97) --
	(156.10,117.72) --
	(156.08,117.46) --
	(155.48,117.20) --
	(155.17,116.94) --
	(155.03,116.68) --
	(154.87,116.42) --
	(154.73,116.17) --
	(154.59,115.91) --
	(153.83,115.65) --
	(153.03,115.39) --
	(152.23,115.13) --
	(151.59,114.62) --
	(151.39,114.36) --
	(151.18,114.10) --
	(150.98,113.84) --
	(150.78,113.58) --
	(150.57,113.33) --
	(150.36,113.07) --
	(150.03,112.81) --
	(149.84,112.55) --
	(149.67,112.29) --
	(149.52,111.52) --
	(149.47,111.26) --
	(149.37,110.74) --
	(148.96,110.49) --
	(148.92,110.23) --
	(146.95,109.97) --
	(146.89,109.71) --
	(146.86,109.45) --
	(146.83,108.94) --
	(146.80,108.68) --
	(146.20,108.42) --
	(146.17,108.16) --
	(146.14,107.90) --
	(141.85,107.65) --
	(140.58,107.39) --
	(134.84,107.13) --
	(134.44,106.87) --
	(134.11,106.61) --
	(133.77,106.36) --
	(133.45,106.10) --
	(132.17,105.84) --
	(131.84,105.58) --
	(131.51,105.32) --
	(129.22,105.06) --
	(127.70,104.81) --
	(126.69,104.29) --
	(125.63,104.03) --
	(125.14,103.77) --
	(124.66,103.52) --
	(124.16,103.26) --
	(123.23,103.00) --
	(122.14,102.74) --
	(121.59,102.48) --
	(120.11,102.22) --
	(118.97,101.97) --
	(118.34,101.45) --
	(118.04,101.19) --
	(117.73,100.93) --
	(117.43,100.68) --
	(117.11,100.42) --
	(116.26,100.16) --
	(114.85, 99.90) --
	(114.67, 99.64) --
	(113.91, 99.38) --
	(112.83, 99.13) --
	(112.66, 98.87) --
	(112.49, 98.61) --
	(112.33, 98.35) --
	(112.15, 98.09) --
	(112.08, 97.84) --
	(111.53, 97.58) --
	(110.63, 97.32) --
	(110.55, 97.06) --
	(110.48, 96.29) --
	(103.63, 96.03) --
	(103.62, 95.77) --
	(103.59, 95.51) --
	(103.58, 95.25) --
	(102.39, 95.00) --
	( 99.76, 94.74) --
	( 97.38, 94.48) --
	( 97.31, 94.22) --
	( 96.89, 93.45) --
	( 96.76, 93.19) --
	( 96.62, 92.93) --
	( 96.47, 92.67) --
	( 96.10, 92.41) --
	( 93.16, 92.16) --
	( 93.04, 91.90) --
	( 92.60, 90.86) --
	( 92.43, 90.61) --
	( 92.32, 90.35) --
	( 92.21, 90.09) --
	( 92.10, 89.83) --
	( 84.61, 89.57) --
	( 84.51, 89.32) --
	( 84.41, 89.06) --
	( 84.36, 88.54) --
	( 84.32, 88.28) --
	( 84.30, 88.02) --
	( 84.27, 87.77) --
	( 84.24, 87.51) --
	( 84.17, 87.25) --
	( 82.03, 86.99) --
	( 81.59, 86.73) --
	( 81.35, 84.67) --
	( 80.95, 84.41) --
	( 80.92, 84.15) --
	( 80.86, 83.64) --
	( 78.85, 82.09) --
	( 78.14, 81.83) --
	( 73.02, 79.50) --
	( 72.54, 79.25) --
	( 69.01, 78.99) --
	( 68.17, 78.47) --
	( 67.95, 77.96) --
	( 67.46, 77.44) --
	( 67.13, 76.66) --
	( 65.20, 74.34) --
	( 64.92, 74.08) --
	( 64.46, 73.82) --
	( 64.34, 72.28) --
	( 64.21, 71.76) --
	( 64.04, 71.50) --
	( 63.99, 71.24) --
	( 63.57, 69.44) --
	( 63.57, 69.18) --
	( 63.53, 68.92) --
	( 63.53, 68.15) --
	( 63.53, 67.89) --
	( 63.53, 66.34) --
	( 63.49, 66.08) --
	( 63.40, 63.76) --
	( 63.35, 61.17) --
	( 63.35, 60.92) --
	( 63.34, 60.66) --
	( 63.27, 58.59) --
	( 63.27, 57.56) --
	( 63.27, 57.30) --
	( 63.25, 56.01) --
	( 63.25, 54.20) --
	( 63.21, 53.95) --
	( 63.21, 53.69) --
	( 61.47, 53.43) --
	( 61.47, 53.17) --
	( 61.47, 52.91) --
	( 59.57, 51.88) --
	( 53.27, 51.62) --
	( 48.61, 51.36) --
	( 48.32, 50.85) --
	( 47.63, 50.59) --
	( 47.63, 49.30) --
	( 47.43, 49.04) --
	( 47.43, 48.78) --
	( 47.43, 48.27) --
	( 47.19, 48.01) --
	( 47.19, 47.75) --
	( 47.19, 47.49) --
	( 45.30, 47.23) --
	( 45.30, 46.97) --
	( 45.30, 46.72) --
	( 45.30, 45.68) --
	( 45.30, 45.43) --
	( 45.13, 45.17) --
	( 45.12, 43.10) --
	( 45.10, 40.52) --
	( 45.09, 37.94) --
	( 45.08, 35.36) --
	( 44.23, 35.10) --
	( 43.85, 32.77) --
	( 43.78, 32.52) --
	( 43.73, 30.45) --
	( 43.73, 30.19) --
	( 43.62, 29.93) --
	( 43.60, 28.90) --
	( 41.69, 28.64) --
	( 41.66, 28.13) --
	( 41.65, 27.87) --
	( 41.43, 27.61) --
	( 38.71, 27.35) --
	( 38.06, 25.29) --
	( 36.56, 25.03) --
	( 36.51, 24.77) --
	( 36.42, 24.00) --
	( 36.09, 23.74) --
	( 36.07, 23.48) --
	( 36.03, 23.22) --
	( 35.95, 22.45) --
	( 35.85, 21.41) --
	( 35.71, 21.16) --
	( 35.57, 19.87) --
	( 35.41, 18.32) --
	( 35.37, 18.06) --
	( 35.29, 17.28) --
	( 35.19, 16.25) --
	( 28.58, 15.99) --
	( 28.48, 14.96) --
	( 21.38, 14.70) --
	( 19.42, 14.44) --
	( 18.60, 12.64) --
	( 18.37, 12.12) --
	( 14.94,  9.54) --
	( 13.82,  6.96) --
	( 12.70,  4.37) --
	( 11.58,  1.79) --
	( 11.39,  1.53) --
	( 11.31,  0.00);
\definecolor{drawColor}{RGB}{158,1,66}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 13.85,  0.00) -- ( 13.70,  0.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 17.06,  2.03) -- ( 14.86,  3.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 18.56,  5.49) -- ( 16.36,  7.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 20.06,  8.94) -- ( 18.39, 10.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 22.77, 11.39) -- ( 21.06, 12.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 24.78, 14.41) -- ( 24.41, 14.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.92, 14.82) -- ( 29.80, 14.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 34.13, 16.00) -- ( 34.00, 16.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 39.51, 16.21) -- ( 37.72, 17.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 40.93, 19.73) -- ( 38.28, 21.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 41.63, 23.86) -- ( 40.02, 25.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 43.88, 26.69) -- ( 42.89, 27.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 47.16, 28.66) -- ( 46.00, 29.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 49.14, 31.71) -- ( 46.43, 33.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 50.43, 35.35) -- ( 47.47, 37.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 50.47, 40.03) -- ( 47.50, 42.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 50.51, 44.71) -- ( 47.68, 47.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 52.57, 47.70) -- ( 50.01, 49.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 53.94, 51.27) -- ( 53.65, 51.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 59.12, 51.64) -- ( 58.98, 51.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 64.48, 51.86) -- ( 63.47, 52.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 68.02, 53.60) -- ( 65.63, 55.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 68.64, 57.80) -- ( 65.71, 60.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 68.75, 62.43) -- ( 65.82, 64.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 68.90, 67.02) -- ( 65.97, 69.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 69.38, 71.33) -- ( 66.81, 73.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 70.92, 74.76) -- ( 69.16, 76.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 73.06, 77.68) -- ( 71.49, 79.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 76.90, 79.17) -- ( 76.12, 79.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 80.82, 80.60) -- ( 79.77, 81.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 84.46, 82.26) -- ( 83.03, 83.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 86.77, 85.04) -- ( 84.44, 87.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 89.59, 87.40) -- ( 86.99, 89.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 92.51, 89.66) -- ( 92.39, 89.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 97.60, 90.11) -- ( 95.43, 91.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (100.57, 92.33) -- ( 99.26, 93.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (103.53, 94.56) -- (103.20, 94.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (108.46, 95.15) -- (107.35, 96.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (112.86, 96.17) -- (112.73, 96.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (116.83, 97.55) -- (115.12, 98.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (119.99, 99.62) -- (119.16,100.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (123.58,101.33) -- (122.51,102.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (127.52,102.74) -- (126.76,103.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (131.47,104.14) -- (130.58,104.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (135.83,105.20) -- (134.97,105.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (139.63,106.73) -- (139.05,107.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (144.54,107.32) -- (144.17,107.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (149.61,107.79) -- (148.76,108.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (152.59,110.00) -- (151.73,110.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (155.20,112.53) -- (153.47,113.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (157.69,115.16) -- (156.85,115.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (160.87,117.21) -- (159.31,118.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (164.13,119.19) -- (161.87,121.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (166.43,121.98) -- (164.85,123.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.69,124.80) -- (167.82,125.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (173.33,125.62) -- (173.19,125.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (178.46,126.03) -- (176.92,127.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (181.64,128.08) -- (181.50,128.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (186.99,128.31) -- (185.80,129.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (190.50,130.08) -- (189.69,130.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (194.94,131.07) -- (193.87,131.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (199.28,132.15) -- (198.00,133.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (203.45,133.37) -- (203.14,133.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (208.50,133.85) -- (207.75,134.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (211.74,135.85) -- (211.34,136.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (216.30,136.73) -- (214.59,138.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (219.84,138.48) -- (219.63,138.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (223.99,139.72) -- (222.68,140.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (227.82,141.22) -- (227.62,141.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (232.37,142.12) -- (230.75,143.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (235.02,144.61) -- (233.08,146.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (236.92,147.74) -- (234.68,149.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (238.71,150.96) -- (237.91,151.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (241.36,153.44) -- (239.15,155.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (242.90,156.87) -- (240.66,158.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (244.89,159.92) -- (243.70,160.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (248.03,162.00) -- (246.11,163.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (249.87,165.17) -- (247.51,167.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (251.61,168.43) -- (249.65,170.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (252.73,172.21) -- (249.83,174.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (253.26,176.48) -- (250.65,178.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (253.98,180.59) -- (251.72,182.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (255.72,183.85) -- (253.31,185.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (256.81,187.65) -- (254.39,189.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (257.57,191.73) -- (254.70,194.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (257.83,196.23) -- (254.95,198.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (258.04,200.78) -- (255.17,203.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (258.68,204.95) -- (256.45,206.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (260.19,208.40) -- (257.32,210.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (260.42,212.93) -- (257.53,215.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (260.88,217.26) -- (257.98,219.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (261.28,221.63) -- (258.35,224.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (261.40,226.25) -- (258.47,228.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (261.51,230.87) -- (258.58,233.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (262.93,234.40) -- (260.10,236.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (263.29,238.82) -- (260.52,241.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (263.71,243.18) -- (260.85,245.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (264.08,247.59) -- (261.82,249.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (264.90,251.62) -- (261.96,254.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (265.01,256.25) -- (262.11,258.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (265.32,260.70) -- (262.37,263.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (265.42,265.34) -- (262.47,267.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (265.51,269.98) -- (263.65,271.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (267.79,272.78) -- (264.93,275.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (267.97,277.34) -- (265.03,279.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (268.08,281.97) -- (266.49,283.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (271.85,283.52) -- (269.35,285.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.37,286.96) -- (270.42,289.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.45,291.61) -- (270.50,294.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.52,296.27) -- (270.57,298.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.61,300.92) -- (270.66,303.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.69,305.57) -- (270.73,308.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.76,310.22) -- (270.81,312.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.85,314.87) -- (270.89,317.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (273.92,319.52) -- (270.97,322.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (274.00,324.17) -- (273.53,324.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (279.09,324.62) -- (279.02,324.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (284.57,324.74) -- (283.47,325.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (286.50,327.84) -- (283.55,330.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (286.58,332.49) -- (283.62,334.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (286.65,337.14) -- (283.70,339.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (286.73,341.79) -- (283.78,344.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (286.81,346.44) -- (284.03,348.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (287.38,350.69) -- (284.79,352.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (287.83,355.03) -- (284.87,357.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (287.90,359.68) -- (285.91,361.35);

\path[] ( 16.68,  0.00) --
	( 16.77,  1.53) --
	( 16.95,  1.79) --
	( 18.07,  4.37) --
	( 19.19,  6.96) --
	( 20.31,  9.54) --
	( 23.75, 12.12) --
	( 23.98, 12.64) --
	( 24.80, 14.44) --
	( 26.76, 14.70) --
	( 33.85, 14.96) --
	( 33.96, 15.99) --
	( 40.57, 16.25) --
	( 40.67, 17.28) --
	( 40.75, 18.06) --
	( 40.78, 18.32) --
	( 40.95, 19.87) --
	( 41.08, 21.16) --
	( 41.22, 21.41) --
	( 41.33, 22.45) --
	( 41.41, 23.22) --
	( 41.44, 23.48) --
	( 41.47, 23.74) --
	( 41.80, 24.00) --
	( 41.88, 24.77) --
	( 41.94, 25.03) --
	( 43.44, 25.29) --
	( 44.09, 27.35) --
	( 46.80, 27.61) --
	( 47.02, 27.87) --
	( 47.03, 28.13) --
	( 47.07, 28.64) --
	( 48.97, 28.90) --
	( 49.00, 29.93) --
	( 49.10, 30.19) --
	( 49.10, 30.45) --
	( 49.16, 32.52) --
	( 49.23, 32.77) --
	( 49.61, 35.10) --
	( 50.45, 35.36) --
	( 50.47, 37.94) --
	( 50.48, 40.52) --
	( 50.50, 43.10) --
	( 50.51, 45.17) --
	( 50.67, 45.43) --
	( 50.67, 45.68) --
	( 50.67, 46.72) --
	( 50.67, 46.97) --
	( 50.67, 47.23) --
	( 52.57, 47.49) --
	( 52.57, 47.75) --
	( 52.57, 48.01) --
	( 52.81, 48.27) --
	( 52.81, 48.78) --
	( 52.81, 49.04) --
	( 53.01, 49.30) --
	( 53.01, 50.59) --
	( 53.70, 50.85) --
	( 53.99, 51.36) --
	( 58.64, 51.62) --
	( 64.95, 51.88) --
	( 66.85, 52.91) --
	( 66.85, 53.17) --
	( 66.85, 53.43) --
	( 68.59, 53.69) --
	( 68.59, 53.95) --
	( 68.62, 54.20) --
	( 68.62, 56.01) --
	( 68.64, 57.30) --
	( 68.64, 57.56) --
	( 68.65, 58.59) --
	( 68.72, 60.66) --
	( 68.73, 60.92) --
	( 68.73, 61.17) --
	( 68.77, 63.76) --
	( 68.87, 66.08) --
	( 68.90, 66.34) --
	( 68.90, 67.89) --
	( 68.90, 68.15) --
	( 68.90, 68.92) --
	( 68.95, 69.18) --
	( 68.95, 69.44) --
	( 69.36, 71.24) --
	( 69.42, 71.50) --
	( 69.58, 71.76) --
	( 69.72, 72.28) --
	( 69.83, 73.82) --
	( 70.30, 74.08) --
	( 70.58, 74.34) --
	( 72.51, 76.66) --
	( 72.84, 77.44) --
	( 73.33, 77.96) --
	( 73.55, 78.47) --
	( 74.39, 78.99) --
	( 77.91, 79.25) --
	( 78.40, 79.50) --
	( 83.52, 81.83) --
	( 84.23, 82.09) --
	( 86.24, 83.64) --
	( 86.30, 84.15) --
	( 86.32, 84.41) --
	( 86.73, 84.67) --
	( 86.96, 86.73) --
	( 87.41, 86.99) --
	( 89.55, 87.25) --
	( 89.62, 87.51) --
	( 89.65, 87.77) --
	( 89.67, 88.02) --
	( 89.70, 88.28) --
	( 89.74, 88.54) --
	( 89.79, 89.06) --
	( 89.89, 89.32) --
	( 89.98, 89.57) --
	( 97.48, 89.83) --
	( 97.59, 90.09) --
	( 97.70, 90.35) --
	( 97.80, 90.61) --
	( 97.98, 90.86) --
	( 98.42, 91.90) --
	( 98.53, 92.16) --
	(101.48, 92.41) --
	(101.85, 92.67) --
	(102.00, 92.93) --
	(102.14, 93.19) --
	(102.26, 93.45) --
	(102.69, 94.22) --
	(102.76, 94.48) --
	(105.14, 94.74) --
	(107.76, 95.00) --
	(108.95, 95.25) --
	(108.96, 95.51) --
	(108.99, 95.77) --
	(109.01, 96.03) --
	(115.86, 96.29) --
	(115.93, 97.06) --
	(116.01, 97.32) --
	(116.91, 97.58) --
	(117.45, 97.84) --
	(117.53, 98.09) --
	(117.71, 98.35) --
	(117.87, 98.61) --
	(118.03, 98.87) --
	(118.21, 99.13) --
	(119.29, 99.38) --
	(120.04, 99.64) --
	(120.23, 99.90) --
	(121.64,100.16) --
	(122.49,100.42) --
	(122.80,100.68) --
	(123.10,100.93) --
	(123.42,101.19) --
	(123.72,101.45) --
	(124.35,101.97) --
	(125.48,102.22) --
	(126.96,102.48) --
	(127.52,102.74) --
	(128.60,103.00) --
	(129.54,103.26) --
	(130.03,103.52) --
	(130.52,103.77) --
	(131.01,104.03) --
	(132.07,104.29) --
	(133.07,104.81) --
	(134.60,105.06) --
	(136.89,105.32) --
	(137.22,105.58) --
	(137.54,105.84) --
	(138.83,106.10) --
	(139.15,106.36) --
	(139.48,106.61) --
	(139.82,106.87) --
	(140.21,107.13) --
	(145.95,107.39) --
	(147.22,107.65) --
	(151.52,107.90) --
	(151.54,108.16) --
	(151.58,108.42) --
	(152.18,108.68) --
	(152.20,108.94) --
	(152.24,109.45) --
	(152.27,109.71) --
	(152.33,109.97) --
	(154.29,110.23) --
	(154.34,110.49) --
	(154.74,110.74) --
	(154.85,111.26) --
	(154.89,111.52) --
	(155.04,112.29) --
	(155.22,112.55) --
	(155.40,112.81) --
	(155.74,113.07) --
	(155.95,113.33) --
	(156.15,113.58) --
	(156.36,113.84) --
	(156.56,114.10) --
	(156.77,114.36) --
	(156.96,114.62) --
	(157.61,115.13) --
	(158.41,115.39) --
	(159.20,115.65) --
	(159.97,115.91) --
	(160.10,116.17) --
	(160.24,116.42) --
	(160.40,116.68) --
	(160.54,116.94) --
	(160.86,117.20) --
	(161.46,117.46) --
	(161.48,117.72) --
	(161.65,117.97) --
	(161.80,118.23) --
	(162.10,118.49) --
	(164.02,118.75) --
	(164.08,119.01) --
	(164.15,119.26) --
	(164.22,119.52) --
	(164.41,120.30) --
	(164.56,120.56) --
	(164.75,120.81) --
	(164.81,121.07) --
	(165.92,121.33) --
	(166.26,121.59) --
	(166.38,121.85) --
	(166.48,122.10) --
	(166.60,122.36) --
	(166.69,122.62) --
	(167.38,122.88) --
	(167.52,123.14) --
	(168.04,123.40) --
	(168.14,123.65) --
	(168.31,123.91) --
	(168.41,124.17) --
	(168.53,124.43) --
	(168.62,124.69) --
	(168.78,124.94) --
	(168.87,125.20) --
	(168.99,125.46) --
	(176.02,125.72) --
	(178.39,125.98) --
	(178.71,126.24) --
	(179.04,126.49) --
	(179.30,126.75) --
	(179.58,127.01) --
	(179.85,127.27) --
	(180.11,127.53) --
	(180.39,127.78) --
	(180.64,128.04) --
	(186.94,128.30) --
	(188.55,128.56) --
	(188.59,128.82) --
	(188.74,129.08) --
	(188.80,129.33) --
	(190.23,129.59) --
	(190.37,129.85) --
	(190.52,130.11) --
	(190.68,130.37) --
	(190.83,130.62) --
	(194.30,130.88) --
	(195.18,131.14) --
	(196.04,131.92) --
	(199.62,132.17) --
	(200.46,132.95) --
	(200.73,133.21) --
	(205.04,133.46) --
	(206.79,133.72) --
	(210.24,133.98) --
	(210.76,134.50) --
	(211.01,134.76) --
	(211.35,135.53) --
	(211.44,135.79) --
	(212.70,136.05) --
	(215.93,136.30) --
	(217.27,137.85) --
	(217.50,138.11) --
	(217.91,138.37) --
	(222.46,138.63) --
	(223.63,138.89) --
	(223.95,139.66) --
	(224.11,139.92) --
	(224.44,140.69) --
	(226.94,140.95) --
	(227.56,141.21) --
	(232.07,141.47) --
	(232.21,141.73) --
	(232.51,142.50) --
	(232.92,142.76) --
	(233.15,143.02) --
	(233.61,143.28) --
	(233.77,143.53) --
	(234.76,143.79) --
	(234.82,144.05) --
	(235.55,146.12) --
	(236.61,146.37) --
	(236.62,146.63) --
	(236.65,146.89) --
	(236.68,147.66) --
	(237.51,147.92) --
	(237.59,148.96) --
	(237.74,150.25) --
	(237.79,150.50) --
	(237.81,150.76) --
	(239.00,151.02) --
	(239.03,151.28) --
	(240.89,151.54) --
	(240.92,151.80) --
	(241.22,152.83) --
	(241.27,153.09) --
	(241.55,154.12) --
	(242.84,156.70) --
	(243.04,157.22) --
	(243.14,157.47) --
	(243.24,157.73) --
	(243.35,157.99) --
	(243.56,158.51) --
	(243.66,158.77) --
	(243.86,159.28) --
	(244.09,159.54) --
	(244.33,159.80) --
	(245.54,160.06) --
	(247.95,161.86) --
	(248.12,162.12) --
	(249.32,163.93) --
	(249.49,164.19) --
	(249.66,164.45) --
	(249.74,164.70) --
	(250.39,167.03) --
	(252.62,169.61) --
	(252.64,169.87) --
	(252.73,172.19) --
	(252.73,172.45) --
	(252.83,174.77) --
	(252.83,175.03) --
	(252.84,175.29) --
	(253.56,177.35) --
	(253.72,179.94) --
	(253.83,180.19) --
	(253.93,180.45) --
	(254.63,182.26) --
	(254.73,182.52) --
	(255.42,182.78) --
	(255.49,183.03) --
	(256.09,185.10) --
	(256.82,187.68) --
	(256.89,187.94) --
	(257.55,190.26) --
	(257.57,191.30) --
	(257.57,191.55) --
	(257.60,192.85) --
	(257.79,195.43) --
	(257.80,195.69) --
	(257.82,195.94) --
	(257.91,198.01) --
	(258.03,200.59) --
	(258.04,200.85) --
	(258.06,201.11) --
	(258.16,203.17) --
	(258.92,205.75) --
	(260.19,208.34) --
	(260.32,210.92) --
	(260.44,213.50) --
	(260.56,216.08) --
	(260.86,216.34) --
	(260.92,218.66) --
	(261.03,220.99) --
	(261.28,221.25) --
	(261.33,223.83) --
	(261.40,226.41) --
	(261.47,228.99) --
	(261.53,231.57) --
	(261.60,234.15) --
	(263.00,234.41) --
	(263.06,236.74) --
	(263.25,236.99) --
	(263.30,239.32) --
	(263.61,241.90) --
	(263.82,244.48) --
	(263.88,247.06) --
	(264.87,249.64) --
	(264.92,252.23) --
	(264.97,254.81) --
	(265.02,257.13) --
	(265.08,257.39) --
	(265.12,259.97) --
	(265.31,260.23) --
	(265.35,262.55) --
	(265.41,265.14) --
	(265.46,267.72) --
	(265.52,270.30) --
	(267.88,272.88) --
	(267.93,275.46) --
	(267.99,278.04) --
	(268.05,280.63) --
	(268.10,282.95) --
	(268.10,283.21) --
	(271.85,283.47) --
	(271.90,285.53) --
	(273.12,285.79) --
	(273.36,286.05) --
	(273.39,288.37) --
	(273.40,288.63) --
	(273.44,290.95) --
	(273.49,293.54) --
	(273.52,296.12) --
	(273.57,298.70) --
	(273.61,301.28) --
	(273.66,303.86) --
	(273.71,306.44) --
	(273.74,309.03) --
	(273.79,311.61) --
	(273.83,314.19) --
	(273.88,316.77) --
	(273.96,321.93) --
	(274.00,324.26) --
	(274.01,324.52) --
	(286.45,324.77) --
	(286.48,327.10) --
	(286.58,332.26) --
	(286.66,337.43) --
	(286.70,340.01) --
	(286.75,342.59) --
	(286.84,347.75) --
	(287.79,352.92) --
	(287.88,358.08) --
	(287.93,361.35);

\path[] (284.94,361.35) --
	(284.88,358.08) --
	(284.80,352.92) --
	(283.84,347.75) --
	(283.75,342.59) --
	(283.71,340.01) --
	(283.66,337.43) --
	(283.58,332.26) --
	(283.49,327.10) --
	(283.45,324.77) --
	(271.01,324.52) --
	(271.01,324.26) --
	(270.97,321.93) --
	(270.89,316.77) --
	(270.84,314.19) --
	(270.79,311.61) --
	(270.75,309.03) --
	(270.71,306.44) --
	(270.67,303.86) --
	(270.62,301.28) --
	(270.57,298.70) --
	(270.53,296.12) --
	(270.49,293.54) --
	(270.45,290.95) --
	(270.40,288.63) --
	(270.40,288.37) --
	(270.37,286.05) --
	(270.12,285.79) --
	(268.91,285.53) --
	(268.86,283.47) --
	(265.11,283.21) --
	(265.10,282.95) --
	(265.05,280.63) --
	(264.99,278.04) --
	(264.94,275.46) --
	(264.89,272.88) --
	(262.52,270.30) --
	(262.46,267.72) --
	(262.42,265.14) --
	(262.36,262.55) --
	(262.31,260.23) --
	(262.13,259.97) --
	(262.08,257.39) --
	(262.03,257.13) --
	(261.98,254.81) --
	(261.92,252.23) --
	(261.87,249.64) --
	(260.88,247.06) --
	(260.82,244.48) --
	(260.62,241.90) --
	(260.30,239.32) --
	(260.25,236.99) --
	(260.06,236.74) --
	(260.00,234.41) --
	(258.61,234.15) --
	(258.54,231.57) --
	(258.48,228.99) --
	(258.41,226.41) --
	(258.34,223.83) --
	(258.28,221.25) --
	(258.04,220.99) --
	(257.92,218.66) --
	(257.86,216.34) --
	(257.57,216.08) --
	(257.45,213.50) --
	(257.32,210.92) --
	(257.20,208.34) --
	(255.93,205.75) --
	(255.16,203.17) --
	(255.06,201.11) --
	(255.04,200.85) --
	(255.04,200.59) --
	(254.92,198.01) --
	(254.82,195.94) --
	(254.80,195.69) --
	(254.79,195.43) --
	(254.61,192.85) --
	(254.57,191.55) --
	(254.57,191.30) --
	(254.55,190.26) --
	(253.89,187.94) --
	(253.82,187.68) --
	(253.10,185.10) --
	(252.49,183.03) --
	(252.43,182.78) --
	(251.73,182.52) --
	(251.63,182.26) --
	(250.94,180.45) --
	(250.83,180.19) --
	(250.73,179.94) --
	(250.57,177.35) --
	(249.85,175.29) --
	(249.84,175.03) --
	(249.84,174.77) --
	(249.73,172.45) --
	(249.73,172.19) --
	(249.64,169.87) --
	(249.63,169.61) --
	(247.40,167.03) --
	(246.74,164.70) --
	(246.66,164.45) --
	(246.50,164.19) --
	(246.33,163.93) --
	(245.12,162.12) --
	(244.95,161.86) --
	(242.55,160.06) --
	(241.34,159.80) --
	(241.09,159.54) --
	(240.86,159.28) --
	(240.67,158.77) --
	(240.56,158.51) --
	(240.35,157.99) --
	(240.25,157.73) --
	(240.15,157.47) --
	(240.04,157.22) --
	(239.85,156.70) --
	(238.55,154.12) --
	(238.27,153.09) --
	(238.23,152.83) --
	(237.93,151.80) --
	(237.89,151.54) --
	(236.03,151.28) --
	(236.01,151.02) --
	(234.82,150.76) --
	(234.80,150.50) --
	(234.75,150.25) --
	(234.60,148.96) --
	(234.52,147.92) --
	(233.69,147.66) --
	(233.65,146.89) --
	(233.63,146.63) --
	(233.62,146.37) --
	(232.56,146.12) --
	(231.83,144.05) --
	(231.77,143.79) --
	(230.78,143.53) --
	(230.62,143.28) --
	(230.16,143.02) --
	(229.92,142.76) --
	(229.52,142.50) --
	(229.22,141.73) --
	(229.08,141.47) --
	(224.56,141.21) --
	(223.95,140.95) --
	(221.44,140.69) --
	(221.12,139.92) --
	(220.96,139.66) --
	(220.63,138.89) --
	(219.47,138.63) --
	(214.92,138.37) --
	(214.51,138.11) --
	(214.28,137.85) --
	(212.94,136.30) --
	(209.71,136.05) --
	(208.45,135.79) --
	(208.35,135.53) --
	(208.02,134.76) --
	(207.77,134.50) --
	(207.25,133.98) --
	(203.79,133.72) --
	(202.05,133.46) --
	(197.74,133.21) --
	(197.46,132.95) --
	(196.63,132.17) --
	(193.05,131.92) --
	(192.18,131.14) --
	(191.30,130.88) --
	(187.84,130.62) --
	(187.69,130.37) --
	(187.53,130.11) --
	(187.38,129.85) --
	(187.24,129.59) --
	(185.81,129.33) --
	(185.75,129.08) --
	(185.60,128.82) --
	(185.55,128.56) --
	(183.95,128.30) --
	(177.65,128.04) --
	(177.40,127.78) --
	(177.12,127.53) --
	(176.85,127.27) --
	(176.59,127.01) --
	(176.31,126.75) --
	(176.04,126.49) --
	(175.72,126.24) --
	(175.40,125.98) --
	(173.03,125.72) --
	(165.99,125.46) --
	(165.88,125.20) --
	(165.79,124.94) --
	(165.62,124.69) --
	(165.53,124.43) --
	(165.42,124.17) --
	(165.31,123.91) --
	(165.15,123.65) --
	(165.05,123.40) --
	(164.53,123.14) --
	(164.39,122.88) --
	(163.69,122.62) --
	(163.60,122.36) --
	(163.49,122.10) --
	(163.38,121.85) --
	(163.27,121.59) --
	(162.92,121.33) --
	(161.81,121.07) --
	(161.75,120.81) --
	(161.57,120.56) --
	(161.42,120.30) --
	(161.22,119.52) --
	(161.15,119.26) --
	(161.08,119.01) --
	(161.03,118.75) --
	(159.11,118.49) --
	(158.81,118.23) --
	(158.66,117.97) --
	(158.48,117.72) --
	(158.46,117.46) --
	(157.86,117.20) --
	(157.55,116.94) --
	(157.41,116.68) --
	(157.25,116.42) --
	(157.11,116.17) --
	(156.97,115.91) --
	(156.21,115.65) --
	(155.41,115.39) --
	(154.62,115.13) --
	(153.97,114.62) --
	(153.77,114.36) --
	(153.56,114.10) --
	(153.37,113.84) --
	(153.16,113.58) --
	(152.95,113.33) --
	(152.74,113.07) --
	(152.41,112.81) --
	(152.22,112.55) --
	(152.05,112.29) --
	(151.90,111.52) --
	(151.85,111.26) --
	(151.75,110.74) --
	(151.35,110.49) --
	(151.30,110.23) --
	(149.34,109.97) --
	(149.27,109.71) --
	(149.24,109.45) --
	(149.21,108.94) --
	(149.19,108.68) --
	(148.58,108.42) --
	(148.55,108.16) --
	(148.53,107.90) --
	(144.23,107.65) --
	(142.96,107.39) --
	(137.22,107.13) --
	(136.83,106.87) --
	(136.49,106.61) --
	(136.16,106.36) --
	(135.83,106.10) --
	(134.55,105.84) --
	(134.23,105.58) --
	(133.89,105.32) --
	(131.60,105.06) --
	(130.08,104.81) --
	(129.07,104.29) --
	(128.01,104.03) --
	(127.53,103.77) --
	(127.04,103.52) --
	(126.54,103.26) --
	(125.61,103.00) --
	(124.52,102.74) --
	(123.97,102.48) --
	(122.49,102.22) --
	(121.35,101.97) --
	(120.72,101.45) --
	(120.42,101.19) --
	(120.11,100.93) --
	(119.81,100.68) --
	(119.50,100.42) --
	(118.64,100.16) --
	(117.23, 99.90) --
	(117.05, 99.64) --
	(116.30, 99.38) --
	(115.21, 99.13) --
	(115.04, 98.87) --
	(114.88, 98.61) --
	(114.71, 98.35) --
	(114.53, 98.09) --
	(114.46, 97.84) --
	(113.92, 97.58) --
	(113.02, 97.32) --
	(112.94, 97.06) --
	(112.87, 96.29) --
	(106.02, 96.03) --
	(106.00, 95.77) --
	(105.97, 95.51) --
	(105.96, 95.25) --
	(104.77, 95.00) --
	(102.15, 94.74) --
	( 99.77, 94.48) --
	( 99.69, 94.22) --
	( 99.27, 93.45) --
	( 99.14, 93.19) --
	( 99.00, 92.93) --
	( 98.85, 92.67) --
	( 98.48, 92.41) --
	( 95.54, 92.16) --
	( 95.42, 91.90) --
	( 94.99, 90.86) --
	( 94.81, 90.61) --
	( 94.71, 90.35) --
	( 94.60, 90.09) --
	( 94.49, 89.83) --
	( 86.99, 89.57) --
	( 86.89, 89.32) --
	( 86.80, 89.06) --
	( 86.74, 88.54) --
	( 86.71, 88.28) --
	( 86.68, 88.02) --
	( 86.65, 87.77) --
	( 86.62, 87.51) --
	( 86.55, 87.25) --
	( 84.41, 86.99) --
	( 83.97, 86.73) --
	( 83.74, 84.67) --
	( 83.33, 84.41) --
	( 83.30, 84.15) --
	( 83.25, 83.64) --
	( 81.24, 82.09) --
	( 80.52, 81.83) --
	( 75.40, 79.50) --
	( 74.92, 79.25) --
	( 71.39, 78.99) --
	( 70.56, 78.47) --
	( 70.33, 77.96) --
	( 69.85, 77.44) --
	( 69.51, 76.66) --
	( 67.59, 74.34) --
	( 67.31, 74.08) --
	( 66.84, 73.82) --
	( 66.72, 72.28) --
	( 66.59, 71.76) --
	( 66.43, 71.50) --
	( 66.37, 71.24) --
	( 65.96, 69.44) --
	( 65.96, 69.18) --
	( 65.91, 68.92) --
	( 65.91, 68.15) --
	( 65.91, 67.89) --
	( 65.91, 66.34) --
	( 65.87, 66.08) --
	( 65.78, 63.76) --
	( 65.73, 61.17) --
	( 65.73, 60.92) --
	( 65.72, 60.66) --
	( 65.65, 58.59) --
	( 65.65, 57.56) --
	( 65.65, 57.30) --
	( 65.63, 56.01) --
	( 65.63, 54.20) --
	( 65.60, 53.95) --
	( 65.60, 53.69) --
	( 63.85, 53.43) --
	( 63.85, 53.17) --
	( 63.85, 52.91) --
	( 61.96, 51.88) --
	( 55.65, 51.62) --
	( 50.99, 51.36) --
	( 50.71, 50.85) --
	( 50.01, 50.59) --
	( 50.01, 49.30) --
	( 49.82, 49.04) --
	( 49.82, 48.78) --
	( 49.82, 48.27) --
	( 49.57, 48.01) --
	( 49.57, 47.75) --
	( 49.57, 47.49) --
	( 47.68, 47.23) --
	( 47.68, 46.97) --
	( 47.68, 46.72) --
	( 47.68, 45.68) --
	( 47.68, 45.43) --
	( 47.52, 45.17) --
	( 47.51, 43.10) --
	( 47.48, 40.52) --
	( 47.47, 37.94) --
	( 47.46, 35.36) --
	( 46.62, 35.10) --
	( 46.23, 32.77) --
	( 46.17, 32.52) --
	( 46.11, 30.45) --
	( 46.11, 30.19) --
	( 46.00, 29.93) --
	( 45.98, 28.90) --
	( 44.07, 28.64) --
	( 44.04, 28.13) --
	( 44.03, 27.87) --
	( 43.81, 27.61) --
	( 41.09, 27.35) --
	( 40.44, 25.29) --
	( 38.95, 25.03) --
	( 38.89, 24.77) --
	( 38.81, 24.00) --
	( 38.47, 23.74) --
	( 38.45, 23.48) --
	( 38.41, 23.22) --
	( 38.33, 22.45) --
	( 38.23, 21.41) --
	( 38.09, 21.16) --
	( 37.95, 19.87) --
	( 37.79, 18.32) --
	( 37.76, 18.06) --
	( 37.67, 17.28) --
	( 37.57, 16.25) --
	( 30.96, 15.99) --
	( 30.86, 14.96) --
	( 23.77, 14.70) --
	( 21.80, 14.44) --
	( 20.98, 12.64) --
	( 20.75, 12.12) --
	( 17.32,  9.54) --
	( 16.20,  6.96) --
	( 15.08,  4.37) --
	( 13.96,  1.79) --
	( 13.77,  1.53) --
	( 13.69,  0.00);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.50,  0.00) --
	( 59.59,  1.53) --
	( 59.77,  1.79) --
	( 60.89,  4.37) --
	( 62.01,  6.96) --
	( 63.13,  9.54) --
	( 66.56, 12.12) --
	( 66.79, 12.64) --
	( 67.61, 14.44) --
	( 69.58, 14.70) --
	( 76.67, 14.96) --
	( 76.77, 15.99) --
	( 83.38, 16.25) --
	( 83.49, 17.28) --
	( 83.57, 18.06) --
	( 83.60, 18.32) --
	( 83.76, 19.87) --
	( 83.90, 21.16) --
	( 84.04, 21.41) --
	( 84.14, 22.45) --
	( 84.23, 23.22) --
	( 84.26, 23.48) --
	( 84.28, 23.74) --
	( 84.62, 24.00) --
	( 84.70, 24.77) --
	( 84.76, 25.03) --
	( 86.25, 25.29) --
	( 86.91, 27.35) --
	( 89.62, 27.61) --
	( 89.84, 27.87) --
	( 89.85, 28.13) --
	( 89.89, 28.64) --
	( 91.79, 28.90) --
	( 91.82, 29.93) --
	( 91.92, 30.19) --
	( 91.92, 30.45) --
	( 91.98, 32.52) --
	( 92.05, 32.77) --
	( 92.43, 35.10) --
	( 93.27, 35.36) --
	( 93.28, 37.94) --
	( 93.29, 40.52) --
	( 93.32, 43.10) --
	( 93.33, 45.17) --
	( 93.49, 45.43) --
	( 93.49, 45.68) --
	( 93.49, 46.72) --
	( 93.49, 46.97) --
	( 93.49, 47.23) --
	( 95.38, 47.49) --
	( 95.38, 47.75) --
	( 95.38, 48.01) --
	( 95.63, 48.27) --
	( 95.63, 48.78) --
	( 95.63, 49.04) --
	( 95.82, 49.30) --
	( 95.82, 50.59) --
	( 96.52, 50.85) --
	( 96.81, 51.36) --
	(101.46, 51.62) --
	(107.77, 51.88) --
	(109.66, 52.91) --
	(109.66, 53.17) --
	(109.66, 53.43) --
	(111.41, 53.69) --
	(111.41, 53.95) --
	(111.44, 54.20) --
	(111.44, 56.01) --
	(111.46, 57.30) --
	(111.46, 57.56) --
	(111.46, 58.59) --
	(111.53, 60.66) --
	(111.55, 60.92) --
	(111.55, 61.17) --
	(111.59, 63.76) --
	(111.68, 66.08) --
	(111.72, 66.34) --
	(111.72, 67.89) --
	(111.72, 68.15) --
	(111.72, 68.92) --
	(111.77, 69.18) --
	(111.77, 69.44) --
	(112.18, 71.24) --
	(112.24, 71.50) --
	(112.40, 71.76) --
	(112.54, 72.28) --
	(112.65, 73.82) --
	(113.12, 74.08) --
	(113.40, 74.34) --
	(115.32, 76.66) --
	(115.66, 77.44) --
	(116.14, 77.96) --
	(116.37, 78.47) --
	(117.21, 78.99) --
	(120.73, 79.25) --
	(121.21, 79.50) --
	(126.33, 81.83) --
	(127.05, 82.09) --
	(129.06, 83.64) --
	(129.11, 84.15) --
	(129.14, 84.41) --
	(129.55, 84.67) --
	(129.78, 86.73) --
	(130.23, 86.99) --
	(132.36, 87.25) --
	(132.44, 87.51) --
	(132.46, 87.77) --
	(132.49, 88.02) --
	(132.52, 88.28) --
	(132.55, 88.54) --
	(132.61, 89.06) --
	(132.71, 89.32) --
	(132.80, 89.57) --
	(140.30, 89.83) --
	(140.41, 90.09) --
	(140.52, 90.35) --
	(140.62, 90.61) --
	(140.80, 90.86) --
	(141.23, 91.90) --
	(141.35, 92.16) --
	(144.30, 92.41) --
	(144.67, 92.67) --
	(144.82, 92.93) --
	(144.95, 93.19) --
	(145.08, 93.45) --
	(145.51, 94.22) --
	(145.58, 94.48) --
	(147.96, 94.74) --
	(150.58, 95.00) --
	(151.77, 95.25) --
	(151.78, 95.51) --
	(151.81, 95.77) --
	(151.83, 96.03) --
	(158.68, 96.29) --
	(158.75, 97.06) --
	(158.83, 97.32) --
	(159.73, 97.58) --
	(160.27, 97.84) --
	(160.34, 98.09) --
	(160.52, 98.35) --
	(160.69, 98.61) --
	(160.85, 98.87) --
	(161.02, 99.13) --
	(162.11, 99.38) --
	(162.86, 99.64) --
	(163.04, 99.90) --
	(164.45,100.16) --
	(165.31,100.42) --
	(165.62,100.68) --
	(165.92,100.93) --
	(166.23,101.19) --
	(166.53,101.45) --
	(167.16,101.97) --
	(168.30,102.22) --
	(169.78,102.48) --
	(170.33,102.74) --
	(171.42,103.00) --
	(172.36,103.26) --
	(172.85,103.52) --
	(173.34,103.77) --
	(173.82,104.03) --
	(174.89,104.29) --
	(175.89,104.81) --
	(177.41,105.06) --
	(179.70,105.32) --
	(180.04,105.58) --
	(180.36,105.84) --
	(181.64,106.10) --
	(181.97,106.36) --
	(182.30,106.61) --
	(182.64,106.87) --
	(183.03,107.13) --
	(188.77,107.39) --
	(190.04,107.65) --
	(194.34,107.90) --
	(194.36,108.16) --
	(194.40,108.42) --
	(195.00,108.68) --
	(195.02,108.94) --
	(195.05,109.45) --
	(195.08,109.71) --
	(195.15,109.97) --
	(197.11,110.23) --
	(197.16,110.49) --
	(197.56,110.74) --
	(197.67,111.26) --
	(197.71,111.52) --
	(197.86,112.29) --
	(198.04,112.55) --
	(198.22,112.81) --
	(198.55,113.07) --
	(198.76,113.33) --
	(198.97,113.58) --
	(199.18,113.84) --
	(199.38,114.10) --
	(199.58,114.36) --
	(199.78,114.62) --
	(200.43,115.13) --
	(201.22,115.39) --
	(202.02,115.65) --
	(202.78,115.91) --
	(202.92,116.17) --
	(203.06,116.42) --
	(203.22,116.68) --
	(203.36,116.94) --
	(203.67,117.20) --
	(204.27,117.46) --
	(204.30,117.72) --
	(204.47,117.97) --
	(204.62,118.23) --
	(204.92,118.49) --
	(206.84,118.75) --
	(206.90,119.01) --
	(206.96,119.26) --
	(207.03,119.52) --
	(207.23,120.30) --
	(207.38,120.56) --
	(207.57,120.81) --
	(207.62,121.07) --
	(208.73,121.33) --
	(209.08,121.59) --
	(209.19,121.85) --
	(209.30,122.10) --
	(209.41,122.36) --
	(209.51,122.62) --
	(210.20,122.88) --
	(210.34,123.14) --
	(210.86,123.40) --
	(210.96,123.65) --
	(211.12,123.91) --
	(211.23,124.17) --
	(211.34,124.43) --
	(211.44,124.69) --
	(211.60,124.94) --
	(211.69,125.20) --
	(211.80,125.46) --
	(218.84,125.72) --
	(221.21,125.98) --
	(221.53,126.24) --
	(221.86,126.49) --
	(222.12,126.75) --
	(222.40,127.01) --
	(222.66,127.27) --
	(222.93,127.53) --
	(223.21,127.78) --
	(223.46,128.04) --
	(229.76,128.30) --
	(231.36,128.56) --
	(231.41,128.82) --
	(231.56,129.08) --
	(231.62,129.33) --
	(233.05,129.59) --
	(233.19,129.85) --
	(233.34,130.11) --
	(233.50,130.37) --
	(233.65,130.62) --
	(237.12,130.88) --
	(237.99,131.14) --
	(238.86,131.92) --
	(242.44,132.17) --
	(243.27,132.95) --
	(243.55,133.21) --
	(247.86,133.46) --
	(249.60,133.72) --
	(253.06,133.98) --
	(253.58,134.50) --
	(253.83,134.76) --
	(254.17,135.53) --
	(254.26,135.79) --
	(255.52,136.05) --
	(258.75,136.30) --
	(260.09,137.85) --
	(260.32,138.11) --
	(260.73,138.37) --
	(265.28,138.63) --
	(266.45,138.89) --
	(266.77,139.66) --
	(266.93,139.92) --
	(267.25,140.69) --
	(269.76,140.95) --
	(270.37,141.21) --
	(274.89,141.47) --
	(275.03,141.73) --
	(275.33,142.50) --
	(275.73,142.76) --
	(275.97,143.02) --
	(276.43,143.28) --
	(276.59,143.53) --
	(277.58,143.79) --
	(277.64,144.05) --
	(278.37,146.12) --
	(279.43,146.37) --
	(279.44,146.63) --
	(279.46,146.89) --
	(279.50,147.66) --
	(280.33,147.92) --
	(280.41,148.96) --
	(280.56,150.25) --
	(280.61,150.50) --
	(280.63,150.76) --
	(281.82,151.02) --
	(281.84,151.28) --
	(283.70,151.54) --
	(283.74,151.80) --
	(284.04,152.83) --
	(284.09,153.09) --
	(284.36,154.12) --
	(285.66,156.70) --
	(285.85,157.22) --
	(285.96,157.47) --
	(286.06,157.73) --
	(286.16,157.99) --
	(286.37,158.51) --
	(286.48,158.77) --
	(286.67,159.28) --
	(286.90,159.54) --
	(287.15,159.80) --
	(288.36,160.06) --
	(290.76,161.86) --
	(290.94,162.12) --
	(292.14,163.93) --
	(292.31,164.19) --
	(292.47,164.45) --
	(292.55,164.70) --
	(293.21,167.03) --
	(295.44,169.61) --
	(295.45,169.87) --
	(295.54,172.19) --
	(295.54,172.45) --
	(295.65,174.77) --
	(295.65,175.03) --
	(295.66,175.29) --
	(296.38,177.35) --
	(296.54,179.94) --
	(296.64,180.19) --
	(296.75,180.45) --
	(297.44,182.26) --
	(297.54,182.52) --
	(298.24,182.78) --
	(298.31,183.03) --
	(298.91,185.10) --
	(299.63,187.68) --
	(299.70,187.94) --
	(300.36,190.26) --
	(300.39,191.30) --
	(300.39,191.55) --
	(300.42,192.85) --
	(300.60,195.43) --
	(300.62,195.69) --
	(300.63,195.94) --
	(300.73,198.01) --
	(300.85,200.59) --
	(300.85,200.85) --
	(300.87,201.11) --
	(300.97,203.17) --
	(301.74,205.75) --
	(303.01,208.34) --
	(303.13,210.92) --
	(303.26,213.50) --
	(303.38,216.08) --
	(303.67,216.34) --
	(303.74,218.66) --
	(303.85,220.99) --
	(304.09,221.25) --
	(304.15,223.83) --
	(304.22,226.41) --
	(304.29,228.99) --
	(304.35,231.57) --
	(304.42,234.15) --
	(305.81,234.41) --
	(305.87,236.74) --
	(306.06,236.99) --
	(306.11,239.32) --
	(306.43,241.90) --
	(306.63,244.48) --
	(306.69,247.06) --
	(307.69,249.64) --
	(307.73,252.23) --
	(307.79,254.81) --
	(307.84,257.13) --
	(307.89,257.39) --
	(307.94,259.97) --
	(308.13,260.23) --
	(308.17,262.55) --
	(308.23,265.14) --
	(308.28,267.72) --
	(308.33,270.30) --
	(310.70,272.88) --
	(310.75,275.46) --
	(310.81,278.04) --
	(310.86,280.63) --
	(310.91,282.95) --
	(310.92,283.21) --
	(314.67,283.47) --
	(314.72,285.53) --
	(315.93,285.79) --
	(316.18,286.05) --
	(316.21,288.37) --
	(316.22,288.63) --
	(316.26,290.95) --
	(316.30,293.54) --
	(316.34,296.12) --
	(316.38,298.70) --
	(316.43,301.28) --
	(316.48,303.86) --
	(316.52,306.44) --
	(316.56,309.03) --
	(316.60,311.61) --
	(316.65,314.19) --
	(316.70,316.77) --
	(316.78,321.93) --
	(316.82,324.26) --
	(316.82,324.52) --
	(329.27,324.77) --
	(329.30,327.10) --
	(329.39,332.26) --
	(329.47,337.43) --
	(329.52,340.01) --
	(329.56,342.59) --
	(329.65,347.75) --
	(330.61,352.92) --
	(330.69,358.08) --
	(330.75,361.35);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 16.68,  0.00) --
	( 16.77,  1.53) --
	( 16.95,  1.79) --
	( 18.07,  4.37) --
	( 19.19,  6.96) --
	( 20.31,  9.54) --
	( 23.75, 12.12) --
	( 23.98, 12.64) --
	( 24.80, 14.44) --
	( 26.76, 14.70) --
	( 33.85, 14.96) --
	( 33.96, 15.99) --
	( 40.57, 16.25) --
	( 40.67, 17.28) --
	( 40.75, 18.06) --
	( 40.78, 18.32) --
	( 40.95, 19.87) --
	( 41.08, 21.16) --
	( 41.22, 21.41) --
	( 41.33, 22.45) --
	( 41.41, 23.22) --
	( 41.44, 23.48) --
	( 41.47, 23.74) --
	( 41.80, 24.00) --
	( 41.88, 24.77) --
	( 41.94, 25.03) --
	( 43.44, 25.29) --
	( 44.09, 27.35) --
	( 46.80, 27.61) --
	( 47.02, 27.87) --
	( 47.03, 28.13) --
	( 47.07, 28.64) --
	( 48.97, 28.90) --
	( 49.00, 29.93) --
	( 49.10, 30.19) --
	( 49.10, 30.45) --
	( 49.16, 32.52) --
	( 49.23, 32.77) --
	( 49.61, 35.10) --
	( 50.45, 35.36) --
	( 50.47, 37.94) --
	( 50.48, 40.52) --
	( 50.50, 43.10) --
	( 50.51, 45.17) --
	( 50.67, 45.43) --
	( 50.67, 45.68) --
	( 50.67, 46.72) --
	( 50.67, 46.97) --
	( 50.67, 47.23) --
	( 52.57, 47.49) --
	( 52.57, 47.75) --
	( 52.57, 48.01) --
	( 52.81, 48.27) --
	( 52.81, 48.78) --
	( 52.81, 49.04) --
	( 53.01, 49.30) --
	( 53.01, 50.59) --
	( 53.70, 50.85) --
	( 53.99, 51.36) --
	( 58.64, 51.62) --
	( 64.95, 51.88) --
	( 66.85, 52.91) --
	( 66.85, 53.17) --
	( 66.85, 53.43) --
	( 68.59, 53.69) --
	( 68.59, 53.95) --
	( 68.62, 54.20) --
	( 68.62, 56.01) --
	( 68.64, 57.30) --
	( 68.64, 57.56) --
	( 68.65, 58.59) --
	( 68.72, 60.66) --
	( 68.73, 60.92) --
	( 68.73, 61.17) --
	( 68.77, 63.76) --
	( 68.87, 66.08) --
	( 68.90, 66.34) --
	( 68.90, 67.89) --
	( 68.90, 68.15) --
	( 68.90, 68.92) --
	( 68.95, 69.18) --
	( 68.95, 69.44) --
	( 69.36, 71.24) --
	( 69.42, 71.50) --
	( 69.58, 71.76) --
	( 69.72, 72.28) --
	( 69.83, 73.82) --
	( 70.30, 74.08) --
	( 70.58, 74.34) --
	( 72.51, 76.66) --
	( 72.84, 77.44) --
	( 73.33, 77.96) --
	( 73.55, 78.47) --
	( 74.39, 78.99) --
	( 77.91, 79.25) --
	( 78.40, 79.50) --
	( 83.52, 81.83) --
	( 84.23, 82.09) --
	( 86.24, 83.64) --
	( 86.30, 84.15) --
	( 86.32, 84.41) --
	( 86.73, 84.67) --
	( 86.96, 86.73) --
	( 87.41, 86.99) --
	( 89.55, 87.25) --
	( 89.62, 87.51) --
	( 89.65, 87.77) --
	( 89.67, 88.02) --
	( 89.70, 88.28) --
	( 89.74, 88.54) --
	( 89.79, 89.06) --
	( 89.89, 89.32) --
	( 89.98, 89.57) --
	( 97.48, 89.83) --
	( 97.59, 90.09) --
	( 97.70, 90.35) --
	( 97.80, 90.61) --
	( 97.98, 90.86) --
	( 98.42, 91.90) --
	( 98.53, 92.16) --
	(101.48, 92.41) --
	(101.85, 92.67) --
	(102.00, 92.93) --
	(102.14, 93.19) --
	(102.26, 93.45) --
	(102.69, 94.22) --
	(102.76, 94.48) --
	(105.14, 94.74) --
	(107.76, 95.00) --
	(108.95, 95.25) --
	(108.96, 95.51) --
	(108.99, 95.77) --
	(109.01, 96.03) --
	(115.86, 96.29) --
	(115.93, 97.06) --
	(116.01, 97.32) --
	(116.91, 97.58) --
	(117.45, 97.84) --
	(117.53, 98.09) --
	(117.71, 98.35) --
	(117.87, 98.61) --
	(118.03, 98.87) --
	(118.21, 99.13) --
	(119.29, 99.38) --
	(120.04, 99.64) --
	(120.23, 99.90) --
	(121.64,100.16) --
	(122.49,100.42) --
	(122.80,100.68) --
	(123.10,100.93) --
	(123.42,101.19) --
	(123.72,101.45) --
	(124.35,101.97) --
	(125.48,102.22) --
	(126.96,102.48) --
	(127.52,102.74) --
	(128.60,103.00) --
	(129.54,103.26) --
	(130.03,103.52) --
	(130.52,103.77) --
	(131.01,104.03) --
	(132.07,104.29) --
	(133.07,104.81) --
	(134.60,105.06) --
	(136.89,105.32) --
	(137.22,105.58) --
	(137.54,105.84) --
	(138.83,106.10) --
	(139.15,106.36) --
	(139.48,106.61) --
	(139.82,106.87) --
	(140.21,107.13) --
	(145.95,107.39) --
	(147.22,107.65) --
	(151.52,107.90) --
	(151.54,108.16) --
	(151.58,108.42) --
	(152.18,108.68) --
	(152.20,108.94) --
	(152.24,109.45) --
	(152.27,109.71) --
	(152.33,109.97) --
	(154.29,110.23) --
	(154.34,110.49) --
	(154.74,110.74) --
	(154.85,111.26) --
	(154.89,111.52) --
	(155.04,112.29) --
	(155.22,112.55) --
	(155.40,112.81) --
	(155.74,113.07) --
	(155.95,113.33) --
	(156.15,113.58) --
	(156.36,113.84) --
	(156.56,114.10) --
	(156.77,114.36) --
	(156.96,114.62) --
	(157.61,115.13) --
	(158.41,115.39) --
	(159.20,115.65) --
	(159.97,115.91) --
	(160.10,116.17) --
	(160.24,116.42) --
	(160.40,116.68) --
	(160.54,116.94) --
	(160.86,117.20) --
	(161.46,117.46) --
	(161.48,117.72) --
	(161.65,117.97) --
	(161.80,118.23) --
	(162.10,118.49) --
	(164.02,118.75) --
	(164.08,119.01) --
	(164.15,119.26) --
	(164.22,119.52) --
	(164.41,120.30) --
	(164.56,120.56) --
	(164.75,120.81) --
	(164.81,121.07) --
	(165.92,121.33) --
	(166.26,121.59) --
	(166.38,121.85) --
	(166.48,122.10) --
	(166.60,122.36) --
	(166.69,122.62) --
	(167.38,122.88) --
	(167.52,123.14) --
	(168.04,123.40) --
	(168.14,123.65) --
	(168.31,123.91) --
	(168.41,124.17) --
	(168.53,124.43) --
	(168.62,124.69) --
	(168.78,124.94) --
	(168.87,125.20) --
	(168.99,125.46) --
	(176.02,125.72) --
	(178.39,125.98) --
	(178.71,126.24) --
	(179.04,126.49) --
	(179.30,126.75) --
	(179.58,127.01) --
	(179.85,127.27) --
	(180.11,127.53) --
	(180.39,127.78) --
	(180.64,128.04) --
	(186.94,128.30) --
	(188.55,128.56) --
	(188.59,128.82) --
	(188.74,129.08) --
	(188.80,129.33) --
	(190.23,129.59) --
	(190.37,129.85) --
	(190.52,130.11) --
	(190.68,130.37) --
	(190.83,130.62) --
	(194.30,130.88) --
	(195.18,131.14) --
	(196.04,131.92) --
	(199.62,132.17) --
	(200.46,132.95) --
	(200.73,133.21) --
	(205.04,133.46) --
	(206.79,133.72) --
	(210.24,133.98) --
	(210.76,134.50) --
	(211.01,134.76) --
	(211.35,135.53) --
	(211.44,135.79) --
	(212.70,136.05) --
	(215.93,136.30) --
	(217.27,137.85) --
	(217.50,138.11) --
	(217.91,138.37) --
	(222.46,138.63) --
	(223.63,138.89) --
	(223.95,139.66) --
	(224.11,139.92) --
	(224.44,140.69) --
	(226.94,140.95) --
	(227.56,141.21) --
	(232.07,141.47) --
	(232.21,141.73) --
	(232.51,142.50) --
	(232.92,142.76) --
	(233.15,143.02) --
	(233.61,143.28) --
	(233.77,143.53) --
	(234.76,143.79) --
	(234.82,144.05) --
	(235.55,146.12) --
	(236.61,146.37) --
	(236.62,146.63) --
	(236.65,146.89) --
	(236.68,147.66) --
	(237.51,147.92) --
	(237.59,148.96) --
	(237.74,150.25) --
	(237.79,150.50) --
	(237.81,150.76) --
	(239.00,151.02) --
	(239.03,151.28) --
	(240.89,151.54) --
	(240.92,151.80) --
	(241.22,152.83) --
	(241.27,153.09) --
	(241.55,154.12) --
	(242.84,156.70) --
	(243.04,157.22) --
	(243.14,157.47) --
	(243.24,157.73) --
	(243.35,157.99) --
	(243.56,158.51) --
	(243.66,158.77) --
	(243.86,159.28) --
	(244.09,159.54) --
	(244.33,159.80) --
	(245.54,160.06) --
	(247.95,161.86) --
	(248.12,162.12) --
	(249.32,163.93) --
	(249.49,164.19) --
	(249.66,164.45) --
	(249.74,164.70) --
	(250.39,167.03) --
	(252.62,169.61) --
	(252.64,169.87) --
	(252.73,172.19) --
	(252.73,172.45) --
	(252.83,174.77) --
	(252.83,175.03) --
	(252.84,175.29) --
	(253.56,177.35) --
	(253.72,179.94) --
	(253.83,180.19) --
	(253.93,180.45) --
	(254.63,182.26) --
	(254.73,182.52) --
	(255.42,182.78) --
	(255.49,183.03) --
	(256.09,185.10) --
	(256.82,187.68) --
	(256.89,187.94) --
	(257.55,190.26) --
	(257.57,191.30) --
	(257.57,191.55) --
	(257.60,192.85) --
	(257.79,195.43) --
	(257.80,195.69) --
	(257.82,195.94) --
	(257.91,198.01) --
	(258.03,200.59) --
	(258.04,200.85) --
	(258.06,201.11) --
	(258.16,203.17) --
	(258.92,205.75) --
	(260.19,208.34) --
	(260.32,210.92) --
	(260.44,213.50) --
	(260.56,216.08) --
	(260.86,216.34) --
	(260.92,218.66) --
	(261.03,220.99) --
	(261.28,221.25) --
	(261.33,223.83) --
	(261.40,226.41) --
	(261.47,228.99) --
	(261.53,231.57) --
	(261.60,234.15) --
	(263.00,234.41) --
	(263.06,236.74) --
	(263.25,236.99) --
	(263.30,239.32) --
	(263.61,241.90) --
	(263.82,244.48) --
	(263.88,247.06) --
	(264.87,249.64) --
	(264.92,252.23) --
	(264.97,254.81) --
	(265.02,257.13) --
	(265.08,257.39) --
	(265.12,259.97) --
	(265.31,260.23) --
	(265.35,262.55) --
	(265.41,265.14) --
	(265.46,267.72) --
	(265.52,270.30) --
	(267.88,272.88) --
	(267.93,275.46) --
	(267.99,278.04) --
	(268.05,280.63) --
	(268.10,282.95) --
	(268.10,283.21) --
	(271.85,283.47) --
	(271.90,285.53) --
	(273.12,285.79) --
	(273.36,286.05) --
	(273.39,288.37) --
	(273.40,288.63) --
	(273.44,290.95) --
	(273.49,293.54) --
	(273.52,296.12) --
	(273.57,298.70) --
	(273.61,301.28) --
	(273.66,303.86) --
	(273.71,306.44) --
	(273.74,309.03) --
	(273.79,311.61) --
	(273.83,314.19) --
	(273.88,316.77) --
	(273.96,321.93) --
	(274.00,324.26) --
	(274.01,324.52) --
	(286.45,324.77) --
	(286.48,327.10) --
	(286.58,332.26) --
	(286.66,337.43) --
	(286.70,340.01) --
	(286.75,342.59) --
	(286.84,347.75) --
	(287.79,352.92) --
	(287.88,358.08) --
	(287.93,361.35);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.31, 61.20) -- (209.31,312.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,122.13) --
	(209.31,122.13);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,133.91) --
	(209.31,133.91);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 49.20,127.27) -- (336.15,127.27);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31,122.13) circle (  2.25);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (207.06,131.66) --
	(211.56,131.66) --
	(211.56,136.16) --
	(207.06,136.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,312.15) rectangle (215.48,144.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.90,300.15) -- ( 69.90,300.15);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.90,288.15) -- ( 69.90,288.15);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.90,276.15) -- ( 69.90,276.15);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 51.90,264.15) -- ( 69.90,264.15);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.90,252.15) circle (  2.93);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 57.98,237.23) --
	( 63.83,237.23) --
	( 63.83,243.08) --
	( 57.98,243.08) --
	cycle;
\definecolor{drawColor}{gray}{0.30}
\definecolor{fillColor}{RGB}{77,77,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31,225.56) rectangle ( 63.49,230.74);
\definecolor{drawColor}{RGB}{94,79,162}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31,213.56) rectangle ( 63.49,218.74);
\definecolor{drawColor}{RGB}{50,136,189}
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31,201.56) rectangle ( 63.49,206.74);
\definecolor{drawColor}{RGB}{253,174,97}
\definecolor{fillColor}{RGB}{253,174,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31,189.56) rectangle ( 63.49,194.74);
\definecolor{drawColor}{RGB}{213,62,79}
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31,177.56) rectangle ( 63.49,182.74);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31,165.56) rectangle ( 63.49,170.74);
\definecolor{drawColor}{RGB}{158,1,66}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31,153.56) rectangle ( 63.49,158.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,296.71) {Day-Ahead Supply Curve};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,284.71) {Intraday Supply Curve};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,272.71) {Inelastic Demand Curve};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,260.71) {Actual Intraday Price};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,248.71) {$P^{DA}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,236.71) {$P^{nlm_1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,224.71) {$\beta_{15}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,212.71) {$\beta_{16} W_t^{\varDelta-}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,200.71) {$\beta_{17} W_t^{\varDelta}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,188.71) {$\beta_{18} S_t^{\varDelta-}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,176.71) {$\beta_{19} S_t^{\varDelta}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,164.71) {$\beta_{20} W^A_t$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.90,152.71) {$\beta_{21} S^A_t$};
\end{scope}
\end{tikzpicture}


==> WindAndSolarPrognoses1NoIAEE.tex <==
% Created by tikzDevice version 0.12 on 2018-09-17 09:09:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,216.81);
\begin{scope}
\path[clip] ( 97.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.03,106.53) --
	(102.37,104.51) --
	(102.70,101.78) --
	(103.03, 94.02) --
	(103.37, 92.00) --
	(103.70, 91.31) --
	(104.03, 94.43) --
	(104.37, 94.45) --
	(104.70, 94.62) --
	(105.03, 94.79) --
	(105.36, 95.65) --
	(105.70, 94.51) --
	(106.03, 92.58) --
	(106.36, 92.20) --
	(106.70, 92.32) --
	(107.03, 91.86) --
	(107.36, 93.10) --
	(107.70, 93.24) --
	(108.03, 93.45) --
	(108.36, 93.08) --
	(108.69, 92.76) --
	(109.03, 92.08) --
	(109.36, 91.20) --
	(109.69, 90.73) --
	(110.03, 89.10) --
	(110.36, 88.16) --
	(110.69, 87.33) --
	(111.03, 87.07) --
	(111.36, 84.74) --
	(111.69, 82.52) --
	(112.02, 79.11) --
	(112.36, 80.31) --
	(112.69, 81.33) --
	(113.02, 80.27) --
	(113.36, 80.12) --
	(113.69, 80.04) --
	(114.02, 80.17) --
	(114.36, 80.01) --
	(114.69, 76.89) --
	(115.02, 70.24) --
	(115.35, 68.83) --
	(115.69, 66.89) --
	(116.02, 65.69) --
	(116.35, 65.61) --
	(116.69, 65.14) --
	(117.02, 65.20) --
	(117.35, 65.45) --
	(117.69, 65.50) --
	(118.02, 65.71) --
	(118.35, 66.42) --
	(118.68, 66.35) --
	(119.02, 69.45) --
	(119.35, 68.69) --
	(119.68, 76.37) --
	(120.02, 75.83) --
	(120.35, 76.54) --
	(120.68, 76.42) --
	(121.02, 76.63) --
	(121.35, 76.33) --
	(121.68, 76.90) --
	(122.01, 76.41) --
	(122.35, 75.61) --
	(122.68, 76.04) --
	(123.01, 76.43) --
	(123.35, 75.98) --
	(123.68, 76.04) --
	(124.01, 75.88) --
	(124.35, 80.32) --
	(124.68, 80.03) --
	(125.01, 79.72) --
	(125.34, 79.92) --
	(125.68, 80.14) --
	(126.01, 80.25) --
	(126.34, 80.45) --
	(126.68, 80.07) --
	(127.01, 79.62) --
	(127.34, 78.67) --
	(127.68, 80.90) --
	(128.01, 81.04) --
	(128.34, 80.65) --
	(128.67, 80.55) --
	(129.01, 80.75) --
	(129.34, 80.72) --
	(129.67, 80.76) --
	(130.01, 80.55) --
	(130.34, 80.04) --
	(130.67, 78.56) --
	(131.01, 75.67) --
	(131.34, 75.69) --
	(131.67, 75.79) --
	(132.00, 76.41) --
	(132.34, 76.67) --
	(132.67, 76.48) --
	(133.00, 77.48) --
	(133.34, 78.02) --
	(133.67, 77.59) --
	(134.00, 77.79) --
	(134.33, 77.90) --
	(134.67, 77.85) --
	(135.00, 78.98) --
	(135.33, 78.95) --
	(135.67, 79.71) --
	(136.00, 79.92) --
	(136.33, 80.71) --
	(136.67, 82.11) --
	(137.00, 82.19) --
	(137.33, 82.34) --
	(137.66, 83.28) --
	(138.00, 83.96) --
	(138.33, 84.07) --
	(138.66, 84.54) --
	(139.00, 84.13) --
	(139.33, 83.86) --
	(139.66, 84.18) --
	(140.00, 85.26) --
	(140.33, 85.09) --
	(140.66, 85.02) --
	(140.99, 84.35) --
	(141.33, 84.13) --
	(141.66, 79.04) --
	(141.99, 77.62) --
	(142.33, 77.53) --
	(142.66, 77.67) --
	(142.99, 77.39) --
	(143.33, 77.72) --
	(143.66, 77.81) --
	(143.99, 78.37) --
	(144.32, 78.81) --
	(144.66, 79.34) --
	(144.99, 78.62) --
	(145.32, 78.75) --
	(145.66, 78.49) --
	(145.99, 78.22) --
	(146.32, 77.50) --
	(146.66, 77.67) --
	(146.99, 77.66) --
	(147.32, 78.28) --
	(147.65, 78.31) --
	(147.99, 79.41) --
	(148.32, 79.52) --
	(148.65, 79.44) --
	(148.99, 79.48) --
	(149.32, 80.49) --
	(149.65, 79.74) --
	(149.99, 79.16) --
	(150.32, 79.01) --
	(150.65, 79.01) --
	(150.98, 79.06) --
	(151.32, 79.04) --
	(151.65, 78.56) --
	(151.98, 77.96) --
	(152.32, 78.16) --
	(152.65, 80.64) --
	(152.98, 80.61) --
	(153.32, 79.50) --
	(153.65, 79.73) --
	(153.98, 80.11) --
	(154.31, 82.75) --
	(154.65, 82.86) --
	(154.98, 84.25) --
	(155.31, 84.26) --
	(155.65, 83.84) --
	(155.98, 84.15) --
	(156.31, 83.89) --
	(156.65, 84.07) --
	(156.98, 84.52) --
	(157.31, 84.34) --
	(157.64, 84.19) --
	(157.98, 84.12) --
	(158.31, 83.88) --
	(158.64, 83.95) --
	(158.98, 84.13) --
	(159.31, 85.48) --
	(159.64, 86.36) --
	(159.98, 83.56) --
	(160.31, 83.53) --
	(160.64, 83.40) --
	(160.97, 83.43) --
	(161.31, 83.67) --
	(161.64, 85.63) --
	(161.97, 84.93) --
	(162.31, 85.10) --
	(162.64, 84.85) --
	(162.97, 85.04) --
	(163.30, 84.97) --
	(163.64, 84.95) --
	(163.97, 84.55) --
	(164.30, 85.06) --
	(164.64, 85.18) --
	(164.97, 85.06) --
	(165.30, 84.59) --
	(165.64, 84.47) --
	(165.97, 85.51) --
	(166.30, 85.48) --
	(166.63, 85.30) --
	(166.97, 85.14) --
	(167.30, 85.46) --
	(167.63, 85.25) --
	(167.97, 85.40) --
	(168.30, 85.55) --
	(168.63, 85.57) --
	(168.97, 86.03) --
	(169.30, 85.38) --
	(169.63, 84.51) --
	(169.96, 84.38) --
	(170.30, 84.62) --
	(170.63, 84.47) --
	(170.96, 84.54) --
	(171.30, 84.74) --
	(171.63, 85.00) --
	(171.96, 82.63) --
	(172.30, 82.41) --
	(172.63, 82.88) --
	(172.96, 82.95) --
	(173.29, 83.32) --
	(173.63, 82.83) --
	(173.96, 82.94) --
	(174.29, 83.02) --
	(174.63, 82.81) --
	(174.96, 83.62) --
	(175.29, 83.14) --
	(175.63, 83.29) --
	(175.96, 82.74) --
	(176.29, 82.79) --
	(176.62, 82.77) --
	(176.96, 82.78) --
	(177.29, 82.64) --
	(177.62, 82.70) --
	(177.96, 82.77) --
	(178.29, 82.99) --
	(178.62, 83.27) --
	(178.96, 83.62) --
	(179.29, 83.18) --
	(179.62, 82.36) --
	(179.95, 82.39) --
	(180.29, 82.44) --
	(180.62, 82.35) --
	(180.95, 82.16) --
	(181.29, 81.69) --
	(181.62, 81.61) --
	(181.95, 81.36) --
	(182.29, 81.98) --
	(182.62, 82.10) --
	(182.95, 82.46) --
	(183.28, 82.53) --
	(183.62, 82.72) --
	(183.95, 82.77) --
	(184.28, 82.69) --
	(184.62, 83.13) --
	(184.95, 83.25) --
	(185.28, 83.61) --
	(185.62, 84.50) --
	(185.95, 84.04) --
	(186.28, 84.44) --
	(186.61, 84.60) --
	(186.95, 85.84) --
	(187.28, 86.25) --
	(187.61, 86.71) --
	(187.95, 86.56) --
	(188.28, 86.43) --
	(188.61, 86.50) --
	(188.95, 86.47) --
	(189.28, 86.47) --
	(189.61, 86.10) --
	(189.94, 86.05) --
	(190.28, 86.06) --
	(190.61, 85.95) --
	(190.94, 85.92) --
	(191.28, 85.20) --
	(191.61, 85.39) --
	(191.94, 85.19) --
	(192.28, 85.76) --
	(192.61, 85.79) --
	(192.94, 86.24) --
	(193.27, 85.49) --
	(193.61, 85.13) --
	(193.94, 85.32) --
	(194.27, 86.15) --
	(194.61, 85.83) --
	(194.94, 86.04) --
	(195.27, 86.38) --
	(195.60, 86.42) --
	(195.94, 86.37) --
	(196.27, 86.84) --
	(196.60, 87.09) --
	(196.94, 86.52) --
	(197.27, 86.43) --
	(197.60, 86.19) --
	(197.94, 86.49) --
	(198.27, 86.54) --
	(198.60, 86.85) --
	(198.93, 87.21) --
	(199.27, 86.78) --
	(199.60, 86.51) --
	(199.93, 86.64) --
	(200.27, 87.10) --
	(200.60, 86.93) --
	(200.93, 87.08) --
	(201.27, 87.30) --
	(201.60, 87.74) --
	(201.93, 86.95) --
	(202.26, 97.33) --
	(202.60, 97.56) --
	(202.93, 97.51) --
	(203.26, 96.81) --
	(203.60, 97.21) --
	(203.93, 96.61) --
	(204.26, 96.60) --
	(204.60, 96.42) --
	(204.93, 96.04) --
	(205.26, 95.58) --
	(205.59, 95.62) --
	(205.93, 95.34) --
	(206.26, 95.08) --
	(206.59, 95.51) --
	(206.93, 94.84) --
	(207.26, 95.32) --
	(207.59, 95.23) --
	(207.93, 94.36) --
	(208.26, 95.87) --
	(208.59, 96.19) --
	(208.92, 94.32) --
	(209.26, 94.01) --
	(209.59, 94.15) --
	(209.92, 97.65) --
	(210.26, 97.88) --
	(210.59, 98.10) --
	(210.92, 97.82) --
	(211.26, 97.38) --
	(211.59, 97.31) --
	(211.92, 97.64) --
	(212.25, 98.15) --
	(212.59, 98.56) --
	(212.92, 98.94) --
	(213.25, 98.52) --
	(213.59, 99.93) --
	(213.92,100.37) --
	(214.25,100.93) --
	(214.59,101.15) --
	(214.92,101.06) --
	(215.25,101.79) --
	(215.58,101.89) --
	(215.92,102.41) --
	(216.25,141.70) --
	(216.58,142.81) --
	(216.92,145.11) --
	(217.25,145.55) --
	(217.58,145.54) --
	(217.92,145.36) --
	(218.25,145.86) --
	(218.58,146.09) --
	(218.91,146.84) --
	(219.25,147.23) --
	(219.58,147.59) --
	(219.91,148.20) --
	(220.25,148.89) --
	(220.58,147.71) --
	(220.91,147.73) --
	(221.25,147.78) --
	(221.58,146.15) --
	(221.91,146.07) --
	(222.24,149.17) --
	(222.58,149.26) --
	(222.91,148.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.70, 61.20) -- (201.60, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.70, 61.20) -- (101.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00, 61.20) -- (135.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30, 61.20) -- (168.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.60, 61.20) -- (201.60, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.70, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.00, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.30, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.60, 39.60) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 70.78) -- ( 97.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 70.78) -- ( 91.20, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 89.36) -- ( 91.20, 89.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,107.94) -- ( 91.20,107.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,126.52) -- ( 91.20,126.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,145.09) -- ( 91.20,145.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,163.67) -- ( 91.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.80, 70.78) {-0.0025};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.80,126.52) {-0.0010};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 97.20,167.61) --
	( 97.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.47, 15.60) {Year 2017};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.80,114.41) {\textbf{Wind}};


\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,114.41) {Values estimated by};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.80,114.41) { the model $lm_2$};
\end{scope}
\begin{scope}
\path[clip] ( 97.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.70, 61.20) -- (101.70,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.00, 61.20) -- (135.00,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.30, 61.20) -- (168.30,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (201.60, 61.20) -- (201.60,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20, 70.78) -- (227.75, 70.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20, 89.36) -- (227.75, 89.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20,107.94) -- (227.75,107.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20,126.52) -- (227.75,126.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20,145.09) -- (227.75,145.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20,163.67) -- (227.75,163.67);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (102.03,118.35) --
	(102.37,116.33) --
	(102.70,113.59) --
	(103.03,105.84) --
	(103.37,103.82) --
	(103.70,103.13) --
	(104.03,106.24) --
	(104.37,106.27) --
	(104.70,106.44) --
	(105.03,106.61) --
	(105.36,107.47) --
	(105.70,106.33) --
	(106.03,104.39) --
	(106.36,104.02) --
	(106.70,104.14) --
	(107.03,103.68) --
	(107.36,104.92) --
	(107.70,105.06) --
	(108.03,105.27) --
	(108.36,104.90) --
	(108.69,104.58) --
	(109.03,103.89) --
	(109.36,103.01) --
	(109.69,102.55) --
	(110.03,100.91) --
	(110.36, 99.97) --
	(110.69, 99.15) --
	(111.03, 98.89) --
	(111.36, 96.56) --
	(111.69, 94.33) --
	(112.02, 90.93) --
	(112.36, 92.13) --
	(112.69, 93.15) --
	(113.02, 92.08) --
	(113.36, 91.93) --
	(113.69, 91.86) --
	(114.02, 91.99) --
	(114.36, 91.83) --
	(114.69, 88.71) --
	(115.02, 82.06) --
	(115.35, 80.64) --
	(115.69, 78.71) --
	(116.02, 77.51) --
	(116.35, 77.43) --
	(116.69, 76.96) --
	(117.02, 77.02) --
	(117.35, 77.27) --
	(117.69, 77.32) --
	(118.02, 77.53) --
	(118.35, 78.24) --
	(118.68, 78.17) --
	(119.02, 81.27) --
	(119.35, 80.51) --
	(119.68, 88.19) --
	(120.02, 87.65) --
	(120.35, 88.35) --
	(120.68, 88.24) --
	(121.02, 88.45) --
	(121.35, 88.15) --
	(121.68, 88.72) --
	(122.01, 88.23) --
	(122.35, 87.43) --
	(122.68, 87.86) --
	(123.01, 88.25) --
	(123.35, 87.80) --
	(123.68, 87.86) --
	(124.01, 87.70) --
	(124.35, 92.14) --
	(124.68, 91.85) --
	(125.01, 91.53) --
	(125.34, 91.74) --
	(125.68, 91.96) --
	(126.01, 92.07) --
	(126.34, 92.27) --
	(126.68, 91.89) --
	(127.01, 91.44) --
	(127.34, 90.48) --
	(127.68, 92.72) --
	(128.01, 92.85) --
	(128.34, 92.47) --
	(128.67, 92.37) --
	(129.01, 92.56) --
	(129.34, 92.54) --
	(129.67, 92.58) --
	(130.01, 92.37) --
	(130.34, 91.86) --
	(130.67, 90.37) --
	(131.01, 87.49) --
	(131.34, 87.51) --
	(131.67, 87.61) --
	(132.00, 88.23) --
	(132.34, 88.49) --
	(132.67, 88.30) --
	(133.00, 89.30) --
	(133.34, 89.84) --
	(133.67, 89.41) --
	(134.00, 89.61) --
	(134.33, 89.72) --
	(134.67, 89.67) --
	(135.00, 90.80) --
	(135.33, 90.77) --
	(135.67, 91.52) --
	(136.00, 91.74) --
	(136.33, 92.53) --
	(136.67, 93.93) --
	(137.00, 94.01) --
	(137.33, 94.16) --
	(137.66, 95.10) --
	(138.00, 95.77) --
	(138.33, 95.89) --
	(138.66, 96.35) --
	(139.00, 95.95) --
	(139.33, 95.68) --
	(139.66, 96.00) --
	(140.00, 97.08) --
	(140.33, 96.91) --
	(140.66, 96.84) --
	(140.99, 96.16) --
	(141.33, 95.94) --
	(141.66, 90.86) --
	(141.99, 89.44) --
	(142.33, 89.34) --
	(142.66, 89.49) --
	(142.99, 89.21) --
	(143.33, 89.54) --
	(143.66, 89.63) --
	(143.99, 90.19) --
	(144.32, 90.62) --
	(144.66, 91.16) --
	(144.99, 90.44) --
	(145.32, 90.57) --
	(145.66, 90.31) --
	(145.99, 90.03) --
	(146.32, 89.32) --
	(146.66, 89.49) --
	(146.99, 89.48) --
	(147.32, 90.10) --
	(147.65, 90.13) --
	(147.99, 91.23) --
	(148.32, 91.34) --
	(148.65, 91.26) --
	(148.99, 91.30) --
	(149.32, 92.31) --
	(149.65, 91.56) --
	(149.99, 90.98) --
	(150.32, 90.83) --
	(150.65, 90.83) --
	(150.98, 90.87) --
	(151.32, 90.86) --
	(151.65, 90.38) --
	(151.98, 89.78) --
	(152.32, 89.97) --
	(152.65, 92.46) --
	(152.98, 92.43) --
	(153.32, 91.31) --
	(153.65, 91.55) --
	(153.98, 91.93) --
	(154.31, 94.57) --
	(154.65, 94.67) --
	(154.98, 96.06) --
	(155.31, 96.07) --
	(155.65, 95.66) --
	(155.98, 95.97) --
	(156.31, 95.71) --
	(156.65, 95.89) --
	(156.98, 96.34) --
	(157.31, 96.16) --
	(157.64, 96.01) --
	(157.98, 95.94) --
	(158.31, 95.70) --
	(158.64, 95.77) --
	(158.98, 95.95) --
	(159.31, 97.30) --
	(159.64, 98.17) --
	(159.98, 95.38) --
	(160.31, 95.35) --
	(160.64, 95.21) --
	(160.97, 95.25) --
	(161.31, 95.49) --
	(161.64, 97.44) --
	(161.97, 96.75) --
	(162.31, 96.92) --
	(162.64, 96.66) --
	(162.97, 96.86) --
	(163.30, 96.79) --
	(163.64, 96.77) --
	(163.97, 96.37) --
	(164.30, 96.87) --
	(164.64, 96.99) --
	(164.97, 96.87) --
	(165.30, 96.41) --
	(165.64, 96.29) --
	(165.97, 97.33) --
	(166.30, 97.30) --
	(166.63, 97.12) --
	(166.97, 96.96) --
	(167.30, 97.28) --
	(167.63, 97.07) --
	(167.97, 97.22) --
	(168.30, 97.37) --
	(168.63, 97.38) --
	(168.97, 97.85) --
	(169.30, 97.20) --
	(169.63, 96.32) --
	(169.96, 96.20) --
	(170.30, 96.44) --
	(170.63, 96.29) --
	(170.96, 96.36) --
	(171.30, 96.56) --
	(171.63, 96.82) --
	(171.96, 94.44) --
	(172.30, 94.23) --
	(172.63, 94.70) --
	(172.96, 94.77) --
	(173.29, 95.14) --
	(173.63, 94.65) --
	(173.96, 94.76) --
	(174.29, 94.84) --
	(174.63, 94.63) --
	(174.96, 95.44) --
	(175.29, 94.95) --
	(175.63, 95.10) --
	(175.96, 94.56) --
	(176.29, 94.61) --
	(176.62, 94.59) --
	(176.96, 94.60) --
	(177.29, 94.46) --
	(177.62, 94.52) --
	(177.96, 94.59) --
	(178.29, 94.81) --
	(178.62, 95.08) --
	(178.96, 95.44) --
	(179.29, 95.00) --
	(179.62, 94.18) --
	(179.95, 94.21) --
	(180.29, 94.25) --
	(180.62, 94.17) --
	(180.95, 93.98) --
	(181.29, 93.51) --
	(181.62, 93.43) --
	(181.95, 93.18) --
	(182.29, 93.80) --
	(182.62, 93.92) --
	(182.95, 94.28) --
	(183.28, 94.35) --
	(183.62, 94.53) --
	(183.95, 94.58) --
	(184.28, 94.51) --
	(184.62, 94.95) --
	(184.95, 95.07) --
	(185.28, 95.43) --
	(185.62, 96.32) --
	(185.95, 95.86) --
	(186.28, 96.26) --
	(186.61, 96.42) --
	(186.95, 97.65) --
	(187.28, 98.06) --
	(187.61, 98.53) --
	(187.95, 98.38) --
	(188.28, 98.24) --
	(188.61, 98.32) --
	(188.95, 98.29) --
	(189.28, 98.28) --
	(189.61, 97.92) --
	(189.94, 97.87) --
	(190.28, 97.88) --
	(190.61, 97.77) --
	(190.94, 97.74) --
	(191.28, 97.02) --
	(191.61, 97.20) --
	(191.94, 97.01) --
	(192.28, 97.58) --
	(192.61, 97.61) --
	(192.94, 98.06) --
	(193.27, 97.31) --
	(193.61, 96.95) --
	(193.94, 97.14) --
	(194.27, 97.97) --
	(194.61, 97.65) --
	(194.94, 97.86) --
	(195.27, 98.20) --
	(195.60, 98.24) --
	(195.94, 98.19) --
	(196.27, 98.66) --
	(196.60, 98.91) --
	(196.94, 98.33) --
	(197.27, 98.25) --
	(197.60, 98.01) --
	(197.94, 98.31) --
	(198.27, 98.36) --
	(198.60, 98.67) --
	(198.93, 99.03) --
	(199.27, 98.60) --
	(199.60, 98.33) --
	(199.93, 98.46) --
	(200.27, 98.91) --
	(200.60, 98.75) --
	(200.93, 98.90) --
	(201.27, 99.12) --
	(201.60, 99.55) --
	(201.93, 98.77) --
	(202.26,109.15) --
	(202.60,109.37) --
	(202.93,109.32) --
	(203.26,108.63) --
	(203.60,109.03) --
	(203.93,108.43) --
	(204.26,108.41) --
	(204.60,108.24) --
	(204.93,107.86) --
	(205.26,107.40) --
	(205.59,107.44) --
	(205.93,107.16) --
	(206.26,106.90) --
	(206.59,107.33) --
	(206.93,106.65) --
	(207.26,107.14) --
	(207.59,107.05) --
	(207.93,106.18) --
	(208.26,107.69) --
	(208.59,108.01) --
	(208.92,106.14) --
	(209.26,105.83) --
	(209.59,105.96) --
	(209.92,109.47) --
	(210.26,109.70) --
	(210.59,109.91) --
	(210.92,109.64) --
	(211.26,109.20) --
	(211.59,109.13) --
	(211.92,109.46) --
	(212.25,109.96) --
	(212.59,110.37) --
	(212.92,110.76) --
	(213.25,110.34) --
	(213.59,111.75) --
	(213.92,112.19) --
	(214.25,112.75) --
	(214.59,112.97) --
	(214.92,112.88) --
	(215.25,113.61) --
	(215.58,113.70) --
	(215.92,114.22) --
	(216.25,153.52) --
	(216.58,154.63) --
	(216.92,156.93) --
	(217.25,157.37) --
	(217.58,157.36) --
	(217.92,157.17) --
	(218.25,157.68) --
	(218.58,157.91) --
	(218.91,158.66) --
	(219.25,159.05) --
	(219.58,159.41) --
	(219.91,160.02) --
	(220.25,160.70) --
	(220.58,159.53) --
	(220.91,159.55) --
	(221.25,159.59) --
	(221.58,157.97) --
	(221.91,157.89) --
	(222.24,160.99) --
	(222.58,161.08) --
	(222.91,160.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (102.03, 94.71) --
	(102.37, 92.69) --
	(102.70, 89.96) --
	(103.03, 82.21) --
	(103.37, 80.18) --
	(103.70, 79.49) --
	(104.03, 82.61) --
	(104.37, 82.63) --
	(104.70, 82.80) --
	(105.03, 82.97) --
	(105.36, 83.83) --
	(105.70, 82.69) --
	(106.03, 80.76) --
	(106.36, 80.39) --
	(106.70, 80.50) --
	(107.03, 80.04) --
	(107.36, 81.29) --
	(107.70, 81.42) --
	(108.03, 81.63) --
	(108.36, 81.27) --
	(108.69, 80.94) --
	(109.03, 80.26) --
	(109.36, 79.38) --
	(109.69, 78.91) --
	(110.03, 77.28) --
	(110.36, 76.34) --
	(110.69, 75.51) --
	(111.03, 75.25) --
	(111.36, 72.92) --
	(111.69, 70.70) --
	(112.02, 67.29) --
	(112.36, 68.49) --
	(112.69, 69.51) --
	(113.02, 68.45) --
	(113.36, 68.30) --
	(113.69, 68.22) --
	(114.02, 68.36) --
	(114.36, 68.19) --
	(114.69, 65.07) --
	(115.02, 58.42) --
	(115.35, 57.01) --
	(115.69, 55.08) --
	(116.02, 53.87) --
	(116.35, 53.80) --
	(116.69, 53.32) --
	(117.02, 53.38) --
	(117.35, 53.63) --
	(117.69, 53.69) --
	(118.02, 53.89) --
	(118.35, 54.60) --
	(118.68, 54.53) --
	(119.02, 57.64) --
	(119.35, 56.87) --
	(119.68, 64.55) --
	(120.02, 64.01) --
	(120.35, 64.72) --
	(120.68, 64.60) --
	(121.02, 64.82) --
	(121.35, 64.51) --
	(121.68, 65.09) --
	(122.01, 64.59) --
	(122.35, 63.79) --
	(122.68, 64.22) --
	(123.01, 64.61) --
	(123.35, 64.16) --
	(123.68, 64.23) --
	(124.01, 64.06) --
	(124.35, 68.50) --
	(124.68, 68.21) --
	(125.01, 67.90) --
	(125.34, 68.10) --
	(125.68, 68.33) --
	(126.01, 68.43) --
	(126.34, 68.63) --
	(126.68, 68.26) --
	(127.01, 67.81) --
	(127.34, 66.85) --
	(127.68, 69.08) --
	(128.01, 69.22) --
	(128.34, 68.84) --
	(128.67, 68.74) --
	(129.01, 68.93) --
	(129.34, 68.90) --
	(129.67, 68.94) --
	(130.01, 68.73) --
	(130.34, 68.22) --
	(130.67, 66.74) --
	(131.01, 63.85) --
	(131.34, 63.88) --
	(131.67, 63.97) --
	(132.00, 64.59) --
	(132.34, 64.85) --
	(132.67, 64.66) --
	(133.00, 65.67) --
	(133.34, 66.20) --
	(133.67, 65.77) --
	(134.00, 65.97) --
	(134.33, 66.08) --
	(134.67, 66.03) --
	(135.00, 67.16) --
	(135.33, 67.14) --
	(135.67, 67.89) --
	(136.00, 68.11) --
	(136.33, 68.89) --
	(136.67, 70.30) --
	(137.00, 70.37) --
	(137.33, 70.52) --
	(137.66, 71.46) --
	(138.00, 72.14) --
	(138.33, 72.25) --
	(138.66, 72.72) --
	(139.00, 72.32) --
	(139.33, 72.04) --
	(139.66, 72.36) --
	(140.00, 73.44) --
	(140.33, 73.27) --
	(140.66, 73.21) --
	(140.99, 72.53) --
	(141.33, 72.31) --
	(141.66, 67.23) --
	(141.99, 65.80) --
	(142.33, 65.71) --
	(142.66, 65.86) --
	(142.99, 65.57) --
	(143.33, 65.90) --
	(143.66, 65.99) --
	(143.99, 66.56) --
	(144.32, 66.99) --
	(144.66, 67.52) --
	(144.99, 66.80) --
	(145.32, 66.93) --
	(145.66, 66.67) --
	(145.99, 66.40) --
	(146.32, 65.68) --
	(146.66, 65.85) --
	(146.99, 65.84) --
	(147.32, 66.46) --
	(147.65, 66.49) --
	(147.99, 67.59) --
	(148.32, 67.71) --
	(148.65, 67.62) --
	(148.99, 67.67) --
	(149.32, 68.67) --
	(149.65, 67.93) --
	(149.99, 67.34) --
	(150.32, 67.19) --
	(150.65, 67.19) --
	(150.98, 67.24) --
	(151.32, 67.23) --
	(151.65, 66.74) --
	(151.98, 66.14) --
	(152.32, 66.34) --
	(152.65, 68.82) --
	(152.98, 68.79) --
	(153.32, 67.68) --
	(153.65, 67.91) --
	(153.98, 68.30) --
	(154.31, 70.93) --
	(154.65, 71.04) --
	(154.98, 72.43) --
	(155.31, 72.44) --
	(155.65, 72.02) --
	(155.98, 72.34) --
	(156.31, 72.07) --
	(156.65, 72.26) --
	(156.98, 72.70) --
	(157.31, 72.53) --
	(157.64, 72.37) --
	(157.98, 72.30) --
	(158.31, 72.06) --
	(158.64, 72.13) --
	(158.98, 72.31) --
	(159.31, 73.67) --
	(159.64, 74.54) --
	(159.98, 71.74) --
	(160.31, 71.71) --
	(160.64, 71.58) --
	(160.97, 71.61) --
	(161.31, 71.86) --
	(161.64, 73.81) --
	(161.97, 73.12) --
	(162.31, 73.28) --
	(162.64, 73.03) --
	(162.97, 73.22) --
	(163.30, 73.16) --
	(163.64, 73.13) --
	(163.97, 72.74) --
	(164.30, 73.24) --
	(164.64, 73.36) --
	(164.97, 73.24) --
	(165.30, 72.77) --
	(165.64, 72.66) --
	(165.97, 73.69) --
	(166.30, 73.67) --
	(166.63, 73.48) --
	(166.97, 73.32) --
	(167.30, 73.65) --
	(167.63, 73.44) --
	(167.97, 73.58) --
	(168.30, 73.73) --
	(168.63, 73.75) --
	(168.97, 74.21) --
	(169.30, 73.57) --
	(169.63, 72.69) --
	(169.96, 72.57) --
	(170.30, 72.80) --
	(170.63, 72.65) --
	(170.96, 72.72) --
	(171.30, 72.93) --
	(171.63, 73.18) --
	(171.96, 70.81) --
	(172.30, 70.59) --
	(172.63, 71.06) --
	(172.96, 71.13) --
	(173.29, 71.50) --
	(173.63, 71.01) --
	(173.96, 71.12) --
	(174.29, 71.20) --
	(174.63, 70.99) --
	(174.96, 71.80) --
	(175.29, 71.32) --
	(175.63, 71.47) --
	(175.96, 70.92) --
	(176.29, 70.97) --
	(176.62, 70.95) --
	(176.96, 70.96) --
	(177.29, 70.82) --
	(177.62, 70.88) --
	(177.96, 70.95) --
	(178.29, 71.17) --
	(178.62, 71.45) --
	(178.96, 71.80) --
	(179.29, 71.36) --
	(179.62, 70.54) --
	(179.95, 70.57) --
	(180.29, 70.62) --
	(180.62, 70.54) --
	(180.95, 70.35) --
	(181.29, 69.88) --
	(181.62, 69.80) --
	(181.95, 69.54) --
	(182.29, 70.17) --
	(182.62, 70.28) --
	(182.95, 70.65) --
	(183.28, 70.71) --
	(183.62, 70.90) --
	(183.95, 70.95) --
	(184.28, 70.87) --
	(184.62, 71.32) --
	(184.95, 71.43) --
	(185.28, 71.79) --
	(185.62, 72.68) --
	(185.95, 72.22) --
	(186.28, 72.62) --
	(186.61, 72.78) --
	(186.95, 74.02) --
	(187.28, 74.43) --
	(187.61, 74.90) --
	(187.95, 74.75) --
	(188.28, 74.61) --
	(188.61, 74.68) --
	(188.95, 74.65) --
	(189.28, 74.65) --
	(189.61, 74.29) --
	(189.94, 74.24) --
	(190.28, 74.24) --
	(190.61, 74.13) --
	(190.94, 74.11) --
	(191.28, 73.38) --
	(191.61, 73.57) --
	(191.94, 73.37) --
	(192.28, 73.94) --
	(192.61, 73.97) --
	(192.94, 74.42) --
	(193.27, 73.68) --
	(193.61, 73.32) --
	(193.94, 73.50) --
	(194.27, 74.33) --
	(194.61, 74.01) --
	(194.94, 74.23) --
	(195.27, 74.56) --
	(195.60, 74.60) --
	(195.94, 74.55) --
	(196.27, 75.03) --
	(196.60, 75.27) --
	(196.94, 74.70) --
	(197.27, 74.62) --
	(197.60, 74.38) --
	(197.94, 74.67) --
	(198.27, 74.72) --
	(198.60, 75.03) --
	(198.93, 75.39) --
	(199.27, 74.96) --
	(199.60, 74.70) --
	(199.93, 74.83) --
	(200.27, 75.28) --
	(200.60, 75.11) --
	(200.93, 75.26) --
	(201.27, 75.48) --
	(201.60, 75.92) --
	(201.93, 75.13) --
	(202.26, 85.52) --
	(202.60, 85.74) --
	(202.93, 85.69) --
	(203.26, 84.99) --
	(203.60, 85.39) --
	(203.93, 84.80) --
	(204.26, 84.78) --
	(204.60, 84.60) --
	(204.93, 84.23) --
	(205.26, 83.76) --
	(205.59, 83.80) --
	(205.93, 83.53) --
	(206.26, 83.26) --
	(206.59, 83.69) --
	(206.93, 83.02) --
	(207.26, 83.50) --
	(207.59, 83.41) --
	(207.93, 82.55) --
	(208.26, 84.05) --
	(208.59, 84.37) --
	(208.92, 82.50) --
	(209.26, 82.19) --
	(209.59, 82.33) --
	(209.92, 85.83) --
	(210.26, 86.06) --
	(210.59, 86.28) --
	(210.92, 86.00) --
	(211.26, 85.56) --
	(211.59, 85.49) --
	(211.92, 85.82) --
	(212.25, 86.33) --
	(212.59, 86.74) --
	(212.92, 87.12) --
	(213.25, 86.70) --
	(213.59, 88.11) --
	(213.92, 88.56) --
	(214.25, 89.11) --
	(214.59, 89.33) --
	(214.92, 89.25) --
	(215.25, 89.98) --
	(215.58, 90.07) --
	(215.92, 90.59) --
	(216.25,129.88) --
	(216.58,131.00) --
	(216.92,133.30) --
	(217.25,133.74) --
	(217.58,133.72) --
	(217.92,133.54) --
	(218.25,134.04) --
	(218.58,134.27) --
	(218.91,135.02) --
	(219.25,135.42) --
	(219.58,135.77) --
	(219.91,136.38) --
	(220.25,137.07) --
	(220.58,135.89) --
	(220.91,135.91) --
	(221.25,135.96) --
	(221.58,134.34) --
	(221.91,134.26) --
	(222.24,137.36) --
	(222.58,137.44) --
	(222.91,136.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 97.20,163.67) -- (227.75,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.20,167.61) rectangle (192.79,131.61);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.20,155.61) -- (124.20,155.61);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.20,143.61) -- (124.20,143.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.20,152.17) {$\beta_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.20,140.17) {$\pm 2\sigma$ range};
\end{scope}
\begin{scope}
\path[clip] (350.14, 61.20) rectangle (480.69,167.61);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.98,137.78) --
	(355.31,137.78) --
	(355.65,137.78) --
	(355.98,137.78) --
	(356.31,137.78) --
	(356.64,143.42) --
	(356.98,143.42) --
	(357.31,143.42) --
	(357.64,143.42) --
	(357.98,144.11) --
	(358.31,144.11) --
	(358.64,138.68) --
	(358.98,138.68) --
	(359.31,138.68) --
	(359.64,138.68) --
	(359.97,138.68) --
	(360.31,138.68) --
	(360.64,138.68) --
	(360.97,138.68) --
	(361.31,138.68) --
	(361.64,138.68) --
	(361.97,151.96) --
	(362.31,132.82) --
	(362.64,148.15) --
	(362.97,156.51) --
	(363.30,163.67) --
	(363.64,132.14) --
	(363.97,132.14) --
	(364.30,132.14) --
	(364.64,143.52) --
	(364.97,157.98) --
	(365.30,157.98) --
	(365.64,154.75) --
	(365.97,154.75) --
	(366.30,154.75) --
	(366.63,146.99) --
	(366.97,146.99) --
	(367.30,146.99) --
	(367.63,146.99) --
	(367.97,146.99) --
	(368.30,146.99) --
	(368.63,146.99) --
	(368.97,146.99) --
	(369.30,146.99) --
	(369.63,146.99) --
	(369.96,146.99) --
	(370.30,146.99) --
	(370.63,136.83) --
	(370.96,136.83) --
	(371.30,136.83) --
	(371.63,147.59) --
	(371.96,147.59) --
	(372.30,145.06) --
	(372.63,145.06) --
	(372.96,145.06) --
	(373.29,145.06) --
	(373.63,145.06) --
	(373.96,145.06) --
	(374.29,138.85) --
	(374.63,138.85) --
	(374.96,138.85) --
	(375.29,138.85) --
	(375.63,138.85) --
	(375.96,138.85) --
	(376.29,129.28) --
	(376.62,129.28) --
	(376.96,129.28) --
	(377.29,129.28) --
	(377.62,129.28) --
	(377.96,129.28) --
	(378.29,122.48) --
	(378.62,122.48) --
	(378.96,141.10) --
	(379.29,141.10) --
	(379.62,147.72) --
	(379.95,147.72) --
	(380.29,137.52) --
	(380.62,137.52) --
	(380.95,137.52) --
	(381.29,140.95) --
	(381.62,140.95) --
	(381.95,140.95) --
	(382.29,140.95) --
	(382.62,140.95) --
	(382.95,140.95) --
	(383.28,140.95) --
	(383.62,140.95) --
	(383.95,140.95) --
	(384.28,140.95) --
	(384.62,140.95) --
	(384.95,140.95) --
	(385.28,140.95) --
	(385.61,140.22) --
	(385.95,140.22) --
	(386.28,139.88) --
	(386.61,139.88) --
	(386.95,139.88) --
	(387.28,139.88) --
	(387.61,139.88) --
	(387.95,139.91) --
	(388.28,139.91) --
	(388.61,139.91) --
	(388.94,139.91) --
	(389.28,139.91) --
	(389.61,139.91) --
	(389.94,139.91) --
	(390.28,139.91) --
	(390.61,139.91) --
	(390.94,139.91) --
	(391.28,139.91) --
	(391.61,139.91) --
	(391.94,139.91) --
	(392.27,139.90) --
	(392.61,139.90) --
	(392.94,139.90) --
	(393.27,139.90) --
	(393.61,139.90) --
	(393.94,139.90) --
	(394.27,139.90) --
	(394.61,139.80) --
	(394.94,125.16) --
	(395.27,125.16) --
	(395.60,106.94) --
	(395.94,106.94) --
	(396.27,106.94) --
	(396.60,106.94) --
	(396.94,106.94) --
	(397.27,106.94) --
	(397.60,129.76) --
	(397.94,129.76) --
	(398.27,129.76) --
	(398.60,129.76) --
	(398.93,129.76) --
	(399.27,129.76) --
	(399.60,129.76) --
	(399.93,129.76) --
	(400.27,129.76) --
	(400.60,129.76) --
	(400.93,143.55) --
	(401.27,143.55) --
	(401.60,143.55) --
	(401.93,143.10) --
	(402.26,143.10) --
	(402.60,143.10) --
	(402.93,143.10) --
	(403.26,143.10) --
	(403.60,143.10) --
	(403.93,143.10) --
	(404.26,143.10) --
	(404.60,143.10) --
	(404.93,143.10) --
	(405.26,143.10) --
	(405.59,143.10) --
	(405.93,128.04) --
	(406.26,128.46) --
	(406.59,128.46) --
	(406.93,128.46) --
	(407.26,128.46) --
	(407.59,128.46) --
	(407.93,128.46) --
	(408.26,128.46) --
	(408.59,128.46) --
	(408.92,128.46) --
	(409.26,128.46) --
	(409.59,128.46) --
	(409.92,128.46) --
	(410.26,136.88) --
	(410.59,136.88) --
	(410.92,136.88) --
	(411.26,136.88) --
	(411.59,136.88) --
	(411.92,136.88) --
	(412.25,136.88) --
	(412.59,137.34) --
	(412.92,137.34) --
	(413.25,137.34) --
	(413.59,130.07) --
	(413.92,130.07) --
	(414.25,130.07) --
	(414.59,137.17) --
	(414.92,137.17) --
	(415.25,137.17) --
	(415.58,137.17) --
	(415.92,137.17) --
	(416.25,137.17) --
	(416.58,137.17) --
	(416.92,137.17) --
	(417.25,137.17) --
	(417.58,137.17) --
	(417.91,137.17) --
	(418.25,137.17) --
	(418.58,137.17) --
	(418.91,137.17) --
	(419.25,137.17) --
	(419.58,137.17) --
	(419.91,137.17) --
	(420.25,137.17) --
	(420.58,137.17) --
	(420.91,137.17) --
	(421.24,137.17) --
	(421.58,125.48) --
	(421.91,125.48) --
	(422.24,125.48) --
	(422.58,125.48) --
	(422.91,125.48) --
	(423.24,125.48) --
	(423.58,125.48) --
	(423.91,125.48) --
	(424.24,125.48) --
	(424.57,125.48) --
	(424.91,125.43) --
	(425.24,125.43) --
	(425.57,125.43) --
	(425.91,125.43) --
	(426.24,125.43) --
	(426.57,125.43) --
	(426.91,125.43) --
	(427.24,130.11) --
	(427.57,130.11) --
	(427.90,130.11) --
	(428.24,130.11) --
	(428.57,130.11) --
	(428.90,130.11) --
	(429.24,130.11) --
	(429.57,130.11) --
	(429.90,130.11) --
	(430.24,130.11) --
	(430.57,130.11) --
	(430.90,130.11) --
	(431.23,130.11) --
	(431.57,130.11) --
	(431.90,130.11) --
	(432.23,130.11) --
	(432.57,130.11) --
	(432.90,130.11) --
	(433.23,130.11) --
	(433.57,130.11) --
	(433.90,130.11) --
	(434.23,130.11) --
	(434.56,130.11) --
	(434.90,130.11) --
	(435.23,130.11) --
	(435.56,130.11) --
	(435.90,130.11) --
	(436.23,130.11) --
	(436.56,130.11) --
	(436.90,130.11) --
	(437.23,130.11) --
	(437.56,130.11) --
	(437.89,130.11) --
	(438.23,130.11) --
	(438.56,130.11) --
	(438.89,139.82) --
	(439.23,139.82) --
	(439.56,139.82) --
	(439.89,139.82) --
	(440.23,139.82) --
	(440.56,139.82) --
	(440.89,139.82) --
	(441.22,139.82) --
	(441.56,139.82) --
	(441.89,139.82) --
	(442.22,139.82) --
	(442.56,139.82) --
	(442.89,139.82) --
	(443.22,139.82) --
	(443.56,139.82) --
	(443.89,139.82) --
	(444.22,134.89) --
	(444.55,134.89) --
	(444.89,134.89) --
	(445.22,134.89) --
	(445.55,134.89) --
	(445.89,134.89) --
	(446.22,135.15) --
	(446.55,135.15) --
	(446.88,135.15) --
	(447.22,135.15) --
	(447.55,135.15) --
	(447.88,135.15) --
	(448.22,135.15) --
	(448.55,135.15) --
	(448.88,135.15) --
	(449.22,135.15) --
	(449.55,135.15) --
	(449.88,131.61) --
	(450.21,131.61) --
	(450.55,116.08) --
	(450.88,116.08) --
	(451.21,116.08) --
	(451.55,116.08) --
	(451.88,116.08) --
	(452.21,116.08) --
	(452.55,116.08) --
	(452.88,116.08) --
	(453.21,116.08) --
	(453.54,116.08) --
	(453.88,116.08) --
	(454.21,116.08) --
	(454.54,116.08) --
	(454.88,116.00) --
	(455.21,115.96) --
	(455.54,115.96) --
	(455.88,115.96) --
	(456.21,124.44) --
	(456.54,124.44) --
	(456.87,124.44) --
	(457.21,124.44) --
	(457.54,124.44) --
	(457.87,124.44) --
	(458.21,124.44) --
	(458.54,124.44) --
	(458.87,124.44) --
	(459.21,124.44) --
	(459.54,124.44) --
	(459.87,124.44) --
	(460.20,124.44) --
	(460.54,124.44) --
	(460.87,124.44) --
	(461.20,124.44) --
	(461.54,119.02) --
	(461.87,119.02) --
	(462.20,113.61) --
	(462.54,113.61) --
	(462.87,113.61) --
	(463.20,109.91) --
	(463.53,109.91) --
	(463.87,109.91) --
	(464.20,109.91) --
	(464.53,109.91) --
	(464.87,109.91) --
	(465.20,109.91) --
	(465.53,109.91) --
	(465.87,109.91) --
	(466.20,105.20) --
	(466.53,106.87) --
	(466.86,111.53) --
	(467.20,111.53) --
	(467.53,111.53) --
	(467.86,110.51) --
	(468.20,110.51) --
	(468.53,110.51) --
	(468.86,110.51) --
	(469.20,110.51) --
	(469.53,110.51) --
	(469.86,110.51) --
	(470.19,110.51) --
	(470.53,110.51) --
	(470.86,110.51) --
	(471.19,110.51) --
	(471.53,110.51) --
	(471.86,110.51) --
	(472.19,110.51) --
	(472.53,110.51) --
	(472.86,110.51) --
	(473.19,110.51) --
	(473.52,110.51) --
	(473.86,114.17) --
	(474.19,114.17) --
	(474.52,113.82) --
	(474.86,102.84) --
	(475.19,106.27) --
	(475.52,106.06) --
	(475.86,106.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.65, 61.20) -- (454.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.65, 61.20) -- (354.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.95, 61.20) -- (387.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.24, 61.20) -- (421.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.54, 61.20) -- (454.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (354.65, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (387.95, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (421.24, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.54, 39.60) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 65.14) -- (350.14,162.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 65.14) -- (344.14, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 89.45) -- (344.14, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14,113.76) -- (344.14,113.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14,138.07) -- (344.14,138.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14,162.38) -- (344.14,162.38);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75, 89.45) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75,113.76) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75,138.07) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75,162.38) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 61.20) --
	(480.69, 61.20) --
	(480.69,167.61) --
	(350.14,167.61) --
	(350.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.42, 15.60) {Year 2017};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.75,114.41) {Values estimated by};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.75,114.41) { the model $nlm$};
\end{scope}
\begin{scope}
\path[clip] (350.14, 61.20) rectangle (480.69,167.61);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (354.65, 61.20) -- (354.65,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (387.95, 61.20) -- (387.95,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (421.24, 61.20) -- (421.24,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (454.54, 61.20) -- (454.54,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14, 65.14) -- (480.69, 65.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14, 89.45) -- (480.69, 89.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14,113.76) -- (480.69,113.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14,138.07) -- (480.69,138.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14,162.38) -- (480.69,162.38);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (354.98,145.90) --
	(355.31,145.90) --
	(355.65,145.90) --
	(355.98,145.90) --
	(356.31,145.90) --
	(356.64,151.55) --
	(356.98,151.55) --
	(357.31,151.55) --
	(357.64,151.55) --
	(357.98,152.24) --
	(358.31,152.24) --
	(358.64,146.81) --
	(358.98,146.81) --
	(359.31,146.81) --
	(359.64,146.81) --
	(359.97,146.81) --
	(360.31,146.81) --
	(360.64,146.81) --
	(360.97,146.81) --
	(361.31,146.81) --
	(361.64,146.81) --
	(361.97,160.09) --
	(362.31,140.95) --
	(362.64,156.28) --
	(362.97,164.64) --
	(363.30,171.80) --
	(363.64,140.27) --
	(363.97,140.27) --
	(364.30,140.27) --
	(364.64,151.65) --
	(364.97,166.11) --
	(365.30,166.11) --
	(365.64,162.87) --
	(365.97,162.87) --
	(366.30,162.87) --
	(366.63,155.11) --
	(366.97,155.11) --
	(367.30,155.11) --
	(367.63,155.11) --
	(367.97,155.11) --
	(368.30,155.11) --
	(368.63,155.11) --
	(368.97,155.11) --
	(369.30,155.11) --
	(369.63,155.11) --
	(369.96,155.11) --
	(370.30,155.11) --
	(370.63,144.96) --
	(370.96,144.96) --
	(371.30,144.96) --
	(371.63,155.72) --
	(371.96,155.72) --
	(372.30,153.19) --
	(372.63,153.19) --
	(372.96,153.19) --
	(373.29,153.19) --
	(373.63,153.19) --
	(373.96,153.19) --
	(374.29,146.98) --
	(374.63,146.98) --
	(374.96,146.98) --
	(375.29,146.98) --
	(375.63,146.98) --
	(375.96,146.98) --
	(376.29,137.41) --
	(376.62,137.41) --
	(376.96,137.41) --
	(377.29,137.41) --
	(377.62,137.41) --
	(377.96,137.41) --
	(378.29,130.60) --
	(378.62,130.60) --
	(378.96,149.23) --
	(379.29,149.23) --
	(379.62,155.85) --
	(379.95,155.85) --
	(380.29,145.65) --
	(380.62,145.65) --
	(380.95,145.65) --
	(381.29,149.08) --
	(381.62,149.08) --
	(381.95,149.08) --
	(382.29,149.08) --
	(382.62,149.08) --
	(382.95,149.08) --
	(383.28,149.08) --
	(383.62,149.08) --
	(383.95,149.08) --
	(384.28,149.08) --
	(384.62,149.08) --
	(384.95,149.08) --
	(385.28,149.08) --
	(385.61,148.35) --
	(385.95,148.35) --
	(386.28,148.01) --
	(386.61,148.01) --
	(386.95,148.01) --
	(387.28,148.01) --
	(387.61,148.01) --
	(387.95,148.04) --
	(388.28,148.04) --
	(388.61,148.04) --
	(388.94,148.04) --
	(389.28,148.04) --
	(389.61,148.04) --
	(389.94,148.04) --
	(390.28,148.04) --
	(390.61,148.04) --
	(390.94,148.04) --
	(391.28,148.04) --
	(391.61,148.04) --
	(391.94,148.04) --
	(392.27,148.03) --
	(392.61,148.03) --
	(392.94,148.03) --
	(393.27,148.03) --
	(393.61,148.03) --
	(393.94,148.03) --
	(394.27,148.03) --
	(394.61,147.93) --
	(394.94,133.29) --
	(395.27,133.29) --
	(395.60,115.06) --
	(395.94,115.06) --
	(396.27,115.06) --
	(396.60,115.06) --
	(396.94,115.06) --
	(397.27,115.06) --
	(397.60,137.89) --
	(397.94,137.89) --
	(398.27,137.89) --
	(398.60,137.89) --
	(398.93,137.89) --
	(399.27,137.89) --
	(399.60,137.89) --
	(399.93,137.89) --
	(400.27,137.89) --
	(400.60,137.89) --
	(400.93,151.68) --
	(401.27,151.68) --
	(401.60,151.68) --
	(401.93,151.23) --
	(402.26,151.23) --
	(402.60,151.23) --
	(402.93,151.23) --
	(403.26,151.23) --
	(403.60,151.23) --
	(403.93,151.23) --
	(404.26,151.23) --
	(404.60,151.23) --
	(404.93,151.23) --
	(405.26,151.23) --
	(405.59,151.23) --
	(405.93,136.17) --
	(406.26,136.59) --
	(406.59,136.59) --
	(406.93,136.59) --
	(407.26,136.59) --
	(407.59,136.59) --
	(407.93,136.59) --
	(408.26,136.59) --
	(408.59,136.59) --
	(408.92,136.59) --
	(409.26,136.59) --
	(409.59,136.59) --
	(409.92,136.59) --
	(410.26,145.01) --
	(410.59,145.01) --
	(410.92,145.01) --
	(411.26,145.01) --
	(411.59,145.01) --
	(411.92,145.01) --
	(412.25,145.01) --
	(412.59,145.47) --
	(412.92,145.47) --
	(413.25,145.47) --
	(413.59,138.20) --
	(413.92,138.20) --
	(414.25,138.20) --
	(414.59,145.30) --
	(414.92,145.30) --
	(415.25,145.30) --
	(415.58,145.30) --
	(415.92,145.30) --
	(416.25,145.30) --
	(416.58,145.30) --
	(416.92,145.30) --
	(417.25,145.30) --
	(417.58,145.30) --
	(417.91,145.30) --
	(418.25,145.30) --
	(418.58,145.30) --
	(418.91,145.30) --
	(419.25,145.30) --
	(419.58,145.30) --
	(419.91,145.30) --
	(420.25,145.30) --
	(420.58,145.30) --
	(420.91,145.30) --
	(421.24,145.30) --
	(421.58,133.60) --
	(421.91,133.60) --
	(422.24,133.60) --
	(422.58,133.60) --
	(422.91,133.60) --
	(423.24,133.60) --
	(423.58,133.60) --
	(423.91,133.60) --
	(424.24,133.60) --
	(424.57,133.60) --
	(424.91,133.55) --
	(425.24,133.55) --
	(425.57,133.55) --
	(425.91,133.55) --
	(426.24,133.55) --
	(426.57,133.55) --
	(426.91,133.55) --
	(427.24,138.23) --
	(427.57,138.23) --
	(427.90,138.23) --
	(428.24,138.23) --
	(428.57,138.23) --
	(428.90,138.23) --
	(429.24,138.23) --
	(429.57,138.23) --
	(429.90,138.23) --
	(430.24,138.23) --
	(430.57,138.23) --
	(430.90,138.23) --
	(431.23,138.23) --
	(431.57,138.23) --
	(431.90,138.23) --
	(432.23,138.23) --
	(432.57,138.23) --
	(432.90,138.23) --
	(433.23,138.23) --
	(433.57,138.23) --
	(433.90,138.23) --
	(434.23,138.23) --
	(434.56,138.23) --
	(434.90,138.23) --
	(435.23,138.23) --
	(435.56,138.23) --
	(435.90,138.23) --
	(436.23,138.23) --
	(436.56,138.23) --
	(436.90,138.23) --
	(437.23,138.23) --
	(437.56,138.23) --
	(437.89,138.23) --
	(438.23,138.23) --
	(438.56,138.23) --
	(438.89,147.95) --
	(439.23,147.95) --
	(439.56,147.95) --
	(439.89,147.95) --
	(440.23,147.95) --
	(440.56,147.95) --
	(440.89,147.95) --
	(441.22,147.95) --
	(441.56,147.95) --
	(441.89,147.95) --
	(442.22,147.95) --
	(442.56,147.95) --
	(442.89,147.95) --
	(443.22,147.95) --
	(443.56,147.95) --
	(443.89,147.95) --
	(444.22,143.02) --
	(444.55,143.02) --
	(444.89,143.02) --
	(445.22,143.02) --
	(445.55,143.02) --
	(445.89,143.02) --
	(446.22,143.28) --
	(446.55,143.28) --
	(446.88,143.28) --
	(447.22,143.28) --
	(447.55,143.28) --
	(447.88,143.28) --
	(448.22,143.28) --
	(448.55,143.28) --
	(448.88,143.28) --
	(449.22,143.28) --
	(449.55,143.28) --
	(449.88,139.73) --
	(450.21,139.73) --
	(450.55,124.21) --
	(450.88,124.21) --
	(451.21,124.21) --
	(451.55,124.21) --
	(451.88,124.21) --
	(452.21,124.21) --
	(452.55,124.21) --
	(452.88,124.21) --
	(453.21,124.21) --
	(453.54,124.21) --
	(453.88,124.21) --
	(454.21,124.21) --
	(454.54,124.21) --
	(454.88,124.13) --
	(455.21,124.09) --
	(455.54,124.09) --
	(455.88,124.09) --
	(456.21,132.57) --
	(456.54,132.57) --
	(456.87,132.57) --
	(457.21,132.57) --
	(457.54,132.57) --
	(457.87,132.57) --
	(458.21,132.57) --
	(458.54,132.57) --
	(458.87,132.57) --
	(459.21,132.57) --
	(459.54,132.57) --
	(459.87,132.57) --
	(460.20,132.57) --
	(460.54,132.57) --
	(460.87,132.57) --
	(461.20,132.57) --
	(461.54,127.15) --
	(461.87,127.15) --
	(462.20,121.74) --
	(462.54,121.74) --
	(462.87,121.74) --
	(463.20,118.04) --
	(463.53,118.04) --
	(463.87,118.04) --
	(464.20,118.04) --
	(464.53,118.04) --
	(464.87,118.04) --
	(465.20,118.04) --
	(465.53,118.04) --
	(465.87,118.04) --
	(466.20,113.33) --
	(466.53,114.99) --
	(466.86,119.65) --
	(467.20,119.65) --
	(467.53,119.65) --
	(467.86,118.63) --
	(468.20,118.63) --
	(468.53,118.63) --
	(468.86,118.63) --
	(469.20,118.63) --
	(469.53,118.63) --
	(469.86,118.63) --
	(470.19,118.63) --
	(470.53,118.63) --
	(470.86,118.63) --
	(471.19,118.63) --
	(471.53,118.63) --
	(471.86,118.63) --
	(472.19,118.63) --
	(472.53,118.63) --
	(472.86,118.63) --
	(473.19,118.63) --
	(473.52,118.64) --
	(473.86,122.30) --
	(474.19,122.30) --
	(474.52,121.95) --
	(474.86,110.97) --
	(475.19,114.40) --
	(475.52,114.19) --
	(475.86,114.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (354.98,129.65) --
	(355.31,129.65) --
	(355.65,129.65) --
	(355.98,129.65) --
	(356.31,129.65) --
	(356.64,135.29) --
	(356.98,135.29) --
	(357.31,135.29) --
	(357.64,135.29) --
	(357.98,135.98) --
	(358.31,135.98) --
	(358.64,130.56) --
	(358.98,130.56) --
	(359.31,130.56) --
	(359.64,130.56) --
	(359.97,130.56) --
	(360.31,130.56) --
	(360.64,130.56) --
	(360.97,130.56) --
	(361.31,130.56) --
	(361.64,130.56) --
	(361.97,143.84) --
	(362.31,124.70) --
	(362.64,140.03) --
	(362.97,148.39) --
	(363.30,155.54) --
	(363.64,124.01) --
	(363.97,124.01) --
	(364.30,124.01) --
	(364.64,135.40) --
	(364.97,149.85) --
	(365.30,149.85) --
	(365.64,146.62) --
	(365.97,146.62) --
	(366.30,146.62) --
	(366.63,138.86) --
	(366.97,138.86) --
	(367.30,138.86) --
	(367.63,138.86) --
	(367.97,138.86) --
	(368.30,138.86) --
	(368.63,138.86) --
	(368.97,138.86) --
	(369.30,138.86) --
	(369.63,138.86) --
	(369.96,138.86) --
	(370.30,138.86) --
	(370.63,128.70) --
	(370.96,128.70) --
	(371.30,128.70) --
	(371.63,139.46) --
	(371.96,139.46) --
	(372.30,136.94) --
	(372.63,136.94) --
	(372.96,136.94) --
	(373.29,136.94) --
	(373.63,136.94) --
	(373.96,136.94) --
	(374.29,130.72) --
	(374.63,130.72) --
	(374.96,130.72) --
	(375.29,130.72) --
	(375.63,130.72) --
	(375.96,130.72) --
	(376.29,121.15) --
	(376.62,121.15) --
	(376.96,121.15) --
	(377.29,121.15) --
	(377.62,121.15) --
	(377.96,121.15) --
	(378.29,114.35) --
	(378.62,114.35) --
	(378.96,132.97) --
	(379.29,132.97) --
	(379.62,139.59) --
	(379.95,139.59) --
	(380.29,129.40) --
	(380.62,129.40) --
	(380.95,129.40) --
	(381.29,132.82) --
	(381.62,132.82) --
	(381.95,132.82) --
	(382.29,132.82) --
	(382.62,132.82) --
	(382.95,132.82) --
	(383.28,132.82) --
	(383.62,132.82) --
	(383.95,132.82) --
	(384.28,132.82) --
	(384.62,132.82) --
	(384.95,132.82) --
	(385.28,132.82) --
	(385.61,132.10) --
	(385.95,132.10) --
	(386.28,131.75) --
	(386.61,131.76) --
	(386.95,131.76) --
	(387.28,131.76) --
	(387.61,131.76) --
	(387.95,131.79) --
	(388.28,131.79) --
	(388.61,131.79) --
	(388.94,131.79) --
	(389.28,131.79) --
	(389.61,131.79) --
	(389.94,131.79) --
	(390.28,131.79) --
	(390.61,131.79) --
	(390.94,131.79) --
	(391.28,131.79) --
	(391.61,131.79) --
	(391.94,131.78) --
	(392.27,131.78) --
	(392.61,131.78) --
	(392.94,131.78) --
	(393.27,131.78) --
	(393.61,131.78) --
	(393.94,131.78) --
	(394.27,131.78) --
	(394.61,131.68) --
	(394.94,117.04) --
	(395.27,117.04) --
	(395.60, 98.81) --
	(395.94, 98.81) --
	(396.27, 98.81) --
	(396.60, 98.81) --
	(396.94, 98.81) --
	(397.27, 98.81) --
	(397.60,121.64) --
	(397.94,121.64) --
	(398.27,121.64) --
	(398.60,121.64) --
	(398.93,121.64) --
	(399.27,121.64) --
	(399.60,121.64) --
	(399.93,121.64) --
	(400.27,121.64) --
	(400.60,121.64) --
	(400.93,135.42) --
	(401.27,135.42) --
	(401.60,135.42) --
	(401.93,134.97) --
	(402.26,134.97) --
	(402.60,134.97) --
	(402.93,134.97) --
	(403.26,134.97) --
	(403.60,134.97) --
	(403.93,134.97) --
	(404.26,134.97) --
	(404.60,134.97) --
	(404.93,134.97) --
	(405.26,134.97) --
	(405.59,134.97) --
	(405.93,119.92) --
	(406.26,120.33) --
	(406.59,120.33) --
	(406.93,120.33) --
	(407.26,120.33) --
	(407.59,120.33) --
	(407.93,120.33) --
	(408.26,120.33) --
	(408.59,120.33) --
	(408.92,120.33) --
	(409.26,120.33) --
	(409.59,120.33) --
	(409.92,120.33) --
	(410.26,128.75) --
	(410.59,128.75) --
	(410.92,128.75) --
	(411.26,128.75) --
	(411.59,128.75) --
	(411.92,128.75) --
	(412.25,128.75) --
	(412.59,129.22) --
	(412.92,129.22) --
	(413.25,129.22) --
	(413.59,121.94) --
	(413.92,121.94) --
	(414.25,121.94) --
	(414.59,129.05) --
	(414.92,129.05) --
	(415.25,129.05) --
	(415.58,129.05) --
	(415.92,129.05) --
	(416.25,129.05) --
	(416.58,129.05) --
	(416.92,129.05) --
	(417.25,129.05) --
	(417.58,129.05) --
	(417.91,129.05) --
	(418.25,129.05) --
	(418.58,129.05) --
	(418.91,129.05) --
	(419.25,129.05) --
	(419.58,129.05) --
	(419.91,129.05) --
	(420.25,129.05) --
	(420.58,129.05) --
	(420.91,129.05) --
	(421.24,129.05) --
	(421.58,117.35) --
	(421.91,117.35) --
	(422.24,117.35) --
	(422.58,117.35) --
	(422.91,117.35) --
	(423.24,117.35) --
	(423.58,117.35) --
	(423.91,117.35) --
	(424.24,117.35) --
	(424.57,117.35) --
	(424.91,117.30) --
	(425.24,117.30) --
	(425.57,117.30) --
	(425.91,117.30) --
	(426.24,117.30) --
	(426.57,117.30) --
	(426.91,117.30) --
	(427.24,121.98) --
	(427.57,121.98) --
	(427.90,121.98) --
	(428.24,121.98) --
	(428.57,121.98) --
	(428.90,121.98) --
	(429.24,121.98) --
	(429.57,121.98) --
	(429.90,121.98) --
	(430.24,121.98) --
	(430.57,121.98) --
	(430.90,121.98) --
	(431.23,121.98) --
	(431.57,121.98) --
	(431.90,121.98) --
	(432.23,121.98) --
	(432.57,121.98) --
	(432.90,121.98) --
	(433.23,121.98) --
	(433.57,121.98) --
	(433.90,121.98) --
	(434.23,121.98) --
	(434.56,121.98) --
	(434.90,121.98) --
	(435.23,121.98) --
	(435.56,121.98) --
	(435.90,121.98) --
	(436.23,121.98) --
	(436.56,121.98) --
	(436.90,121.98) --
	(437.23,121.98) --
	(437.56,121.98) --
	(437.89,121.98) --
	(438.23,121.98) --
	(438.56,121.98) --
	(438.89,131.70) --
	(439.23,131.70) --
	(439.56,131.70) --
	(439.89,131.70) --
	(440.23,131.70) --
	(440.56,131.70) --
	(440.89,131.70) --
	(441.22,131.70) --
	(441.56,131.70) --
	(441.89,131.70) --
	(442.22,131.70) --
	(442.56,131.70) --
	(442.89,131.70) --
	(443.22,131.70) --
	(443.56,131.70) --
	(443.89,131.70) --
	(444.22,126.77) --
	(444.55,126.77) --
	(444.89,126.77) --
	(445.22,126.77) --
	(445.55,126.77) --
	(445.89,126.77) --
	(446.22,127.03) --
	(446.55,127.03) --
	(446.88,127.03) --
	(447.22,127.03) --
	(447.55,127.03) --
	(447.88,127.03) --
	(448.22,127.03) --
	(448.55,127.03) --
	(448.88,127.03) --
	(449.22,127.03) --
	(449.55,127.03) --
	(449.88,123.48) --
	(450.21,123.48) --
	(450.55,107.96) --
	(450.88,107.96) --
	(451.21,107.96) --
	(451.55,107.96) --
	(451.88,107.96) --
	(452.21,107.96) --
	(452.55,107.96) --
	(452.88,107.96) --
	(453.21,107.96) --
	(453.54,107.96) --
	(453.88,107.96) --
	(454.21,107.96) --
	(454.54,107.96) --
	(454.88,107.87) --
	(455.21,107.83) --
	(455.54,107.83) --
	(455.88,107.83) --
	(456.21,116.31) --
	(456.54,116.31) --
	(456.87,116.31) --
	(457.21,116.31) --
	(457.54,116.31) --
	(457.87,116.31) --
	(458.21,116.31) --
	(458.54,116.31) --
	(458.87,116.31) --
	(459.21,116.31) --
	(459.54,116.31) --
	(459.87,116.31) --
	(460.20,116.31) --
	(460.54,116.31) --
	(460.87,116.31) --
	(461.20,116.31) --
	(461.54,110.89) --
	(461.87,110.89) --
	(462.20,105.48) --
	(462.54,105.48) --
	(462.87,105.48) --
	(463.20,101.78) --
	(463.53,101.78) --
	(463.87,101.78) --
	(464.20,101.78) --
	(464.53,101.78) --
	(464.87,101.78) --
	(465.20,101.78) --
	(465.53,101.78) --
	(465.87,101.78) --
	(466.20, 97.07) --
	(466.53, 98.74) --
	(466.86,103.40) --
	(467.20,103.40) --
	(467.53,103.40) --
	(467.86,102.38) --
	(468.20,102.38) --
	(468.53,102.38) --
	(468.86,102.38) --
	(469.20,102.38) --
	(469.53,102.38) --
	(469.86,102.38) --
	(470.19,102.38) --
	(470.53,102.38) --
	(470.86,102.38) --
	(471.19,102.38) --
	(471.53,102.38) --
	(471.86,102.38) --
	(472.19,102.38) --
	(472.53,102.38) --
	(472.86,102.38) --
	(473.19,102.38) --
	(473.52,102.39) --
	(473.86,106.04) --
	(474.19,106.04) --
	(474.52,105.70) --
	(474.86, 94.71) --
	(475.19, 98.14) --
	(475.52, 97.93) --
	(475.86, 97.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.14, 65.14) -- (480.69, 65.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.14, 97.20) rectangle (445.74, 61.20);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.14, 85.20) -- (377.14, 85.20);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.14, 73.20) -- (377.14, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (386.15, 81.76) {$\beta_{16}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (386.15, 69.76) {$\pm 2\sigma$ range};
\end{scope}
\end{tikzpicture}


==> WindAndSolarPrognoses2NoIAEE.tex <==
% Created by tikzDevice version 0.12 on 2018-09-17 09:09:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,216.81);
\begin{scope}
\path[clip] ( 97.20, 61.20) rectangle (227.75,130.61);
\definecolor{drawColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.03,100.12) --
	(102.37, 99.90) --
	(102.70,101.03) --
	(103.03,101.98) --
	(103.37,103.13) --
	(103.70,103.58) --
	(104.03,101.81) --
	(104.37,101.98) --
	(104.70,103.86) --
	(105.03,104.33) --
	(105.36,103.93) --
	(105.70,103.59) --
	(106.03,104.12) --
	(106.36,106.23) --
	(106.70,106.73) --
	(107.03,107.38) --
	(107.36,107.87) --
	(107.70,108.80) --
	(108.03,106.97) --
	(108.36,101.73) --
	(108.69,102.79) --
	(109.03,103.34) --
	(109.36, 87.65) --
	(109.69, 90.45) --
	(110.03, 90.09) --
	(110.36, 88.45) --
	(110.69, 88.91) --
	(111.03, 90.21) --
	(111.36, 95.09) --
	(111.69, 94.56) --
	(112.02, 88.96) --
	(112.36, 88.62) --
	(112.69, 88.43) --
	(113.02, 88.78) --
	(113.36, 89.18) --
	(113.69, 89.82) --
	(114.02, 89.58) --
	(114.36, 90.46) --
	(114.69, 86.66) --
	(115.02, 86.48) --
	(115.35, 85.96) --
	(115.69, 85.14) --
	(116.02, 88.20) --
	(116.35, 88.46) --
	(116.69, 89.59) --
	(117.02, 89.22) --
	(117.35, 88.32) --
	(117.69, 88.72) --
	(118.02, 89.10) --
	(118.35, 88.44) --
	(118.68, 87.67) --
	(119.02, 88.26) --
	(119.35, 90.12) --
	(119.68, 89.36) --
	(120.02, 89.31) --
	(120.35, 86.97) --
	(120.68, 84.33) --
	(121.02, 82.27) --
	(121.35, 82.27) --
	(121.68, 81.60) --
	(122.01, 81.65) --
	(122.35, 80.84) --
	(122.68, 80.87) --
	(123.01, 79.68) --
	(123.35, 79.86) --
	(123.68, 79.83) --
	(124.01, 79.99) --
	(124.35, 80.10) --
	(124.68, 80.26) --
	(125.01, 80.56) --
	(125.34, 80.73) --
	(125.68, 80.88) --
	(126.01, 80.78) --
	(126.34, 83.33) --
	(126.68, 84.25) --
	(127.01, 84.21) --
	(127.34, 80.17) --
	(127.68, 81.05) --
	(128.01, 81.08) --
	(128.34, 80.57) --
	(128.67, 79.52) --
	(129.01, 79.57) --
	(129.34, 79.85) --
	(129.67, 79.96) --
	(130.01, 79.60) --
	(130.34, 82.66) --
	(130.67, 82.63) --
	(131.01, 85.30) --
	(131.34, 90.81) --
	(131.67, 91.07) --
	(132.00, 90.59) --
	(132.34, 90.27) --
	(132.67, 89.16) --
	(133.00, 88.35) --
	(133.34, 88.55) --
	(133.67, 88.47) --
	(134.00, 87.58) --
	(134.33, 88.07) --
	(134.67, 88.50) --
	(135.00, 87.18) --
	(135.33, 87.35) --
	(135.67, 87.29) --
	(136.00, 87.09) --
	(136.33, 86.49) --
	(136.67, 85.25) --
	(137.00, 84.91) --
	(137.33, 84.20) --
	(137.66, 82.35) --
	(138.00, 81.53) --
	(138.33, 81.91) --
	(138.66, 78.58) --
	(139.00, 77.34) --
	(139.33, 77.61) --
	(139.66, 75.33) --
	(140.00, 75.01) --
	(140.33, 76.67) --
	(140.66, 75.96) --
	(140.99, 76.42) --
	(141.33, 76.51) --
	(141.66, 66.28) --
	(141.99, 65.14) --
	(142.33, 65.21) --
	(142.66, 65.20) --
	(142.99, 65.92) --
	(143.33, 66.23) --
	(143.66, 67.09) --
	(143.99, 66.96) --
	(144.32, 67.86) --
	(144.66, 66.50) --
	(144.99, 69.24) --
	(145.32, 69.99) --
	(145.66, 72.15) --
	(145.99, 73.35) --
	(146.32, 74.28) --
	(146.66, 73.74) --
	(146.99, 71.06) --
	(147.32, 73.41) --
	(147.65, 72.73) --
	(147.99, 73.06) --
	(148.32, 71.97) --
	(148.65, 71.26) --
	(148.99, 71.84) --
	(149.32, 69.42) --
	(149.65, 69.13) --
	(149.99, 70.01) --
	(150.32, 71.71) --
	(150.65, 74.20) --
	(150.98, 72.60) --
	(151.32, 69.60) --
	(151.65, 71.37) --
	(151.98, 70.69) --
	(152.32, 72.02) --
	(152.65,100.56) --
	(152.98, 99.08) --
	(153.32,100.18) --
	(153.65,101.91) --
	(153.98,101.97) --
	(154.31,104.07) --
	(154.65,104.55) --
	(154.98,103.39) --
	(155.31,103.71) --
	(155.65,104.00) --
	(155.98,105.46) --
	(156.31,104.64) --
	(156.65,104.16) --
	(156.98,104.02) --
	(157.31,102.84) --
	(157.64,102.54) --
	(157.98,102.00) --
	(158.31,101.99) --
	(158.64,101.86) --
	(158.98,101.77) --
	(159.31, 94.92) --
	(159.64, 94.07) --
	(159.98, 95.44) --
	(160.31, 95.93) --
	(160.64, 94.27) --
	(160.97, 93.97) --
	(161.31, 94.47) --
	(161.64, 93.20) --
	(161.97, 93.28) --
	(162.31, 93.83) --
	(162.64, 94.36) --
	(162.97, 94.60) --
	(163.30, 94.70) --
	(163.64, 92.98) --
	(163.97, 93.14) --
	(164.30, 93.66) --
	(164.64, 92.88) --
	(164.97, 93.22) --
	(165.30, 93.68) --
	(165.64, 94.27) --
	(165.97, 95.47) --
	(166.30, 95.04) --
	(166.63, 95.36) --
	(166.97, 96.40) --
	(167.30, 97.39) --
	(167.63, 97.88) --
	(167.97, 97.91) --
	(168.30, 97.81) --
	(168.63, 98.77) --
	(168.97, 99.35) --
	(169.30, 98.63) --
	(169.63, 97.74) --
	(169.96, 97.09) --
	(170.30, 98.08) --
	(170.63, 97.89) --
	(170.96, 98.15) --
	(171.30, 97.38) --
	(171.63, 97.88) --
	(171.96,102.89) --
	(172.30,102.73) --
	(172.63,103.55) --
	(172.96,103.08) --
	(173.29,101.74) --
	(173.63,101.64) --
	(173.96,101.61) --
	(174.29,103.59) --
	(174.63,105.51) --
	(174.96,102.65) --
	(175.29,101.44) --
	(175.63,101.29) --
	(175.96,103.32) --
	(176.29,102.00) --
	(176.62, 99.18) --
	(176.96, 98.80) --
	(177.29, 98.10) --
	(177.62, 97.92) --
	(177.96, 98.69) --
	(178.29, 98.71) --
	(178.62, 97.90) --
	(178.96,100.19) --
	(179.29,101.84) --
	(179.62,101.93) --
	(179.95,101.05) --
	(180.29,100.33) --
	(180.62,101.08) --
	(180.95, 99.69) --
	(181.29,102.61) --
	(181.62,101.94) --
	(181.95,101.68) --
	(182.29,100.70) --
	(182.62,100.30) --
	(182.95,100.43) --
	(183.28, 99.66) --
	(183.62, 99.58) --
	(183.95, 99.21) --
	(184.28, 99.73) --
	(184.62, 99.27) --
	(184.95, 99.25) --
	(185.28, 99.73) --
	(185.62,100.47) --
	(185.95,100.59) --
	(186.28,100.69) --
	(186.61,101.65) --
	(186.95, 99.98) --
	(187.28,100.23) --
	(187.61,100.74) --
	(187.95,100.66) --
	(188.28,101.36) --
	(188.61,101.07) --
	(188.95,101.51) --
	(189.28,101.48) --
	(189.61,103.98) --
	(189.94,103.12) --
	(190.28,103.21) --
	(190.61,103.24) --
	(190.94,102.85) --
	(191.28,102.21) --
	(191.61,102.31) --
	(191.94,102.11) --
	(192.28,102.00) --
	(192.61,102.81) --
	(192.94,104.86) --
	(193.27,105.09) --
	(193.61,104.39) --
	(193.94,105.29) --
	(194.27,102.57) --
	(194.61,102.17) --
	(194.94,101.55) --
	(195.27,101.53) --
	(195.60,101.33) --
	(195.94,101.60) --
	(196.27,101.71) --
	(196.60,103.24) --
	(196.94,103.00) --
	(197.27,103.69) --
	(197.60,104.16) --
	(197.94,102.53) --
	(198.27,102.15) --
	(198.60,102.12) --
	(198.93,103.46) --
	(199.27,104.95) --
	(199.60,104.62) --
	(199.93,104.68) --
	(200.27,104.61) --
	(200.60,107.14) --
	(200.93,106.31) --
	(201.27,106.46) --
	(201.60,107.04) --
	(201.93,106.88) --
	(202.26,120.07) --
	(202.60,119.35) --
	(202.93,117.24) --
	(203.26,117.85) --
	(203.60,119.19) --
	(203.93,119.23) --
	(204.26,121.00) --
	(204.60,121.93) --
	(204.93,121.23) --
	(205.26,120.97) --
	(205.59,118.61) --
	(205.93,117.94) --
	(206.26,117.90) --
	(206.59,118.73) --
	(206.93,119.26) --
	(207.26,119.31) --
	(207.59,119.31) --
	(207.93,120.22) --
	(208.26,142.92) --
	(208.59,142.76) --
	(208.92,144.33) --
	(209.26,145.15) --
	(209.59,144.65) --
	(209.92,148.44) --
	(210.26,149.79) --
	(210.59,150.29) --
	(210.92,150.43) --
	(211.26,150.74) --
	(211.59,151.21) --
	(211.92,152.38) --
	(212.25,152.48) --
	(212.59,153.06) --
	(212.92,153.89) --
	(213.25,153.97) --
	(213.59,157.89) --
	(213.92,156.66) --
	(214.25,155.82) --
	(214.59,156.15) --
	(214.92,154.16) --
	(215.25,155.28) --
	(215.58,156.53) --
	(215.92,156.76) --
	(216.25,158.27) --
	(216.58,158.22) --
	(216.92,158.84) --
	(217.25,159.74) --
	(217.58,160.02) --
	(217.92,158.80) --
	(218.25,156.01) --
	(218.58,156.70) --
	(218.91,157.63) --
	(219.25,157.52) --
	(219.58,158.91) --
	(219.91,158.62) --
	(220.25,155.06) --
	(220.58,154.91) --
	(220.91,154.53) --
	(221.25,155.72) --
	(221.58,154.84) --
	(221.91,153.96) --
	(222.24,156.38) --
	(222.58,156.43) --
	(222.91,156.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.70, 61.20) -- (201.60, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.70, 61.20) -- (101.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00, 61.20) -- (135.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30, 61.20) -- (168.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.60, 61.20) -- (201.60, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.70, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.00, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.30, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.60, 39.60) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 69.96) -- ( 97.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 69.96) -- ( 91.20, 69.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 93.39) -- ( 91.20, 93.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,116.81) -- ( 91.20,116.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,140.24) -- ( 91.20,140.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,163.67) -- ( 91.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.80, 69.96) {-0.0020};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.80,116.81) {-0.0010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.80,163.67) {0.0000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 97.20,167.61) --
	( 97.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.47, 15.60) {Year 2017};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.80,114.41) {\textbf{Solar}};


\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,114.41) {Values estimated by };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.80,114.41) { the model $lm_2$};
\end{scope}
\begin{scope}
\path[clip] ( 97.20, 61.20) rectangle (227.75,167.61);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.70, 61.20) -- (101.70,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.00, 61.20) -- (135.00,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.30, 61.20) -- (168.30,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (201.60, 61.20) -- (201.60,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20, 69.96) -- (227.75, 69.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20, 93.39) -- (227.75, 93.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20,116.81) -- (227.75,116.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20,140.24) -- (227.75,140.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.20,163.67) -- (227.75,163.67);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (102.03,127.52) --
	(102.37,127.30) --
	(102.70,128.43) --
	(103.03,129.38) --
	(103.37,130.53) --
	(103.70,130.97) --
	(104.03,129.21) --
	(104.37,129.37) --
	(104.70,131.26) --
	(105.03,131.73) --
	(105.36,131.33) --
	(105.70,130.99) --
	(106.03,131.52) --
	(106.36,133.63) --
	(106.70,134.13) --
	(107.03,134.77) --
	(107.36,135.27) --
	(107.70,136.20) --
	(108.03,134.37) --
	(108.36,129.13) --
	(108.69,130.19) --
	(109.03,130.73) --
	(109.36,115.05) --
	(109.69,117.85) --
	(110.03,117.49) --
	(110.36,115.85) --
	(110.69,116.30) --
	(111.03,117.61) --
	(111.36,122.49) --
	(111.69,121.96) --
	(112.02,116.35) --
	(112.36,116.02) --
	(112.69,115.83) --
	(113.02,116.18) --
	(113.36,116.57) --
	(113.69,117.22) --
	(114.02,116.98) --
	(114.36,117.85) --
	(114.69,114.06) --
	(115.02,113.87) --
	(115.35,113.36) --
	(115.69,112.54) --
	(116.02,115.59) --
	(116.35,115.86) --
	(116.69,116.99) --
	(117.02,116.62) --
	(117.35,115.72) --
	(117.69,116.12) --
	(118.02,116.50) --
	(118.35,115.84) --
	(118.68,115.07) --
	(119.02,115.66) --
	(119.35,117.52) --
	(119.68,116.76) --
	(120.02,116.70) --
	(120.35,114.37) --
	(120.68,111.73) --
	(121.02,109.67) --
	(121.35,109.67) --
	(121.68,109.00) --
	(122.01,109.04) --
	(122.35,108.24) --
	(122.68,108.27) --
	(123.01,107.08) --
	(123.35,107.26) --
	(123.68,107.22) --
	(124.01,107.39) --
	(124.35,107.50) --
	(124.68,107.65) --
	(125.01,107.96) --
	(125.34,108.13) --
	(125.68,108.28) --
	(126.01,108.18) --
	(126.34,110.72) --
	(126.68,111.65) --
	(127.01,111.61) --
	(127.34,107.56) --
	(127.68,108.45) --
	(128.01,108.48) --
	(128.34,107.96) --
	(128.67,106.92) --
	(129.01,106.97) --
	(129.34,107.25) --
	(129.67,107.36) --
	(130.01,107.00) --
	(130.34,110.06) --
	(130.67,110.02) --
	(131.01,112.70) --
	(131.34,118.21) --
	(131.67,118.47) --
	(132.00,117.99) --
	(132.34,117.66) --
	(132.67,116.56) --
	(133.00,115.74) --
	(133.34,115.95) --
	(133.67,115.87) --
	(134.00,114.98) --
	(134.33,115.47) --
	(134.67,115.90) --
	(135.00,114.58) --
	(135.33,114.75) --
	(135.67,114.69) --
	(136.00,114.49) --
	(136.33,113.89) --
	(136.67,112.65) --
	(137.00,112.31) --
	(137.33,111.60) --
	(137.66,109.75) --
	(138.00,108.93) --
	(138.33,109.31) --
	(138.66,105.98) --
	(139.00,104.74) --
	(139.33,105.01) --
	(139.66,102.73) --
	(140.00,102.40) --
	(140.33,104.07) --
	(140.66,103.36) --
	(140.99,103.82) --
	(141.33,103.90) --
	(141.66, 93.68) --
	(141.99, 92.54) --
	(142.33, 92.61) --
	(142.66, 92.60) --
	(142.99, 93.32) --
	(143.33, 93.63) --
	(143.66, 94.49) --
	(143.99, 94.35) --
	(144.32, 95.26) --
	(144.66, 93.90) --
	(144.99, 96.64) --
	(145.32, 97.39) --
	(145.66, 99.55) --
	(145.99,100.75) --
	(146.32,101.68) --
	(146.66,101.14) --
	(146.99, 98.46) --
	(147.32,100.81) --
	(147.65,100.13) --
	(147.99,100.46) --
	(148.32, 99.37) --
	(148.65, 98.66) --
	(148.99, 99.24) --
	(149.32, 96.82) --
	(149.65, 96.53) --
	(149.99, 97.41) --
	(150.32, 99.11) --
	(150.65,101.59) --
	(150.98,100.00) --
	(151.32, 97.00) --
	(151.65, 98.77) --
	(151.98, 98.09) --
	(152.32, 99.42) --
	(152.65,127.96) --
	(152.98,126.48) --
	(153.32,127.58) --
	(153.65,129.31) --
	(153.98,129.37) --
	(154.31,131.47) --
	(154.65,131.95) --
	(154.98,130.79) --
	(155.31,131.11) --
	(155.65,131.40) --
	(155.98,132.86) --
	(156.31,132.03) --
	(156.65,131.56) --
	(156.98,131.42) --
	(157.31,130.24) --
	(157.64,129.94) --
	(157.98,129.40) --
	(158.31,129.38) --
	(158.64,129.26) --
	(158.98,129.17) --
	(159.31,122.31) --
	(159.64,121.47) --
	(159.98,122.84) --
	(160.31,123.33) --
	(160.64,121.67) --
	(160.97,121.37) --
	(161.31,121.87) --
	(161.64,120.60) --
	(161.97,120.68) --
	(162.31,121.23) --
	(162.64,121.76) --
	(162.97,122.00) --
	(163.30,122.10) --
	(163.64,120.38) --
	(163.97,120.54) --
	(164.30,121.06) --
	(164.64,120.27) --
	(164.97,120.62) --
	(165.30,121.08) --
	(165.64,121.67) --
	(165.97,122.87) --
	(166.30,122.43) --
	(166.63,122.76) --
	(166.97,123.80) --
	(167.30,124.79) --
	(167.63,125.28) --
	(167.97,125.31) --
	(168.30,125.21) --
	(168.63,126.17) --
	(168.97,126.75) --
	(169.30,126.03) --
	(169.63,125.14) --
	(169.96,124.49) --
	(170.30,125.48) --
	(170.63,125.28) --
	(170.96,125.55) --
	(171.30,124.78) --
	(171.63,125.28) --
	(171.96,130.29) --
	(172.30,130.13) --
	(172.63,130.95) --
	(172.96,130.48) --
	(173.29,129.14) --
	(173.63,129.04) --
	(173.96,129.01) --
	(174.29,130.99) --
	(174.63,132.91) --
	(174.96,130.05) --
	(175.29,128.84) --
	(175.63,128.69) --
	(175.96,130.72) --
	(176.29,129.40) --
	(176.62,126.58) --
	(176.96,126.20) --
	(177.29,125.50) --
	(177.62,125.31) --
	(177.96,126.09) --
	(178.29,126.11) --
	(178.62,125.30) --
	(178.96,127.59) --
	(179.29,129.24) --
	(179.62,129.33) --
	(179.95,128.45) --
	(180.29,127.73) --
	(180.62,128.47) --
	(180.95,127.08) --
	(181.29,130.01) --
	(181.62,129.34) --
	(181.95,129.08) --
	(182.29,128.10) --
	(182.62,127.70) --
	(182.95,127.83) --
	(183.28,127.06) --
	(183.62,126.98) --
	(183.95,126.60) --
	(184.28,127.13) --
	(184.62,126.67) --
	(184.95,126.65) --
	(185.28,127.13) --
	(185.62,127.87) --
	(185.95,127.99) --
	(186.28,128.09) --
	(186.61,129.04) --
	(186.95,127.38) --
	(187.28,127.63) --
	(187.61,128.14) --
	(187.95,128.06) --
	(188.28,128.76) --
	(188.61,128.47) --
	(188.95,128.91) --
	(189.28,128.88) --
	(189.61,131.37) --
	(189.94,130.52) --
	(190.28,130.61) --
	(190.61,130.64) --
	(190.94,130.25) --
	(191.28,129.61) --
	(191.61,129.71) --
	(191.94,129.51) --
	(192.28,129.39) --
	(192.61,130.20) --
	(192.94,132.26) --
	(193.27,132.49) --
	(193.61,131.79) --
	(193.94,132.69) --
	(194.27,129.97) --
	(194.61,129.57) --
	(194.94,128.94) --
	(195.27,128.93) --
	(195.60,128.73) --
	(195.94,129.00) --
	(196.27,129.11) --
	(196.60,130.64) --
	(196.94,130.40) --
	(197.27,131.09) --
	(197.60,131.56) --
	(197.94,129.93) --
	(198.27,129.55) --
	(198.60,129.51) --
	(198.93,130.85) --
	(199.27,132.34) --
	(199.60,132.01) --
	(199.93,132.08) --
	(200.27,132.01) --
	(200.60,134.54) --
	(200.93,133.71) --
	(201.27,133.86) --
	(201.60,134.44) --
	(201.93,134.28) --
	(202.26,147.46) --
	(202.60,146.75) --
	(202.93,144.64) --
	(203.26,145.25) --
	(203.60,146.59) --
	(203.93,146.63) --
	(204.26,148.40) --
	(204.60,149.33) --
	(204.93,148.63) --
	(205.26,148.37) --
	(205.59,146.01) --
	(205.93,145.34) --
	(206.26,145.30) --
	(206.59,146.13) --
	(206.93,146.66) --
	(207.26,146.71) --
	(207.59,146.71) --
	(207.93,147.61) --
	(208.26,170.31) --
	(208.59,170.16) --
	(208.92,171.73) --
	(209.26,172.55) --
	(209.59,172.05) --
	(209.92,175.84) --
	(210.26,177.18) --
	(210.59,177.68) --
	(210.92,177.83) --
	(211.26,178.14) --
	(211.59,178.61) --
	(211.92,179.77) --
	(212.25,179.88) --
	(212.59,180.46) --
	(212.92,181.29) --
	(213.25,181.37) --
	(213.59,185.29) --
	(213.92,184.05) --
	(214.25,183.22) --
	(214.59,183.55) --
	(214.92,181.56) --
	(215.25,182.67) --
	(215.58,183.93) --
	(215.92,184.16) --
	(216.25,185.66) --
	(216.58,185.62) --
	(216.92,186.24) --
	(217.25,187.14) --
	(217.58,187.42) --
	(217.92,186.20) --
	(218.25,183.40) --
	(218.58,184.10) --
	(218.91,185.03) --
	(219.25,184.92) --
	(219.58,186.30) --
	(219.91,186.01) --
	(220.25,182.46) --
	(220.58,182.31) --
	(220.91,181.93) --
	(221.25,183.11) --
	(221.58,182.24) --
	(221.91,181.36) --
	(222.24,183.78) --
	(222.58,183.83) --
	(222.91,184.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (102.03, 72.72) --
	(102.37, 72.50) --
	(102.70, 73.64) --
	(103.03, 74.58) --
	(103.37, 75.73) --
	(103.70, 76.18) --
	(104.03, 74.42) --
	(104.37, 74.58) --
	(104.70, 76.46) --
	(105.03, 76.93) --
	(105.36, 76.53) --
	(105.70, 76.19) --
	(106.03, 76.72) --
	(106.36, 78.84) --
	(106.70, 79.34) --
	(107.03, 79.98) --
	(107.36, 80.47) --
	(107.70, 81.40) --
	(108.03, 79.57) --
	(108.36, 74.33) --
	(108.69, 75.39) --
	(109.03, 75.94) --
	(109.36, 60.25) --
	(109.69, 63.05) --
	(110.03, 62.70) --
	(110.36, 61.05) --
	(110.69, 61.51) --
	(111.03, 62.81) --
	(111.36, 67.69) --
	(111.69, 67.16) --
	(112.02, 61.56) --
	(112.36, 61.22) --
	(112.69, 61.03) --
	(113.02, 61.38) --
	(113.36, 61.78) --
	(113.69, 62.42) --
	(114.02, 62.18) --
	(114.36, 63.06) --
	(114.69, 59.26) --
	(115.02, 59.08) --
	(115.35, 58.56) --
	(115.69, 57.74) --
	(116.02, 60.80) --
	(116.35, 61.06) --
	(116.69, 62.20) --
	(117.02, 61.83) --
	(117.35, 60.92) --
	(117.69, 61.32) --
	(118.02, 61.70) --
	(118.35, 61.04) --
	(118.68, 60.27) --
	(119.02, 60.86) --
	(119.35, 62.73) --
	(119.68, 61.97) --
	(120.02, 61.91) --
	(120.35, 59.58) --
	(120.68, 56.93) --
	(121.02, 54.87) --
	(121.35, 54.87) --
	(121.68, 54.20) --
	(122.01, 54.25) --
	(122.35, 53.44) --
	(122.68, 53.48) --
	(123.01, 52.28) --
	(123.35, 52.46) --
	(123.68, 52.43) --
	(124.01, 52.60) --
	(124.35, 52.70) --
	(124.68, 52.86) --
	(125.01, 53.16) --
	(125.34, 53.33) --
	(125.68, 53.48) --
	(126.01, 53.38) --
	(126.34, 55.93) --
	(126.68, 56.85) --
	(127.01, 56.81) --
	(127.34, 52.77) --
	(127.68, 53.65) --
	(128.01, 53.68) --
	(128.34, 53.17) --
	(128.67, 52.12) --
	(129.01, 52.17) --
	(129.34, 52.45) --
	(129.67, 52.56) --
	(130.01, 52.21) --
	(130.34, 55.26) --
	(130.67, 55.23) --
	(131.01, 57.90) --
	(131.34, 63.41) --
	(131.67, 63.67) --
	(132.00, 63.20) --
	(132.34, 62.87) --
	(132.67, 61.76) --
	(133.00, 60.95) --
	(133.34, 61.15) --
	(133.67, 61.07) --
	(134.00, 60.18) --
	(134.33, 60.67) --
	(134.67, 61.11) --
	(135.00, 59.78) --
	(135.33, 59.96) --
	(135.67, 59.89) --
	(136.00, 59.69) --
	(136.33, 59.09) --
	(136.67, 57.85) --
	(137.00, 57.51) --
	(137.33, 56.81) --
	(137.66, 54.96) --
	(138.00, 54.13) --
	(138.33, 54.51) --
	(138.66, 51.19) --
	(139.00, 49.94) --
	(139.33, 50.21) --
	(139.66, 47.93) --
	(140.00, 47.61) --
	(140.33, 49.28) --
	(140.66, 48.57) --
	(140.99, 49.02) --
	(141.33, 49.11) --
	(141.66, 38.88) --
	(141.99, 37.74) --
	(142.33, 37.81) --
	(142.66, 37.81) --
	(142.99, 38.53) --
	(143.33, 38.83) --
	(143.66, 39.69) --
	(143.99, 39.56) --
	(144.32, 40.46) --
	(144.66, 39.10) --
	(144.99, 41.84) --
	(145.32, 42.59) --
	(145.66, 44.75) --
	(145.99, 45.95) --
	(146.32, 46.88) --
	(146.66, 46.34) --
	(146.99, 43.66) --
	(147.32, 46.01) --
	(147.65, 45.33) --
	(147.99, 45.66) --
	(148.32, 44.57) --
	(148.65, 43.87) --
	(148.99, 44.44) --
	(149.32, 42.02) --
	(149.65, 41.73) --
	(149.99, 42.61) --
	(150.32, 44.31) --
	(150.65, 46.80) --
	(150.98, 45.20) --
	(151.32, 42.20) --
	(151.65, 43.97) --
	(151.98, 43.29) --
	(152.32, 44.63) --
	(152.65, 73.16) --
	(152.98, 71.68) --
	(153.32, 72.78) --
	(153.65, 74.51) --
	(153.98, 74.57) --
	(154.31, 76.67) --
	(154.65, 77.15) --
	(154.98, 75.99) --
	(155.31, 76.31) --
	(155.65, 76.60) --
	(155.98, 78.06) --
	(156.31, 77.24) --
	(156.65, 76.76) --
	(156.98, 76.62) --
	(157.31, 75.44) --
	(157.64, 75.14) --
	(157.98, 74.60) --
	(158.31, 74.59) --
	(158.64, 74.46) --
	(158.98, 74.37) --
	(159.31, 67.52) --
	(159.64, 66.67) --
	(159.98, 68.04) --
	(160.31, 68.53) --
	(160.64, 66.87) --
	(160.97, 66.57) --
	(161.31, 67.07) --
	(161.64, 65.80) --
	(161.97, 65.88) --
	(162.31, 66.44) --
	(162.64, 66.96) --
	(162.97, 67.20) --
	(163.30, 67.30) --
	(163.64, 65.58) --
	(163.97, 65.74) --
	(164.30, 66.26) --
	(164.64, 65.48) --
	(164.97, 65.83) --
	(165.30, 66.28) --
	(165.64, 66.87) --
	(165.97, 68.07) --
	(166.30, 67.64) --
	(166.63, 67.97) --
	(166.97, 69.01) --
	(167.30, 69.99) --
	(167.63, 70.48) --
	(167.97, 70.51) --
	(168.30, 70.41) --
	(168.63, 71.37) --
	(168.97, 71.95) --
	(169.30, 71.23) --
	(169.63, 70.34) --
	(169.96, 69.69) --
	(170.30, 70.68) --
	(170.63, 70.49) --
	(170.96, 70.75) --
	(171.30, 69.98) --
	(171.63, 70.48) --
	(171.96, 75.49) --
	(172.30, 75.33) --
	(172.63, 76.15) --
	(172.96, 75.68) --
	(173.29, 74.35) --
	(173.63, 74.25) --
	(173.96, 74.21) --
	(174.29, 76.19) --
	(174.63, 78.11) --
	(174.96, 75.26) --
	(175.29, 74.04) --
	(175.63, 73.90) --
	(175.96, 75.92) --
	(176.29, 74.60) --
	(176.62, 71.78) --
	(176.96, 71.41) --
	(177.29, 70.70) --
	(177.62, 70.52) --
	(177.96, 71.29) --
	(178.29, 71.32) --
	(178.62, 70.50) --
	(178.96, 72.79) --
	(179.29, 74.44) --
	(179.62, 74.53) --
	(179.95, 73.65) --
	(180.29, 72.93) --
	(180.62, 73.68) --
	(180.95, 72.29) --
	(181.29, 75.21) --
	(181.62, 74.54) --
	(181.95, 74.28) --
	(182.29, 73.31) --
	(182.62, 72.90) --
	(182.95, 73.03) --
	(183.28, 72.26) --
	(183.62, 72.18) --
	(183.95, 71.81) --
	(184.28, 72.33) --
	(184.62, 71.87) --
	(184.95, 71.85) --
	(185.28, 72.33) --
	(185.62, 73.07) --
	(185.95, 73.19) --
	(186.28, 73.29) --
	(186.61, 74.25) --
	(186.95, 72.58) --
	(187.28, 72.83) --
	(187.61, 73.35) --
	(187.95, 73.26) --
	(188.28, 73.96) --
	(188.61, 73.67) --
	(188.95, 74.11) --
	(189.28, 74.08) --
	(189.61, 76.58) --
	(189.94, 75.72) --
	(190.28, 75.81) --
	(190.61, 75.84) --
	(190.94, 75.45) --
	(191.28, 74.82) --
	(191.61, 74.91) --
	(191.94, 74.71) --
	(192.28, 74.60) --
	(192.61, 75.41) --
	(192.94, 77.46) --
	(193.27, 77.70) --
	(193.61, 77.00) --
	(193.94, 77.89) --
	(194.27, 75.17) --
	(194.61, 74.78) --
	(194.94, 74.15) --
	(195.27, 74.14) --
	(195.60, 73.93) --
	(195.94, 74.20) --
	(196.27, 74.31) --
	(196.60, 75.85) --
	(196.94, 75.60) --
	(197.27, 76.29) --
	(197.60, 76.76) --
	(197.94, 75.13) --
	(198.27, 74.76) --
	(198.60, 74.72) --
	(198.93, 76.06) --
	(199.27, 77.55) --
	(199.60, 77.22) --
	(199.93, 77.28) --
	(200.27, 77.21) --
	(200.60, 79.74) --
	(200.93, 78.91) --
	(201.27, 79.06) --
	(201.60, 79.65) --
	(201.93, 79.48) --
	(202.26, 92.67) --
	(202.60, 91.96) --
	(202.93, 89.84) --
	(203.26, 90.45) --
	(203.60, 91.79) --
	(203.93, 91.83) --
	(204.26, 93.60) --
	(204.60, 94.53) --
	(204.93, 93.83) --
	(205.26, 93.57) --
	(205.59, 91.21) --
	(205.93, 90.54) --
	(206.26, 90.50) --
	(206.59, 91.33) --
	(206.93, 91.86) --
	(207.26, 91.91) --
	(207.59, 91.91) --
	(207.93, 92.82) --
	(208.26,115.52) --
	(208.59,115.36) --
	(208.92,116.93) --
	(209.26,117.75) --
	(209.59,117.25) --
	(209.92,121.04) --
	(210.26,122.39) --
	(210.59,122.89) --
	(210.92,123.03) --
	(211.26,123.34) --
	(211.59,123.82) --
	(211.92,124.98) --
	(212.25,125.08) --
	(212.59,125.66) --
	(212.92,126.49) --
	(213.25,126.58) --
	(213.59,130.49) --
	(213.92,129.26) --
	(214.25,128.42) --
	(214.59,128.75) --
	(214.92,126.77) --
	(215.25,127.88) --
	(215.58,129.13) --
	(215.92,129.37) --
	(216.25,130.87) --
	(216.58,130.82) --
	(216.92,131.44) --
	(217.25,132.34) --
	(217.58,132.62) --
	(217.92,131.41) --
	(218.25,128.61) --
	(218.58,129.30) --
	(218.91,130.23) --
	(219.25,130.12) --
	(219.58,131.51) --
	(219.91,131.22) --
	(220.25,127.66) --
	(220.58,127.51) --
	(220.91,127.13) --
	(221.25,128.32) --
	(221.58,127.44) --
	(221.91,126.56) --
	(222.24,128.98) --
	(222.58,129.03) --
	(222.91,129.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 97.20,163.67) -- (227.75,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.20,167.61) rectangle (191.79,131.61);
\definecolor{drawColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.20,155.61) -- (124.20,155.61);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.20,143.61) -- (124.20,143.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.20,152.17) {$\beta_3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.20,140.17) {$\pm 2\sigma$ range};
\end{scope}
\begin{scope}
\path[clip] (350.14, 61.20) rectangle (480.69,167.61);
\definecolor{drawColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.98,117.99) --
	(355.31,117.99) --
	(355.65,117.99) --
	(355.98,117.99) --
	(356.31,117.99) --
	(356.64,112.93) --
	(356.98,112.93) --
	(357.31,112.93) --
	(357.64,112.93) --
	(357.98,105.02) --
	(358.31,105.02) --
	(358.64, 99.01) --
	(358.98, 99.01) --
	(359.31, 99.01) --
	(359.64, 99.01) --
	(359.97, 99.01) --
	(360.31, 99.01) --
	(360.64, 99.01) --
	(360.97, 99.01) --
	(361.31, 99.01) --
	(361.64, 99.01) --
	(361.97,107.85) --
	(362.31,135.06) --
	(362.64,152.25) --
	(362.97,147.10) --
	(363.30,144.89) --
	(363.64,136.03) --
	(363.97,136.03) --
	(364.30,136.03) --
	(364.64,133.89) --
	(364.97,124.75) --
	(365.30,124.75) --
	(365.64,138.76) --
	(365.97,138.76) --
	(366.30,138.76) --
	(366.63,130.80) --
	(366.97,130.80) --
	(367.30,130.80) --
	(367.63,130.80) --
	(367.97,130.80) --
	(368.30,130.80) --
	(368.63,130.80) --
	(368.97,130.80) --
	(369.30,130.80) --
	(369.63,130.80) --
	(369.96,130.80) --
	(370.30,130.80) --
	(370.63,130.58) --
	(370.96,130.58) --
	(371.30,130.58) --
	(371.63,127.51) --
	(371.96,127.51) --
	(372.30,124.12) --
	(372.63,124.12) --
	(372.96,124.12) --
	(373.29,124.12) --
	(373.63,124.12) --
	(373.96,124.12) --
	(374.29,117.43) --
	(374.63,117.43) --
	(374.96,117.43) --
	(375.29,117.43) --
	(375.63,117.43) --
	(375.96,117.43) --
	(376.29,156.23) --
	(376.62,156.23) --
	(376.96,156.23) --
	(377.29,156.23) --
	(377.62,156.23) --
	(377.96,156.23) --
	(378.29,152.09) --
	(378.62,152.09) --
	(378.96,143.48) --
	(379.29,143.48) --
	(379.62,136.65) --
	(379.95,136.65) --
	(380.29,140.72) --
	(380.62,140.72) --
	(380.95,140.72) --
	(381.29,135.22) --
	(381.62,135.22) --
	(381.95,135.22) --
	(382.29,135.22) --
	(382.62,135.22) --
	(382.95,135.22) --
	(383.28,135.22) --
	(383.62,135.22) --
	(383.95,135.22) --
	(384.28,135.22) --
	(384.62,135.22) --
	(384.95,135.22) --
	(385.28,135.22) --
	(385.61,136.53) --
	(385.95,136.53) --
	(386.28,136.55) --
	(386.61,136.55) --
	(386.95,136.55) --
	(387.28,136.55) --
	(387.61,136.55) --
	(387.95,136.55) --
	(388.28,136.55) --
	(388.61,136.55) --
	(388.94,136.55) --
	(389.28,136.55) --
	(389.61,136.55) --
	(389.94,136.55) --
	(390.28,136.55) --
	(390.61,136.55) --
	(390.94,136.55) --
	(391.28,136.55) --
	(391.61,136.55) --
	(391.94,136.55) --
	(392.27,136.54) --
	(392.61,136.54) --
	(392.94,136.54) --
	(393.27,136.54) --
	(393.61,136.54) --
	(393.94,136.54) --
	(394.27,136.54) --
	(394.61,136.54) --
	(394.94,150.47) --
	(395.27,150.47) --
	(395.60,148.64) --
	(395.94,148.64) --
	(396.27,148.64) --
	(396.60,148.64) --
	(396.94,148.64) --
	(397.27,148.64) --
	(397.60,163.67) --
	(397.94,163.67) --
	(398.27,163.67) --
	(398.60,163.67) --
	(398.93,163.67) --
	(399.27,163.67) --
	(399.60,163.67) --
	(399.93,163.67) --
	(400.27,163.67) --
	(400.60,163.67) --
	(400.93,143.88) --
	(401.27,143.88) --
	(401.60,143.88) --
	(401.93,144.58) --
	(402.26,144.58) --
	(402.60,144.58) --
	(402.93,144.58) --
	(403.26,144.58) --
	(403.60,144.58) --
	(403.93,144.58) --
	(404.26,144.58) --
	(404.60,144.58) --
	(404.93,144.58) --
	(405.26,144.58) --
	(405.59,144.58) --
	(405.93,139.31) --
	(406.26,139.40) --
	(406.59,139.40) --
	(406.93,139.40) --
	(407.26,139.40) --
	(407.59,139.40) --
	(407.93,139.40) --
	(408.26,139.40) --
	(408.59,139.40) --
	(408.92,139.40) --
	(409.26,139.40) --
	(409.59,139.40) --
	(409.92,139.40) --
	(410.26,121.55) --
	(410.59,121.55) --
	(410.92,121.55) --
	(411.26,121.55) --
	(411.59,121.55) --
	(411.92,121.55) --
	(412.25,121.55) --
	(412.59,121.13) --
	(412.92,121.13) --
	(413.25,121.13) --
	(413.59,134.46) --
	(413.92,134.46) --
	(414.25,134.46) --
	(414.59,131.35) --
	(414.92,131.35) --
	(415.25,131.35) --
	(415.58,131.35) --
	(415.92,131.35) --
	(416.25,131.35) --
	(416.58,131.35) --
	(416.92,131.35) --
	(417.25,131.35) --
	(417.58,131.35) --
	(417.91,131.35) --
	(418.25,131.35) --
	(418.58,131.35) --
	(418.91,131.35) --
	(419.25,131.35) --
	(419.58,131.35) --
	(419.91,131.35) --
	(420.25,131.35) --
	(420.58,131.35) --
	(420.91,131.35) --
	(421.24,131.35) --
	(421.58,130.46) --
	(421.91,130.46) --
	(422.24,130.46) --
	(422.58,130.46) --
	(422.91,130.46) --
	(423.24,130.46) --
	(423.58,130.46) --
	(423.91,130.46) --
	(424.24,130.46) --
	(424.57,130.46) --
	(424.91,130.46) --
	(425.24,130.46) --
	(425.57,130.46) --
	(425.91,130.46) --
	(426.24,130.46) --
	(426.57,130.46) --
	(426.91,130.46) --
	(427.24,133.53) --
	(427.57,133.53) --
	(427.90,133.53) --
	(428.24,133.53) --
	(428.57,133.53) --
	(428.90,133.53) --
	(429.24,133.53) --
	(429.57,133.53) --
	(429.90,133.53) --
	(430.24,133.53) --
	(430.57,133.53) --
	(430.90,133.53) --
	(431.23,133.53) --
	(431.57,133.53) --
	(431.90,133.53) --
	(432.23,133.53) --
	(432.57,133.53) --
	(432.90,133.53) --
	(433.23,133.53) --
	(433.57,133.53) --
	(433.90,133.53) --
	(434.23,133.53) --
	(434.56,133.53) --
	(434.90,133.53) --
	(435.23,133.53) --
	(435.56,133.53) --
	(435.90,133.53) --
	(436.23,133.53) --
	(436.56,133.53) --
	(436.90,133.53) --
	(437.23,133.53) --
	(437.56,133.53) --
	(437.89,133.53) --
	(438.23,133.53) --
	(438.56,133.53) --
	(438.89,138.31) --
	(439.23,138.31) --
	(439.56,138.31) --
	(439.89,138.31) --
	(440.23,138.31) --
	(440.56,138.31) --
	(440.89,138.31) --
	(441.22,138.31) --
	(441.56,138.31) --
	(441.89,138.31) --
	(442.22,138.31) --
	(442.56,138.31) --
	(442.89,138.31) --
	(443.22,138.31) --
	(443.56,138.31) --
	(443.89,138.31) --
	(444.22,133.94) --
	(444.55,133.94) --
	(444.89,133.94) --
	(445.22,133.94) --
	(445.55,133.94) --
	(445.89,133.94) --
	(446.22,132.93) --
	(446.55,132.93) --
	(446.88,132.93) --
	(447.22,132.93) --
	(447.55,132.93) --
	(447.88,132.93) --
	(448.22,132.93) --
	(448.55,132.93) --
	(448.88,132.93) --
	(449.22,132.93) --
	(449.55,132.93) --
	(449.88,129.02) --
	(450.21,129.02) --
	(450.55,142.44) --
	(450.88,142.44) --
	(451.21,142.44) --
	(451.55,142.44) --
	(451.88,142.44) --
	(452.21,142.44) --
	(452.55,142.44) --
	(452.88,142.44) --
	(453.21,142.44) --
	(453.54,142.44) --
	(453.88,142.44) --
	(454.21,142.44) --
	(454.54,142.44) --
	(454.88,142.43) --
	(455.21,142.29) --
	(455.54,142.29) --
	(455.88,142.29) --
	(456.21,138.44) --
	(456.54,138.44) --
	(456.87,138.44) --
	(457.21,138.44) --
	(457.54,138.44) --
	(457.87,138.44) --
	(458.21,138.44) --
	(458.54,138.44) --
	(458.87,138.44) --
	(459.21,138.44) --
	(459.54,138.44) --
	(459.87,138.44) --
	(460.20,138.44) --
	(460.54,138.44) --
	(460.87,138.44) --
	(461.20,138.44) --
	(461.54,123.87) --
	(461.87,123.87) --
	(462.20,115.73) --
	(462.54,115.73) --
	(462.87,115.73) --
	(463.20,115.33) --
	(463.53,115.33) --
	(463.87,115.33) --
	(464.20,115.33) --
	(464.53,115.33) --
	(464.87,115.33) --
	(465.20,115.33) --
	(465.53,115.33) --
	(465.87,115.33) --
	(466.20,111.75) --
	(466.53,125.12) --
	(466.86,123.09) --
	(467.20,123.09) --
	(467.53,123.09) --
	(467.86,126.24) --
	(468.20,126.24) --
	(468.53,126.24) --
	(468.86,126.24) --
	(469.20,126.24) --
	(469.53,126.24) --
	(469.86,126.24) --
	(470.19,126.24) --
	(470.53,126.24) --
	(470.86,126.24) --
	(471.19,126.24) --
	(471.53,126.24) --
	(471.86,126.24) --
	(472.19,126.24) --
	(472.53,126.24) --
	(472.86,126.24) --
	(473.19,126.24) --
	(473.52,126.24) --
	(473.86,118.04) --
	(474.19,118.04) --
	(474.52,118.09) --
	(474.86,127.93) --
	(475.19,121.30) --
	(475.52,121.32) --
	(475.86,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.65, 61.20) -- (454.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.65, 61.20) -- (354.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.95, 61.20) -- (387.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.24, 61.20) -- (421.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.54, 61.20) -- (454.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (354.65, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (387.95, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (421.24, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.54, 39.60) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 65.14) -- (350.14,162.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 65.14) -- (344.14, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 97.68) -- (344.14, 97.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14,130.22) -- (344.14,130.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14,162.76) -- (344.14,162.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75, 97.68) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75,130.22) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.75,162.76) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 61.20) --
	(480.69, 61.20) --
	(480.69,167.61) --
	(350.14,167.61) --
	(350.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.42, 15.60) {Year 2017};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.75,114.41) {Values estimated by };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.75,114.41) { the model $nlm$};
\end{scope}
\begin{scope}
\path[clip] (350.14, 61.20) rectangle (480.69,167.61);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (354.65, 61.20) -- (354.65,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (387.95, 61.20) -- (387.95,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (421.24, 61.20) -- (421.24,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (454.54, 61.20) -- (454.54,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14, 65.14) -- (480.69, 65.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14, 97.68) -- (480.69, 97.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14,130.22) -- (480.69,130.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.14,162.76) -- (480.69,162.76);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (354.98,128.92) --
	(355.31,128.92) --
	(355.65,128.92) --
	(355.98,128.92) --
	(356.31,128.92) --
	(356.64,123.87) --
	(356.98,123.87) --
	(357.31,123.87) --
	(357.64,123.87) --
	(357.98,115.96) --
	(358.31,115.96) --
	(358.64,109.94) --
	(358.98,109.94) --
	(359.31,109.94) --
	(359.64,109.94) --
	(359.97,109.94) --
	(360.31,109.94) --
	(360.64,109.94) --
	(360.97,109.94) --
	(361.31,109.94) --
	(361.64,109.94) --
	(361.97,118.78) --
	(362.31,145.99) --
	(362.64,163.19) --
	(362.97,158.04) --
	(363.30,155.82) --
	(363.64,146.96) --
	(363.97,146.96) --
	(364.30,146.96) --
	(364.64,144.83) --
	(364.97,135.68) --
	(365.30,135.68) --
	(365.64,149.69) --
	(365.97,149.69) --
	(366.30,149.69) --
	(366.63,141.73) --
	(366.97,141.73) --
	(367.30,141.73) --
	(367.63,141.73) --
	(367.97,141.73) --
	(368.30,141.73) --
	(368.63,141.73) --
	(368.97,141.73) --
	(369.30,141.73) --
	(369.63,141.73) --
	(369.96,141.73) --
	(370.30,141.73) --
	(370.63,141.51) --
	(370.96,141.51) --
	(371.30,141.51) --
	(371.63,138.44) --
	(371.96,138.44) --
	(372.30,135.06) --
	(372.63,135.06) --
	(372.96,135.06) --
	(373.29,135.06) --
	(373.63,135.06) --
	(373.96,135.06) --
	(374.29,128.37) --
	(374.63,128.37) --
	(374.96,128.37) --
	(375.29,128.37) --
	(375.63,128.37) --
	(375.96,128.37) --
	(376.29,167.16) --
	(376.62,167.16) --
	(376.96,167.16) --
	(377.29,167.16) --
	(377.62,167.16) --
	(377.96,167.16) --
	(378.29,163.02) --
	(378.62,163.02) --
	(378.96,154.42) --
	(379.29,154.42) --
	(379.62,147.58) --
	(379.95,147.58) --
	(380.29,151.66) --
	(380.62,151.66) --
	(380.95,151.66) --
	(381.29,146.16) --
	(381.62,146.16) --
	(381.95,146.16) --
	(382.29,146.16) --
	(382.62,146.16) --
	(382.95,146.16) --
	(383.28,146.16) --
	(383.62,146.16) --
	(383.95,146.16) --
	(384.28,146.16) --
	(384.62,146.16) --
	(384.95,146.16) --
	(385.28,146.16) --
	(385.61,147.46) --
	(385.95,147.46) --
	(386.28,147.49) --
	(386.61,147.49) --
	(386.95,147.49) --
	(387.28,147.49) --
	(387.61,147.49) --
	(387.95,147.48) --
	(388.28,147.48) --
	(388.61,147.48) --
	(388.94,147.48) --
	(389.28,147.48) --
	(389.61,147.48) --
	(389.94,147.48) --
	(390.28,147.48) --
	(390.61,147.48) --
	(390.94,147.48) --
	(391.28,147.48) --
	(391.61,147.48) --
	(391.94,147.48) --
	(392.27,147.48) --
	(392.61,147.48) --
	(392.94,147.48) --
	(393.27,147.48) --
	(393.61,147.48) --
	(393.94,147.48) --
	(394.27,147.48) --
	(394.61,147.47) --
	(394.94,161.40) --
	(395.27,161.40) --
	(395.60,159.57) --
	(395.94,159.57) --
	(396.27,159.57) --
	(396.60,159.57) --
	(396.94,159.57) --
	(397.27,159.57) --
	(397.60,174.60) --
	(397.94,174.60) --
	(398.27,174.60) --
	(398.60,174.60) --
	(398.93,174.60) --
	(399.27,174.60) --
	(399.60,174.60) --
	(399.93,174.60) --
	(400.27,174.60) --
	(400.60,174.60) --
	(400.93,154.82) --
	(401.27,154.82) --
	(401.60,154.82) --
	(401.93,155.52) --
	(402.26,155.52) --
	(402.60,155.52) --
	(402.93,155.52) --
	(403.26,155.52) --
	(403.60,155.52) --
	(403.93,155.52) --
	(404.26,155.52) --
	(404.60,155.52) --
	(404.93,155.52) --
	(405.26,155.52) --
	(405.59,155.52) --
	(405.93,150.24) --
	(406.26,150.34) --
	(406.59,150.34) --
	(406.93,150.34) --
	(407.26,150.34) --
	(407.59,150.34) --
	(407.93,150.34) --
	(408.26,150.34) --
	(408.59,150.34) --
	(408.92,150.34) --
	(409.26,150.34) --
	(409.59,150.34) --
	(409.92,150.34) --
	(410.26,132.48) --
	(410.59,132.48) --
	(410.92,132.48) --
	(411.26,132.48) --
	(411.59,132.48) --
	(411.92,132.48) --
	(412.25,132.48) --
	(412.59,132.06) --
	(412.92,132.06) --
	(413.25,132.06) --
	(413.59,145.39) --
	(413.92,145.39) --
	(414.25,145.39) --
	(414.59,142.28) --
	(414.92,142.28) --
	(415.25,142.28) --
	(415.58,142.28) --
	(415.92,142.28) --
	(416.25,142.28) --
	(416.58,142.28) --
	(416.92,142.28) --
	(417.25,142.28) --
	(417.58,142.28) --
	(417.91,142.28) --
	(418.25,142.28) --
	(418.58,142.28) --
	(418.91,142.28) --
	(419.25,142.28) --
	(419.58,142.28) --
	(419.91,142.28) --
	(420.25,142.28) --
	(420.58,142.28) --
	(420.91,142.28) --
	(421.24,142.28) --
	(421.58,141.39) --
	(421.91,141.39) --
	(422.24,141.39) --
	(422.58,141.39) --
	(422.91,141.39) --
	(423.24,141.39) --
	(423.58,141.39) --
	(423.91,141.39) --
	(424.24,141.39) --
	(424.57,141.39) --
	(424.91,141.40) --
	(425.24,141.40) --
	(425.57,141.40) --
	(425.91,141.40) --
	(426.24,141.40) --
	(426.57,141.40) --
	(426.91,141.40) --
	(427.24,144.47) --
	(427.57,144.47) --
	(427.90,144.47) --
	(428.24,144.47) --
	(428.57,144.47) --
	(428.90,144.47) --
	(429.24,144.47) --
	(429.57,144.47) --
	(429.90,144.47) --
	(430.24,144.47) --
	(430.57,144.47) --
	(430.90,144.47) --
	(431.23,144.47) --
	(431.57,144.47) --
	(431.90,144.47) --
	(432.23,144.47) --
	(432.57,144.47) --
	(432.90,144.47) --
	(433.23,144.47) --
	(433.57,144.47) --
	(433.90,144.47) --
	(434.23,144.47) --
	(434.56,144.47) --
	(434.90,144.47) --
	(435.23,144.47) --
	(435.56,144.47) --
	(435.90,144.47) --
	(436.23,144.47) --
	(436.56,144.47) --
	(436.90,144.47) --
	(437.23,144.47) --
	(437.56,144.47) --
	(437.89,144.47) --
	(438.23,144.47) --
	(438.56,144.47) --
	(438.89,149.24) --
	(439.23,149.24) --
	(439.56,149.24) --
	(439.89,149.24) --
	(440.23,149.24) --
	(440.56,149.24) --
	(440.89,149.24) --
	(441.22,149.24) --
	(441.56,149.24) --
	(441.89,149.24) --
	(442.22,149.24) --
	(442.56,149.24) --
	(442.89,149.24) --
	(443.22,149.24) --
	(443.56,149.24) --
	(443.89,149.24) --
	(444.22,144.88) --
	(444.55,144.88) --
	(444.89,144.88) --
	(445.22,144.88) --
	(445.55,144.88) --
	(445.89,144.88) --
	(446.22,143.87) --
	(446.55,143.87) --
	(446.88,143.87) --
	(447.22,143.87) --
	(447.55,143.87) --
	(447.88,143.87) --
	(448.22,143.87) --
	(448.55,143.87) --
	(448.88,143.87) --
	(449.22,143.87) --
	(449.55,143.87) --
	(449.88,139.95) --
	(450.21,139.95) --
	(450.55,153.37) --
	(450.88,153.37) --
	(451.21,153.37) --
	(451.55,153.37) --
	(451.88,153.37) --
	(452.21,153.37) --
	(452.55,153.37) --
	(452.88,153.37) --
	(453.21,153.37) --
	(453.54,153.37) --
	(453.88,153.37) --
	(454.21,153.37) --
	(454.54,153.37) --
	(454.88,153.37) --
	(455.21,153.22) --
	(455.54,153.22) --
	(455.88,153.22) --
	(456.21,149.37) --
	(456.54,149.37) --
	(456.87,149.37) --
	(457.21,149.37) --
	(457.54,149.37) --
	(457.87,149.37) --
	(458.21,149.37) --
	(458.54,149.37) --
	(458.87,149.37) --
	(459.21,149.37) --
	(459.54,149.37) --
	(459.87,149.37) --
	(460.20,149.37) --
	(460.54,149.37) --
	(460.87,149.37) --
	(461.20,149.37) --
	(461.54,134.80) --
	(461.87,134.80) --
	(462.20,126.66) --
	(462.54,126.66) --
	(462.87,126.66) --
	(463.20,126.26) --
	(463.53,126.26) --
	(463.87,126.26) --
	(464.20,126.26) --
	(464.53,126.26) --
	(464.87,126.26) --
	(465.20,126.26) --
	(465.53,126.26) --
	(465.87,126.26) --
	(466.20,122.69) --
	(466.53,136.05) --
	(466.86,134.03) --
	(467.20,134.03) --
	(467.53,134.03) --
	(467.86,137.18) --
	(468.20,137.18) --
	(468.53,137.18) --
	(468.86,137.18) --
	(469.20,137.18) --
	(469.53,137.18) --
	(469.86,137.18) --
	(470.19,137.18) --
	(470.53,137.18) --
	(470.86,137.18) --
	(471.19,137.18) --
	(471.53,137.18) --
	(471.86,137.18) --
	(472.19,137.18) --
	(472.53,137.18) --
	(472.86,137.18) --
	(473.19,137.18) --
	(473.52,137.18) --
	(473.86,128.98) --
	(474.19,128.98) --
	(474.52,129.02) --
	(474.86,138.87) --
	(475.19,132.24) --
	(475.52,132.26) --
	(475.86,132.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (354.98,107.06) --
	(355.31,107.06) --
	(355.65,107.06) --
	(355.98,107.06) --
	(356.31,107.06) --
	(356.64,102.00) --
	(356.98,102.00) --
	(357.31,102.00) --
	(357.64,102.00) --
	(357.98, 94.09) --
	(358.31, 94.09) --
	(358.64, 88.07) --
	(358.98, 88.07) --
	(359.31, 88.07) --
	(359.64, 88.07) --
	(359.97, 88.07) --
	(360.31, 88.07) --
	(360.64, 88.07) --
	(360.97, 88.07) --
	(361.31, 88.07) --
	(361.64, 88.07) --
	(361.97, 96.91) --
	(362.31,124.13) --
	(362.64,141.32) --
	(362.97,136.17) --
	(363.30,133.96) --
	(363.64,125.10) --
	(363.97,125.10) --
	(364.30,125.10) --
	(364.64,122.96) --
	(364.97,113.81) --
	(365.30,113.81) --
	(365.64,127.83) --
	(365.97,127.83) --
	(366.30,127.83) --
	(366.63,119.87) --
	(366.97,119.87) --
	(367.30,119.87) --
	(367.63,119.87) --
	(367.97,119.87) --
	(368.30,119.87) --
	(368.63,119.87) --
	(368.97,119.87) --
	(369.30,119.87) --
	(369.63,119.87) --
	(369.96,119.87) --
	(370.30,119.87) --
	(370.63,119.65) --
	(370.96,119.65) --
	(371.30,119.65) --
	(371.63,116.57) --
	(371.96,116.57) --
	(372.30,113.19) --
	(372.63,113.19) --
	(372.96,113.19) --
	(373.29,113.19) --
	(373.63,113.19) --
	(373.96,113.19) --
	(374.29,106.50) --
	(374.63,106.50) --
	(374.96,106.50) --
	(375.29,106.50) --
	(375.63,106.50) --
	(375.96,106.50) --
	(376.29,145.29) --
	(376.62,145.29) --
	(376.96,145.29) --
	(377.29,145.29) --
	(377.62,145.29) --
	(377.96,145.29) --
	(378.29,141.16) --
	(378.62,141.16) --
	(378.96,132.55) --
	(379.29,132.55) --
	(379.62,125.71) --
	(379.95,125.71) --
	(380.29,129.79) --
	(380.62,129.79) --
	(380.95,129.79) --
	(381.29,124.29) --
	(381.62,124.29) --
	(381.95,124.29) --
	(382.29,124.29) --
	(382.62,124.29) --
	(382.95,124.29) --
	(383.28,124.29) --
	(383.62,124.29) --
	(383.95,124.29) --
	(384.28,124.29) --
	(384.62,124.29) --
	(384.95,124.29) --
	(385.28,124.29) --
	(385.61,125.60) --
	(385.95,125.60) --
	(386.28,125.62) --
	(386.61,125.62) --
	(386.95,125.62) --
	(387.28,125.62) --
	(387.61,125.62) --
	(387.95,125.61) --
	(388.28,125.61) --
	(388.61,125.61) --
	(388.94,125.61) --
	(389.28,125.61) --
	(389.61,125.61) --
	(389.94,125.61) --
	(390.28,125.61) --
	(390.61,125.61) --
	(390.94,125.61) --
	(391.28,125.61) --
	(391.61,125.61) --
	(391.94,125.61) --
	(392.27,125.61) --
	(392.61,125.61) --
	(392.94,125.61) --
	(393.27,125.61) --
	(393.61,125.61) --
	(393.94,125.61) --
	(394.27,125.61) --
	(394.61,125.60) --
	(394.94,139.53) --
	(395.27,139.53) --
	(395.60,137.70) --
	(395.94,137.70) --
	(396.27,137.70) --
	(396.60,137.70) --
	(396.94,137.70) --
	(397.27,137.70) --
	(397.60,152.73) --
	(397.94,152.73) --
	(398.27,152.73) --
	(398.60,152.73) --
	(398.93,152.73) --
	(399.27,152.73) --
	(399.60,152.73) --
	(399.93,152.73) --
	(400.27,152.73) --
	(400.60,152.73) --
	(400.93,132.95) --
	(401.27,132.95) --
	(401.60,132.95) --
	(401.93,133.65) --
	(402.26,133.65) --
	(402.60,133.65) --
	(402.93,133.65) --
	(403.26,133.65) --
	(403.60,133.65) --
	(403.93,133.65) --
	(404.26,133.65) --
	(404.60,133.65) --
	(404.93,133.65) --
	(405.26,133.65) --
	(405.59,133.65) --
	(405.93,128.37) --
	(406.26,128.47) --
	(406.59,128.47) --
	(406.93,128.47) --
	(407.26,128.47) --
	(407.59,128.47) --
	(407.93,128.47) --
	(408.26,128.47) --
	(408.59,128.47) --
	(408.92,128.47) --
	(409.26,128.47) --
	(409.59,128.47) --
	(409.92,128.47) --
	(410.26,110.61) --
	(410.59,110.61) --
	(410.92,110.61) --
	(411.26,110.61) --
	(411.59,110.61) --
	(411.92,110.61) --
	(412.25,110.61) --
	(412.59,110.19) --
	(412.92,110.19) --
	(413.25,110.19) --
	(413.59,123.52) --
	(413.92,123.52) --
	(414.25,123.52) --
	(414.59,120.41) --
	(414.92,120.41) --
	(415.25,120.41) --
	(415.58,120.41) --
	(415.92,120.41) --
	(416.25,120.41) --
	(416.58,120.41) --
	(416.92,120.41) --
	(417.25,120.41) --
	(417.58,120.41) --
	(417.91,120.41) --
	(418.25,120.41) --
	(418.58,120.41) --
	(418.91,120.41) --
	(419.25,120.41) --
	(419.58,120.41) --
	(419.91,120.41) --
	(420.25,120.41) --
	(420.58,120.41) --
	(420.91,120.41) --
	(421.24,120.41) --
	(421.58,119.52) --
	(421.91,119.52) --
	(422.24,119.52) --
	(422.58,119.52) --
	(422.91,119.52) --
	(423.24,119.52) --
	(423.58,119.52) --
	(423.91,119.52) --
	(424.24,119.52) --
	(424.57,119.52) --
	(424.91,119.53) --
	(425.24,119.53) --
	(425.57,119.53) --
	(425.91,119.53) --
	(426.24,119.53) --
	(426.57,119.53) --
	(426.91,119.53) --
	(427.24,122.60) --
	(427.57,122.60) --
	(427.90,122.60) --
	(428.24,122.60) --
	(428.57,122.60) --
	(428.90,122.60) --
	(429.24,122.60) --
	(429.57,122.60) --
	(429.90,122.60) --
	(430.24,122.60) --
	(430.57,122.60) --
	(430.90,122.60) --
	(431.23,122.60) --
	(431.57,122.60) --
	(431.90,122.60) --
	(432.23,122.60) --
	(432.57,122.60) --
	(432.90,122.60) --
	(433.23,122.60) --
	(433.57,122.60) --
	(433.90,122.60) --
	(434.23,122.60) --
	(434.56,122.60) --
	(434.90,122.60) --
	(435.23,122.60) --
	(435.56,122.60) --
	(435.90,122.60) --
	(436.23,122.60) --
	(436.56,122.60) --
	(436.90,122.60) --
	(437.23,122.60) --
	(437.56,122.60) --
	(437.89,122.60) --
	(438.23,122.60) --
	(438.56,122.60) --
	(438.89,127.37) --
	(439.23,127.37) --
	(439.56,127.37) --
	(439.89,127.37) --
	(440.23,127.37) --
	(440.56,127.37) --
	(440.89,127.37) --
	(441.22,127.37) --
	(441.56,127.37) --
	(441.89,127.37) --
	(442.22,127.37) --
	(442.56,127.37) --
	(442.89,127.37) --
	(443.22,127.37) --
	(443.56,127.37) --
	(443.89,127.37) --
	(444.22,123.01) --
	(444.55,123.01) --
	(444.89,123.01) --
	(445.22,123.01) --
	(445.55,123.01) --
	(445.89,123.01) --
	(446.22,122.00) --
	(446.55,122.00) --
	(446.88,122.00) --
	(447.22,122.00) --
	(447.55,122.00) --
	(447.88,122.00) --
	(448.22,122.00) --
	(448.55,122.00) --
	(448.88,122.00) --
	(449.22,122.00) --
	(449.55,122.00) --
	(449.88,118.09) --
	(450.21,118.09) --
	(450.55,131.51) --
	(450.88,131.51) --
	(451.21,131.51) --
	(451.55,131.51) --
	(451.88,131.51) --
	(452.21,131.51) --
	(452.55,131.51) --
	(452.88,131.51) --
	(453.21,131.51) --
	(453.54,131.51) --
	(453.88,131.51) --
	(454.21,131.51) --
	(454.54,131.51) --
	(454.88,131.50) --
	(455.21,131.36) --
	(455.54,131.36) --
	(455.88,131.36) --
	(456.21,127.50) --
	(456.54,127.50) --
	(456.87,127.50) --
	(457.21,127.50) --
	(457.54,127.50) --
	(457.87,127.50) --
	(458.21,127.50) --
	(458.54,127.50) --
	(458.87,127.50) --
	(459.21,127.50) --
	(459.54,127.50) --
	(459.87,127.50) --
	(460.20,127.50) --
	(460.54,127.50) --
	(460.87,127.50) --
	(461.20,127.50) --
	(461.54,112.94) --
	(461.87,112.94) --
	(462.20,104.79) --
	(462.54,104.79) --
	(462.87,104.79) --
	(463.20,104.39) --
	(463.53,104.39) --
	(463.87,104.39) --
	(464.20,104.39) --
	(464.53,104.39) --
	(464.87,104.39) --
	(465.20,104.39) --
	(465.53,104.39) --
	(465.87,104.39) --
	(466.20,100.82) --
	(466.53,114.18) --
	(466.86,112.16) --
	(467.20,112.16) --
	(467.53,112.16) --
	(467.86,115.31) --
	(468.20,115.31) --
	(468.53,115.31) --
	(468.86,115.31) --
	(469.20,115.31) --
	(469.53,115.31) --
	(469.86,115.31) --
	(470.19,115.31) --
	(470.53,115.31) --
	(470.86,115.31) --
	(471.19,115.31) --
	(471.53,115.31) --
	(471.86,115.31) --
	(472.19,115.31) --
	(472.53,115.31) --
	(472.86,115.31) --
	(473.19,115.31) --
	(473.52,115.31) --
	(473.86,107.11) --
	(474.19,107.11) --
	(474.52,107.15) --
	(474.86,117.00) --
	(475.19,110.37) --
	(475.52,110.39) --
	(475.86,110.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.14, 65.14) -- (480.69, 65.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.14, 97.20) rectangle (446.74, 61.20);
\definecolor{drawColor}{RGB}{250,218,112}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.14, 85.20) -- (377.14, 85.20);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.14, 73.20) -- (377.14, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (386.15, 81.76) {$\beta_{18}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (386.15, 69.76) {$\pm 2\sigma$ range};
\end{scope}
\end{tikzpicture}

